A discrete gradient scheme for preserving QSR-dissipativity

The notion of dissipative dynamical systems provides a formal description of processes that cannot generate energy internally. For these systems, changes in energy can only occur due to an external energy supply or dissipation effects. Unfortunately, dissipative properties tend to deteriorate in numerical computations, especially in nonlinear systems. Discrete gradient methods can help mitigate this problem. In this paper, we present a class of structure-preserving time discretization schemes based on discrete gradients for a special class of systems that are dissipative with respect to a quadratic supply rate.

==> all_balances.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorpower}{\error_{\mathrm{power}}}
%%   \newcommand{\errorstate}{\error_{\mathrm{state}}}
%%   \newcommand{\errorstatenodal}{\error_{\mathrm{state,nodal}}}
%%   \newcommand{\hamc}{\hat{\mathcal{H}}}
%%   \newcommand{\zc}{\hat{z}}
%%   \newcommand{\zekf}{\overline{z}}
%%   \newcommand{\norm}[1]{\Vert #1 \Vert}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228902in}{0.890194in}}%
\pgfpathlineto{\pgfqpoint{5.214660in}{0.890194in}}%
\pgfpathlineto{\pgfqpoint{5.214660in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{1.228902in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{1.228902in}{0.890194in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410073in}{0.890194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410073in,y=0.792972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316834in}{0.890194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.316834in,y=0.792972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223595in}{0.890194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.223595in,y=0.792972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130356in}{0.890194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130356in,y=0.792972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037117in}{0.890194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.037117in,y=0.792972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.221781in,y=0.524068in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228902in}{0.947185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611776in, y=0.843935in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-18}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228902in}{1.515147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611776in, y=1.411896in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-15}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228902in}{2.083108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611776in, y=1.979857in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-12}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228902in}{2.651069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693373in, y=2.547818in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228902in}{3.219030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693373in, y=3.115779in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556221in,y=2.310097in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\errorpower$\,}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.228902in}{0.890194in}}{\pgfqpoint{3.985758in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410073in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{1.413700in}{1.770035in}}%
\pgfpathlineto{\pgfqpoint{1.417327in}{1.741734in}}%
\pgfpathlineto{\pgfqpoint{1.420954in}{1.699802in}}%
\pgfpathlineto{\pgfqpoint{1.424581in}{1.606117in}}%
\pgfpathlineto{\pgfqpoint{1.428208in}{1.702022in}}%
\pgfpathlineto{\pgfqpoint{1.431835in}{1.751798in}}%
\pgfpathlineto{\pgfqpoint{1.435462in}{1.707244in}}%
\pgfpathlineto{\pgfqpoint{1.439089in}{1.602806in}}%
\pgfpathlineto{\pgfqpoint{1.442717in}{1.478005in}}%
\pgfpathlineto{\pgfqpoint{1.446344in}{1.839447in}}%
\pgfpathlineto{\pgfqpoint{1.449971in}{1.761992in}}%
\pgfpathlineto{\pgfqpoint{1.453598in}{1.745888in}}%
\pgfpathlineto{\pgfqpoint{1.457225in}{1.738878in}}%
\pgfpathlineto{\pgfqpoint{1.460852in}{1.672310in}}%
\pgfpathlineto{\pgfqpoint{1.464479in}{1.620019in}}%
\pgfpathlineto{\pgfqpoint{1.468106in}{1.780274in}}%
\pgfpathlineto{\pgfqpoint{1.471733in}{1.817837in}}%
\pgfpathlineto{\pgfqpoint{1.475360in}{1.772645in}}%
\pgfpathlineto{\pgfqpoint{1.478987in}{1.672310in}}%
\pgfpathlineto{\pgfqpoint{1.482614in}{1.695721in}}%
\pgfpathlineto{\pgfqpoint{1.486241in}{1.677010in}}%
\pgfpathlineto{\pgfqpoint{1.489868in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{1.493495in}{1.744694in}}%
\pgfpathlineto{\pgfqpoint{1.497122in}{1.812212in}}%
\pgfpathlineto{\pgfqpoint{1.500749in}{1.788205in}}%
\pgfpathlineto{\pgfqpoint{1.504376in}{1.747455in}}%
\pgfpathlineto{\pgfqpoint{1.508003in}{1.723282in}}%
\pgfpathlineto{\pgfqpoint{1.511630in}{1.854564in}}%
\pgfpathlineto{\pgfqpoint{1.515257in}{1.861048in}}%
\pgfpathlineto{\pgfqpoint{1.518884in}{1.811503in}}%
\pgfpathlineto{\pgfqpoint{1.522511in}{1.722235in}}%
\pgfpathlineto{\pgfqpoint{1.526139in}{1.813611in}}%
\pgfpathlineto{\pgfqpoint{1.529766in}{1.725338in}}%
\pgfpathlineto{\pgfqpoint{1.533393in}{1.678817in}}%
\pgfpathlineto{\pgfqpoint{1.537020in}{1.770914in}}%
\pgfpathlineto{\pgfqpoint{1.540647in}{1.710954in}}%
\pgfpathlineto{\pgfqpoint{1.544274in}{1.769146in}}%
\pgfpathlineto{\pgfqpoint{1.547901in}{1.725338in}}%
\pgfpathlineto{\pgfqpoint{1.551528in}{1.534996in}}%
\pgfpathlineto{\pgfqpoint{1.555155in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.558782in}{1.640885in}}%
\pgfpathlineto{\pgfqpoint{1.562409in}{1.731214in}}%
\pgfpathlineto{\pgfqpoint{1.566036in}{1.762961in}}%
\pgfpathlineto{\pgfqpoint{1.566053in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{1.573274in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{1.573290in}{1.742664in}}%
\pgfpathlineto{\pgfqpoint{1.576917in}{1.710954in}}%
\pgfpathlineto{\pgfqpoint{1.580544in}{1.741837in}}%
\pgfpathlineto{\pgfqpoint{1.584171in}{1.753437in}}%
\pgfpathlineto{\pgfqpoint{1.587798in}{1.713338in}}%
\pgfpathlineto{\pgfqpoint{1.591425in}{1.660916in}}%
\pgfpathlineto{\pgfqpoint{1.595052in}{1.721174in}}%
\pgfpathlineto{\pgfqpoint{1.598679in}{1.734909in}}%
\pgfpathlineto{\pgfqpoint{1.602306in}{1.586681in}}%
\pgfpathlineto{\pgfqpoint{1.605933in}{1.697876in}}%
\pgfpathlineto{\pgfqpoint{1.609561in}{1.646368in}}%
\pgfpathlineto{\pgfqpoint{1.613188in}{1.534996in}}%
\pgfpathlineto{\pgfqpoint{1.616815in}{1.669356in}}%
\pgfpathlineto{\pgfqpoint{1.620442in}{1.694991in}}%
\pgfpathlineto{\pgfqpoint{1.624069in}{1.669356in}}%
\pgfpathlineto{\pgfqpoint{1.627696in}{1.610334in}}%
\pgfpathlineto{\pgfqpoint{1.631323in}{1.511343in}}%
\pgfpathlineto{\pgfqpoint{1.634950in}{1.524017in}}%
\pgfpathlineto{\pgfqpoint{1.638577in}{1.749371in}}%
\pgfpathlineto{\pgfqpoint{1.642204in}{1.739734in}}%
\pgfpathlineto{\pgfqpoint{1.645831in}{1.620019in}}%
\pgfpathlineto{\pgfqpoint{1.649458in}{1.677010in}}%
\pgfpathlineto{\pgfqpoint{1.653085in}{1.699281in}}%
\pgfpathlineto{\pgfqpoint{1.656712in}{1.752713in}}%
\pgfpathlineto{\pgfqpoint{1.660339in}{1.627020in}}%
\pgfpathlineto{\pgfqpoint{1.663966in}{1.791674in}}%
\pgfpathlineto{\pgfqpoint{1.667593in}{1.397361in}}%
\pgfpathlineto{\pgfqpoint{1.671220in}{1.596972in}}%
\pgfpathlineto{\pgfqpoint{1.674847in}{1.725844in}}%
\pgfpathlineto{\pgfqpoint{1.678474in}{1.627855in}}%
\pgfpathlineto{\pgfqpoint{1.682101in}{1.673748in}}%
\pgfpathlineto{\pgfqpoint{1.685728in}{1.709429in}}%
\pgfpathlineto{\pgfqpoint{1.689355in}{1.656932in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.492135in}}%
\pgfpathlineto{\pgfqpoint{1.696610in}{1.779358in}}%
\pgfpathlineto{\pgfqpoint{1.700237in}{1.713631in}}%
\pgfpathlineto{\pgfqpoint{1.703864in}{1.749087in}}%
\pgfpathlineto{\pgfqpoint{1.707491in}{1.725211in}}%
\pgfpathlineto{\pgfqpoint{1.711118in}{1.730858in}}%
\pgfpathlineto{\pgfqpoint{1.714745in}{1.702860in}}%
\pgfpathlineto{\pgfqpoint{1.718372in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{1.721999in}{1.708963in}}%
\pgfpathlineto{\pgfqpoint{1.725626in}{1.750477in}}%
\pgfpathlineto{\pgfqpoint{1.732880in}{1.583894in}}%
\pgfpathlineto{\pgfqpoint{1.736507in}{1.735808in}}%
\pgfpathlineto{\pgfqpoint{1.740134in}{1.713777in}}%
\pgfpathlineto{\pgfqpoint{1.743761in}{1.559290in}}%
\pgfpathlineto{\pgfqpoint{1.747388in}{1.694438in}}%
\pgfpathlineto{\pgfqpoint{1.751015in}{1.760764in}}%
\pgfpathlineto{\pgfqpoint{1.754642in}{1.714504in}}%
\pgfpathlineto{\pgfqpoint{1.758269in}{1.755221in}}%
\pgfpathlineto{\pgfqpoint{1.761896in}{1.307032in}}%
\pgfpathlineto{\pgfqpoint{1.765523in}{1.747261in}}%
\pgfpathlineto{\pgfqpoint{1.769150in}{1.693882in}}%
\pgfpathlineto{\pgfqpoint{1.772777in}{1.660916in}}%
\pgfpathlineto{\pgfqpoint{1.776405in}{1.666810in}}%
\pgfpathlineto{\pgfqpoint{1.780032in}{1.549126in}}%
\pgfpathlineto{\pgfqpoint{1.783659in}{1.648334in}}%
\pgfpathlineto{\pgfqpoint{1.787286in}{1.729543in}}%
\pgfpathlineto{\pgfqpoint{1.790913in}{1.749371in}}%
\pgfpathlineto{\pgfqpoint{1.794540in}{1.815667in}}%
\pgfpathlineto{\pgfqpoint{1.798167in}{1.754155in}}%
\pgfpathlineto{\pgfqpoint{1.801794in}{1.677465in}}%
\pgfpathlineto{\pgfqpoint{1.805421in}{1.610334in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.532386in}}%
\pgfpathlineto{\pgfqpoint{1.812675in}{1.551262in}}%
\pgfpathlineto{\pgfqpoint{1.816302in}{1.766420in}}%
\pgfpathlineto{\pgfqpoint{1.819929in}{1.724573in}}%
\pgfpathlineto{\pgfqpoint{1.823556in}{1.750687in}}%
\pgfpathlineto{\pgfqpoint{1.827183in}{1.607192in}}%
\pgfpathlineto{\pgfqpoint{1.830810in}{1.566603in}}%
\pgfpathlineto{\pgfqpoint{1.834437in}{1.692380in}}%
\pgfpathlineto{\pgfqpoint{1.838064in}{1.644354in}}%
\pgfpathlineto{\pgfqpoint{1.841691in}{1.676091in}}%
\pgfpathlineto{\pgfqpoint{1.845318in}{1.782075in}}%
\pgfpathlineto{\pgfqpoint{1.848945in}{1.773638in}}%
\pgfpathlineto{\pgfqpoint{1.852572in}{1.784335in}}%
\pgfpathlineto{\pgfqpoint{1.856199in}{1.684638in}}%
\pgfpathlineto{\pgfqpoint{1.859827in}{1.633084in}}%
\pgfpathlineto{\pgfqpoint{1.863454in}{1.585299in}}%
\pgfpathlineto{\pgfqpoint{1.867081in}{1.738121in}}%
\pgfpathlineto{\pgfqpoint{1.870708in}{1.730263in}}%
\pgfpathlineto{\pgfqpoint{1.874335in}{1.807491in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{1.639274in}}%
\pgfpathlineto{\pgfqpoint{1.881589in}{1.593578in}}%
\pgfpathlineto{\pgfqpoint{1.885216in}{1.600811in}}%
\pgfpathlineto{\pgfqpoint{1.888843in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{1.892470in}{1.582644in}}%
\pgfpathlineto{\pgfqpoint{1.896097in}{1.720756in}}%
\pgfpathlineto{\pgfqpoint{1.899724in}{1.709014in}}%
\pgfpathlineto{\pgfqpoint{1.903351in}{1.659938in}}%
\pgfpathlineto{\pgfqpoint{1.906978in}{1.811447in}}%
\pgfpathlineto{\pgfqpoint{1.914232in}{1.640885in}}%
\pgfpathlineto{\pgfqpoint{1.917859in}{1.740159in}}%
\pgfpathlineto{\pgfqpoint{1.921486in}{1.683696in}}%
\pgfpathlineto{\pgfqpoint{1.925113in}{1.609819in}}%
\pgfpathlineto{\pgfqpoint{1.928740in}{1.670846in}}%
\pgfpathlineto{\pgfqpoint{1.932367in}{1.580271in}}%
\pgfpathlineto{\pgfqpoint{1.935994in}{1.656932in}}%
\pgfpathlineto{\pgfqpoint{1.939621in}{1.373707in}}%
\pgfpathlineto{\pgfqpoint{1.943249in}{1.666291in}}%
\pgfpathlineto{\pgfqpoint{1.946876in}{1.557355in}}%
\pgfpathlineto{\pgfqpoint{1.950503in}{1.782583in}}%
\pgfpathlineto{\pgfqpoint{1.954130in}{1.706130in}}%
\pgfpathlineto{\pgfqpoint{1.957757in}{1.706928in}}%
\pgfpathlineto{\pgfqpoint{1.961384in}{1.645702in}}%
\pgfpathlineto{\pgfqpoint{1.965011in}{1.793688in}}%
\pgfpathlineto{\pgfqpoint{1.968638in}{1.681671in}}%
\pgfpathlineto{\pgfqpoint{1.972265in}{1.736918in}}%
\pgfpathlineto{\pgfqpoint{1.975892in}{1.666291in}}%
\pgfpathlineto{\pgfqpoint{1.979519in}{1.353044in}}%
\pgfpathlineto{\pgfqpoint{1.983146in}{1.653660in}}%
\pgfpathlineto{\pgfqpoint{1.986773in}{1.724188in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{1.767870in}}%
\pgfpathlineto{\pgfqpoint{1.994027in}{1.688302in}}%
\pgfpathlineto{\pgfqpoint{1.997654in}{1.787909in}}%
\pgfpathlineto{\pgfqpoint{2.001281in}{1.761747in}}%
\pgfpathlineto{\pgfqpoint{2.004908in}{1.683380in}}%
\pgfpathlineto{\pgfqpoint{2.008535in}{1.757740in}}%
\pgfpathlineto{\pgfqpoint{2.012162in}{1.704020in}}%
\pgfpathlineto{\pgfqpoint{2.015789in}{1.661469in}}%
\pgfpathlineto{\pgfqpoint{2.019416in}{1.762639in}}%
\pgfpathlineto{\pgfqpoint{2.023043in}{1.631906in}}%
\pgfpathlineto{\pgfqpoint{2.026671in}{1.706928in}}%
\pgfpathlineto{\pgfqpoint{2.030298in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.033925in}{1.701005in}}%
\pgfpathlineto{\pgfqpoint{2.037552in}{1.714504in}}%
\pgfpathlineto{\pgfqpoint{2.041179in}{1.634628in}}%
\pgfpathlineto{\pgfqpoint{2.044806in}{1.799552in}}%
\pgfpathlineto{\pgfqpoint{2.048433in}{1.672913in}}%
\pgfpathlineto{\pgfqpoint{2.052060in}{1.601957in}}%
\pgfpathlineto{\pgfqpoint{2.055687in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{2.059314in}{1.659373in}}%
\pgfpathlineto{\pgfqpoint{2.062941in}{1.736031in}}%
\pgfpathlineto{\pgfqpoint{2.066568in}{1.701811in}}%
\pgfpathlineto{\pgfqpoint{2.070195in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{2.073822in}{1.710138in}}%
\pgfpathlineto{\pgfqpoint{2.077449in}{1.629085in}}%
\pgfpathlineto{\pgfqpoint{2.081076in}{1.673302in}}%
\pgfpathlineto{\pgfqpoint{2.084703in}{1.696220in}}%
\pgfpathlineto{\pgfqpoint{2.088330in}{1.702819in}}%
\pgfpathlineto{\pgfqpoint{2.091957in}{1.598470in}}%
\pgfpathlineto{\pgfqpoint{2.095584in}{1.603087in}}%
\pgfpathlineto{\pgfqpoint{2.099211in}{1.652438in}}%
\pgfpathlineto{\pgfqpoint{2.102838in}{1.682316in}}%
\pgfpathlineto{\pgfqpoint{2.106465in}{1.682956in}}%
\pgfpathlineto{\pgfqpoint{2.110093in}{1.725970in}}%
\pgfpathlineto{\pgfqpoint{2.113720in}{1.753887in}}%
\pgfpathlineto{\pgfqpoint{2.117347in}{1.620927in}}%
\pgfpathlineto{\pgfqpoint{2.120974in}{1.661193in}}%
\pgfpathlineto{\pgfqpoint{2.124601in}{1.749371in}}%
\pgfpathlineto{\pgfqpoint{2.128228in}{1.639093in}}%
\pgfpathlineto{\pgfqpoint{2.131855in}{1.694991in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{1.733543in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{1.656932in}}%
\pgfpathlineto{\pgfqpoint{2.142736in}{1.689684in}}%
\pgfpathlineto{\pgfqpoint{2.146363in}{1.625325in}}%
\pgfpathlineto{\pgfqpoint{2.149990in}{1.777898in}}%
\pgfpathlineto{\pgfqpoint{2.153617in}{1.602806in}}%
\pgfpathlineto{\pgfqpoint{2.157244in}{1.770329in}}%
\pgfpathlineto{\pgfqpoint{2.160871in}{1.787968in}}%
\pgfpathlineto{\pgfqpoint{2.164498in}{1.753797in}}%
\pgfpathlineto{\pgfqpoint{2.168125in}{1.741837in}}%
\pgfpathlineto{\pgfqpoint{2.171752in}{1.640885in}}%
\pgfpathlineto{\pgfqpoint{2.175379in}{1.741421in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{1.633472in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{1.553343in}}%
\pgfpathlineto{\pgfqpoint{2.186260in}{1.496352in}}%
\pgfpathlineto{\pgfqpoint{2.189887in}{1.636518in}}%
\pgfpathlineto{\pgfqpoint{2.193515in}{1.659797in}}%
\pgfpathlineto{\pgfqpoint{2.197142in}{1.796726in}}%
\pgfpathlineto{\pgfqpoint{2.200769in}{1.684012in}}%
\pgfpathlineto{\pgfqpoint{2.204396in}{1.799036in}}%
\pgfpathlineto{\pgfqpoint{2.208023in}{1.574915in}}%
\pgfpathlineto{\pgfqpoint{2.211650in}{1.646368in}}%
\pgfpathlineto{\pgfqpoint{2.215277in}{1.705970in}}%
\pgfpathlineto{\pgfqpoint{2.218904in}{1.742252in}}%
\pgfpathlineto{\pgfqpoint{2.222531in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.690464in}}%
\pgfpathlineto{\pgfqpoint{2.229785in}{1.707244in}}%
\pgfpathlineto{\pgfqpoint{2.233412in}{1.712748in}}%
\pgfpathlineto{\pgfqpoint{2.237039in}{1.728816in}}%
\pgfpathlineto{\pgfqpoint{2.240666in}{1.699975in}}%
\pgfpathlineto{\pgfqpoint{2.244293in}{1.603924in}}%
\pgfpathlineto{\pgfqpoint{2.247920in}{1.735360in}}%
\pgfpathlineto{\pgfqpoint{2.251547in}{1.606117in}}%
\pgfpathlineto{\pgfqpoint{2.255174in}{1.748227in}}%
\pgfpathlineto{\pgfqpoint{2.258801in}{1.571690in}}%
\pgfpathlineto{\pgfqpoint{2.262428in}{1.773214in}}%
\pgfpathlineto{\pgfqpoint{2.266055in}{1.738446in}}%
\pgfpathlineto{\pgfqpoint{2.269682in}{1.734456in}}%
\pgfpathlineto{\pgfqpoint{2.273309in}{1.728328in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.606117in}}%
\pgfpathlineto{\pgfqpoint{2.280564in}{1.839700in}}%
\pgfpathlineto{\pgfqpoint{2.284191in}{1.766727in}}%
\pgfpathlineto{\pgfqpoint{2.287818in}{1.778165in}}%
\pgfpathlineto{\pgfqpoint{2.291445in}{1.712748in}}%
\pgfpathlineto{\pgfqpoint{2.295072in}{1.724829in}}%
\pgfpathlineto{\pgfqpoint{2.298699in}{1.686491in}}%
\pgfpathlineto{\pgfqpoint{2.305953in}{1.808050in}}%
\pgfpathlineto{\pgfqpoint{2.309580in}{1.648979in}}%
\pgfpathlineto{\pgfqpoint{2.313207in}{1.687301in}}%
\pgfpathlineto{\pgfqpoint{2.316834in}{1.517924in}}%
\pgfpathlineto{\pgfqpoint{2.320461in}{1.816173in}}%
\pgfpathlineto{\pgfqpoint{2.324088in}{1.765802in}}%
\pgfpathlineto{\pgfqpoint{2.327715in}{1.702693in}}%
\pgfpathlineto{\pgfqpoint{2.331342in}{1.722760in}}%
\pgfpathlineto{\pgfqpoint{2.334969in}{1.795004in}}%
\pgfpathlineto{\pgfqpoint{2.338596in}{1.754690in}}%
\pgfpathlineto{\pgfqpoint{2.342223in}{1.803372in}}%
\pgfpathlineto{\pgfqpoint{2.345850in}{1.594518in}}%
\pgfpathlineto{\pgfqpoint{2.349477in}{1.810338in}}%
\pgfpathlineto{\pgfqpoint{2.353104in}{1.658090in}}%
\pgfpathlineto{\pgfqpoint{2.356731in}{1.674694in}}%
\pgfpathlineto{\pgfqpoint{2.360359in}{1.662565in}}%
\pgfpathlineto{\pgfqpoint{2.363986in}{1.729784in}}%
\pgfpathlineto{\pgfqpoint{2.367613in}{1.648979in}}%
\pgfpathlineto{\pgfqpoint{2.371240in}{1.724829in}}%
\pgfpathlineto{\pgfqpoint{2.374867in}{1.811769in}}%
\pgfpathlineto{\pgfqpoint{2.378494in}{1.694623in}}%
\pgfpathlineto{\pgfqpoint{2.382121in}{1.717069in}}%
\pgfpathlineto{\pgfqpoint{2.385748in}{1.731214in}}%
\pgfpathlineto{\pgfqpoint{2.389375in}{1.454352in}}%
\pgfpathlineto{\pgfqpoint{2.393002in}{1.797150in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{1.686491in}}%
\pgfpathlineto{\pgfqpoint{2.400256in}{1.633472in}}%
\pgfpathlineto{\pgfqpoint{2.403883in}{1.742971in}}%
\pgfpathlineto{\pgfqpoint{2.407510in}{1.736586in}}%
\pgfpathlineto{\pgfqpoint{2.411137in}{1.700148in}}%
\pgfpathlineto{\pgfqpoint{2.414764in}{1.719964in}}%
\pgfpathlineto{\pgfqpoint{2.418391in}{1.674222in}}%
\pgfpathlineto{\pgfqpoint{2.422018in}{1.747455in}}%
\pgfpathlineto{\pgfqpoint{2.425645in}{1.715654in}}%
\pgfpathlineto{\pgfqpoint{2.429272in}{1.703773in}}%
\pgfpathlineto{\pgfqpoint{2.432899in}{1.687903in}}%
\pgfpathlineto{\pgfqpoint{2.436526in}{1.799629in}}%
\pgfpathlineto{\pgfqpoint{2.440153in}{1.751775in}}%
\pgfpathlineto{\pgfqpoint{2.443781in}{1.698801in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{1.703608in}}%
\pgfpathlineto{\pgfqpoint{2.451035in}{1.640106in}}%
\pgfpathlineto{\pgfqpoint{2.454662in}{1.712707in}}%
\pgfpathlineto{\pgfqpoint{2.458289in}{1.715565in}}%
\pgfpathlineto{\pgfqpoint{2.461916in}{1.804700in}}%
\pgfpathlineto{\pgfqpoint{2.465543in}{1.684742in}}%
\pgfpathlineto{\pgfqpoint{2.469170in}{1.623812in}}%
\pgfpathlineto{\pgfqpoint{2.472797in}{1.770841in}}%
\pgfpathlineto{\pgfqpoint{2.476424in}{1.693509in}}%
\pgfpathlineto{\pgfqpoint{2.480051in}{1.762720in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{1.809271in}}%
\pgfpathlineto{\pgfqpoint{2.487305in}{1.647029in}}%
\pgfpathlineto{\pgfqpoint{2.490932in}{1.628269in}}%
\pgfpathlineto{\pgfqpoint{2.498186in}{1.747066in}}%
\pgfpathlineto{\pgfqpoint{2.501813in}{1.724445in}}%
\pgfpathlineto{\pgfqpoint{2.505440in}{1.797309in}}%
\pgfpathlineto{\pgfqpoint{2.509067in}{1.517924in}}%
\pgfpathlineto{\pgfqpoint{2.512694in}{1.353044in}}%
\pgfpathlineto{\pgfqpoint{2.516321in}{1.747552in}}%
\pgfpathlineto{\pgfqpoint{2.519948in}{1.736365in}}%
\pgfpathlineto{\pgfqpoint{2.523575in}{1.706450in}}%
\pgfpathlineto{\pgfqpoint{2.527203in}{1.794513in}}%
\pgfpathlineto{\pgfqpoint{2.530830in}{1.552309in}}%
\pgfpathlineto{\pgfqpoint{2.534457in}{1.821503in}}%
\pgfpathlineto{\pgfqpoint{2.538084in}{1.711256in}}%
\pgfpathlineto{\pgfqpoint{2.541711in}{1.516327in}}%
\pgfpathlineto{\pgfqpoint{2.545338in}{1.593262in}}%
\pgfpathlineto{\pgfqpoint{2.548965in}{1.813307in}}%
\pgfpathlineto{\pgfqpoint{2.552592in}{1.791618in}}%
\pgfpathlineto{\pgfqpoint{2.556219in}{1.703359in}}%
\pgfpathlineto{\pgfqpoint{2.559846in}{1.732270in}}%
\pgfpathlineto{\pgfqpoint{2.563473in}{1.782835in}}%
\pgfpathlineto{\pgfqpoint{2.567100in}{1.665769in}}%
\pgfpathlineto{\pgfqpoint{2.570727in}{1.673272in}}%
\pgfpathlineto{\pgfqpoint{2.574354in}{1.430698in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{1.689488in}}%
\pgfpathlineto{\pgfqpoint{2.581608in}{1.625752in}}%
\pgfpathlineto{\pgfqpoint{2.585235in}{1.813524in}}%
\pgfpathlineto{\pgfqpoint{2.588862in}{1.799449in}}%
\pgfpathlineto{\pgfqpoint{2.592489in}{1.800320in}}%
\pgfpathlineto{\pgfqpoint{2.596116in}{1.747163in}}%
\pgfpathlineto{\pgfqpoint{2.599743in}{1.807725in}}%
\pgfpathlineto{\pgfqpoint{2.603370in}{1.726222in}}%
\pgfpathlineto{\pgfqpoint{2.606997in}{1.734058in}}%
\pgfpathlineto{\pgfqpoint{2.610625in}{1.717279in}}%
\pgfpathlineto{\pgfqpoint{2.614252in}{1.757483in}}%
\pgfpathlineto{\pgfqpoint{2.617879in}{1.827905in}}%
\pgfpathlineto{\pgfqpoint{2.621506in}{1.754578in}}%
\pgfpathlineto{\pgfqpoint{2.625133in}{1.607058in}}%
\pgfpathlineto{\pgfqpoint{2.628760in}{1.674517in}}%
\pgfpathlineto{\pgfqpoint{2.632387in}{1.836426in}}%
\pgfpathlineto{\pgfqpoint{2.636014in}{1.792232in}}%
\pgfpathlineto{\pgfqpoint{2.639641in}{1.667838in}}%
\pgfpathlineto{\pgfqpoint{2.643268in}{1.719998in}}%
\pgfpathlineto{\pgfqpoint{2.646895in}{1.782266in}}%
\pgfpathlineto{\pgfqpoint{2.650522in}{1.364023in}}%
\pgfpathlineto{\pgfqpoint{2.654149in}{1.731332in}}%
\pgfpathlineto{\pgfqpoint{2.657776in}{1.710500in}}%
\pgfpathlineto{\pgfqpoint{2.661403in}{1.705809in}}%
\pgfpathlineto{\pgfqpoint{2.665030in}{1.778896in}}%
\pgfpathlineto{\pgfqpoint{2.668657in}{1.736365in}}%
\pgfpathlineto{\pgfqpoint{2.672284in}{1.703027in}}%
\pgfpathlineto{\pgfqpoint{2.675911in}{1.705000in}}%
\pgfpathlineto{\pgfqpoint{2.679538in}{1.696806in}}%
\pgfpathlineto{\pgfqpoint{2.683165in}{1.726096in}}%
\pgfpathlineto{\pgfqpoint{2.686792in}{1.614346in}}%
\pgfpathlineto{\pgfqpoint{2.690419in}{1.687301in}}%
\pgfpathlineto{\pgfqpoint{2.694047in}{1.736697in}}%
\pgfpathlineto{\pgfqpoint{2.697674in}{1.639455in}}%
\pgfpathlineto{\pgfqpoint{2.701301in}{1.807117in}}%
\pgfpathlineto{\pgfqpoint{2.704928in}{1.737357in}}%
\pgfpathlineto{\pgfqpoint{2.708555in}{1.827905in}}%
\pgfpathlineto{\pgfqpoint{2.712182in}{1.740159in}}%
\pgfpathlineto{\pgfqpoint{2.715809in}{1.797994in}}%
\pgfpathlineto{\pgfqpoint{2.719436in}{1.633472in}}%
\pgfpathlineto{\pgfqpoint{2.723063in}{1.753617in}}%
\pgfpathlineto{\pgfqpoint{2.726690in}{1.746086in}}%
\pgfpathlineto{\pgfqpoint{2.730317in}{1.704675in}}%
\pgfpathlineto{\pgfqpoint{2.733944in}{1.655163in}}%
\pgfpathlineto{\pgfqpoint{2.737571in}{1.492135in}}%
\pgfpathlineto{\pgfqpoint{2.741198in}{1.585299in}}%
\pgfpathlineto{\pgfqpoint{2.744825in}{1.529690in}}%
\pgfpathlineto{\pgfqpoint{2.748452in}{1.797679in}}%
\pgfpathlineto{\pgfqpoint{2.752079in}{1.755044in}}%
\pgfpathlineto{\pgfqpoint{2.755706in}{1.660916in}}%
\pgfpathlineto{\pgfqpoint{2.759333in}{1.690075in}}%
\pgfpathlineto{\pgfqpoint{2.762960in}{1.752348in}}%
\pgfpathlineto{\pgfqpoint{2.766587in}{1.688103in}}%
\pgfpathlineto{\pgfqpoint{2.770214in}{1.566603in}}%
\pgfpathlineto{\pgfqpoint{2.773841in}{1.539981in}}%
\pgfpathlineto{\pgfqpoint{2.777469in}{1.769591in}}%
\pgfpathlineto{\pgfqpoint{2.781096in}{1.598172in}}%
\pgfpathlineto{\pgfqpoint{2.784723in}{1.673748in}}%
\pgfpathlineto{\pgfqpoint{2.788350in}{1.659232in}}%
\pgfpathlineto{\pgfqpoint{2.791977in}{1.759852in}}%
\pgfpathlineto{\pgfqpoint{2.795604in}{1.719284in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.663647in}}%
\pgfpathlineto{\pgfqpoint{2.802858in}{1.727096in}}%
\pgfpathlineto{\pgfqpoint{2.806485in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.810112in}{1.622715in}}%
\pgfpathlineto{\pgfqpoint{2.813739in}{1.726597in}}%
\pgfpathlineto{\pgfqpoint{2.817366in}{1.723672in}}%
\pgfpathlineto{\pgfqpoint{2.820993in}{1.556370in}}%
\pgfpathlineto{\pgfqpoint{2.824620in}{1.682743in}}%
\pgfpathlineto{\pgfqpoint{2.828247in}{1.748227in}}%
\pgfpathlineto{\pgfqpoint{2.831874in}{1.603924in}}%
\pgfpathlineto{\pgfqpoint{2.835501in}{1.609560in}}%
\pgfpathlineto{\pgfqpoint{2.839128in}{1.718115in}}%
\pgfpathlineto{\pgfqpoint{2.842755in}{1.695858in}}%
\pgfpathlineto{\pgfqpoint{2.846382in}{1.731831in}}%
\pgfpathlineto{\pgfqpoint{2.850009in}{1.574208in}}%
\pgfpathlineto{\pgfqpoint{2.853636in}{1.727127in}}%
\pgfpathlineto{\pgfqpoint{2.857263in}{1.686338in}}%
\pgfpathlineto{\pgfqpoint{2.860891in}{1.706928in}}%
\pgfpathlineto{\pgfqpoint{2.864518in}{1.731978in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.746968in}}%
\pgfpathlineto{\pgfqpoint{2.871772in}{1.716223in}}%
\pgfpathlineto{\pgfqpoint{2.875399in}{1.752985in}}%
\pgfpathlineto{\pgfqpoint{2.879026in}{1.650883in}}%
\pgfpathlineto{\pgfqpoint{2.882653in}{1.557355in}}%
\pgfpathlineto{\pgfqpoint{2.886280in}{1.364023in}}%
\pgfpathlineto{\pgfqpoint{2.889907in}{1.763760in}}%
\pgfpathlineto{\pgfqpoint{2.893534in}{1.758506in}}%
\pgfpathlineto{\pgfqpoint{2.897161in}{1.715368in}}%
\pgfpathlineto{\pgfqpoint{2.900788in}{1.789144in}}%
\pgfpathlineto{\pgfqpoint{2.904415in}{1.796619in}}%
\pgfpathlineto{\pgfqpoint{2.908042in}{1.818002in}}%
\pgfpathlineto{\pgfqpoint{2.915296in}{1.603924in}}%
\pgfpathlineto{\pgfqpoint{2.918923in}{1.717907in}}%
\pgfpathlineto{\pgfqpoint{2.922550in}{1.736697in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{1.581008in}}%
\pgfpathlineto{\pgfqpoint{2.929804in}{1.603924in}}%
\pgfpathlineto{\pgfqpoint{2.933431in}{1.844365in}}%
\pgfpathlineto{\pgfqpoint{2.937058in}{1.805025in}}%
\pgfpathlineto{\pgfqpoint{2.940685in}{1.756272in}}%
\pgfpathlineto{\pgfqpoint{2.944313in}{1.701346in}}%
\pgfpathlineto{\pgfqpoint{2.947940in}{1.694253in}}%
\pgfpathlineto{\pgfqpoint{2.951567in}{1.825689in}}%
\pgfpathlineto{\pgfqpoint{2.955194in}{1.771205in}}%
\pgfpathlineto{\pgfqpoint{2.958821in}{1.674222in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.715081in}}%
\pgfpathlineto{\pgfqpoint{2.966075in}{1.669356in}}%
\pgfpathlineto{\pgfqpoint{2.973329in}{1.612365in}}%
\pgfpathlineto{\pgfqpoint{2.976956in}{1.800879in}}%
\pgfpathlineto{\pgfqpoint{2.980583in}{1.725844in}}%
\pgfpathlineto{\pgfqpoint{2.984210in}{1.699281in}}%
\pgfpathlineto{\pgfqpoint{2.987837in}{1.814130in}}%
\pgfpathlineto{\pgfqpoint{2.991464in}{1.758337in}}%
\pgfpathlineto{\pgfqpoint{2.995091in}{1.769443in}}%
\pgfpathlineto{\pgfqpoint{2.998718in}{1.763281in}}%
\pgfpathlineto{\pgfqpoint{3.002345in}{1.697876in}}%
\pgfpathlineto{\pgfqpoint{3.005972in}{1.807304in}}%
\pgfpathlineto{\pgfqpoint{3.009599in}{1.774340in}}%
\pgfpathlineto{\pgfqpoint{3.013226in}{1.754867in}}%
\pgfpathlineto{\pgfqpoint{3.016853in}{1.756966in}}%
\pgfpathlineto{\pgfqpoint{3.020480in}{1.696446in}}%
\pgfpathlineto{\pgfqpoint{3.024107in}{1.691236in}}%
\pgfpathlineto{\pgfqpoint{3.027735in}{1.549126in}}%
\pgfpathlineto{\pgfqpoint{3.031362in}{1.651509in}}%
\pgfpathlineto{\pgfqpoint{3.034989in}{1.743888in}}%
\pgfpathlineto{\pgfqpoint{3.038616in}{1.771205in}}%
\pgfpathlineto{\pgfqpoint{3.042243in}{1.843766in}}%
\pgfpathlineto{\pgfqpoint{3.045870in}{1.651509in}}%
\pgfpathlineto{\pgfqpoint{3.049497in}{1.603924in}}%
\pgfpathlineto{\pgfqpoint{3.053124in}{1.689684in}}%
\pgfpathlineto{\pgfqpoint{3.056751in}{1.685673in}}%
\pgfpathlineto{\pgfqpoint{3.060378in}{1.675162in}}%
\pgfpathlineto{\pgfqpoint{3.064005in}{1.511343in}}%
\pgfpathlineto{\pgfqpoint{3.067632in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{3.071259in}{1.628682in}}%
\pgfpathlineto{\pgfqpoint{3.074886in}{1.645031in}}%
\pgfpathlineto{\pgfqpoint{3.078513in}{1.716223in}}%
\pgfpathlineto{\pgfqpoint{3.082140in}{1.640885in}}%
\pgfpathlineto{\pgfqpoint{3.085767in}{1.574915in}}%
\pgfpathlineto{\pgfqpoint{3.089394in}{1.478005in}}%
\pgfpathlineto{\pgfqpoint{3.093021in}{1.633472in}}%
\pgfpathlineto{\pgfqpoint{3.096648in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{3.100275in}{1.649618in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.763281in}}%
\pgfpathlineto{\pgfqpoint{3.107529in}{1.814645in}}%
\pgfpathlineto{\pgfqpoint{3.111157in}{1.822870in}}%
\pgfpathlineto{\pgfqpoint{3.114784in}{1.748801in}}%
\pgfpathlineto{\pgfqpoint{3.118411in}{1.648334in}}%
\pgfpathlineto{\pgfqpoint{3.122038in}{1.759852in}}%
\pgfpathlineto{\pgfqpoint{3.125665in}{1.681887in}}%
\pgfpathlineto{\pgfqpoint{3.129292in}{1.733887in}}%
\pgfpathlineto{\pgfqpoint{3.132919in}{1.752713in}}%
\pgfpathlineto{\pgfqpoint{3.136546in}{1.766497in}}%
\pgfpathlineto{\pgfqpoint{3.140173in}{1.692191in}}%
\pgfpathlineto{\pgfqpoint{3.143800in}{1.740950in}}%
\pgfpathlineto{\pgfqpoint{3.147427in}{1.767072in}}%
\pgfpathlineto{\pgfqpoint{3.151054in}{1.570864in}}%
\pgfpathlineto{\pgfqpoint{3.154681in}{1.548583in}}%
\pgfpathlineto{\pgfqpoint{3.158308in}{1.675599in}}%
\pgfpathlineto{\pgfqpoint{3.161935in}{1.735895in}}%
\pgfpathlineto{\pgfqpoint{3.165562in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{3.169189in}{1.741734in}}%
\pgfpathlineto{\pgfqpoint{3.172816in}{1.424781in}}%
\pgfpathlineto{\pgfqpoint{3.176443in}{1.717907in}}%
\pgfpathlineto{\pgfqpoint{3.180070in}{1.772108in}}%
\pgfpathlineto{\pgfqpoint{3.183697in}{1.491046in}}%
\pgfpathlineto{\pgfqpoint{3.187324in}{1.667582in}}%
\pgfpathlineto{\pgfqpoint{3.190951in}{1.758081in}}%
\pgfpathlineto{\pgfqpoint{3.194579in}{1.717837in}}%
\pgfpathlineto{\pgfqpoint{3.198206in}{1.618869in}}%
\pgfpathlineto{\pgfqpoint{3.201833in}{1.603087in}}%
\pgfpathlineto{\pgfqpoint{3.205460in}{1.822404in}}%
\pgfpathlineto{\pgfqpoint{3.209087in}{1.765335in}}%
\pgfpathlineto{\pgfqpoint{3.212714in}{1.821483in}}%
\pgfpathlineto{\pgfqpoint{3.219968in}{1.670352in}}%
\pgfpathlineto{\pgfqpoint{3.223595in}{1.717628in}}%
\pgfpathlineto{\pgfqpoint{3.227222in}{1.716929in}}%
\pgfpathlineto{\pgfqpoint{3.230849in}{1.307032in}}%
\pgfpathlineto{\pgfqpoint{3.234476in}{1.669856in}}%
\pgfpathlineto{\pgfqpoint{3.238103in}{1.794840in}}%
\pgfpathlineto{\pgfqpoint{3.241730in}{1.791305in}}%
\pgfpathlineto{\pgfqpoint{3.245357in}{1.740490in}}%
\pgfpathlineto{\pgfqpoint{3.248984in}{1.665112in}}%
\pgfpathlineto{\pgfqpoint{3.252611in}{1.710281in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{1.667742in}}%
\pgfpathlineto{\pgfqpoint{3.259865in}{1.647928in}}%
\pgfpathlineto{\pgfqpoint{3.263492in}{1.736586in}}%
\pgfpathlineto{\pgfqpoint{3.267119in}{1.618404in}}%
\pgfpathlineto{\pgfqpoint{3.270746in}{1.783401in}}%
\pgfpathlineto{\pgfqpoint{3.274373in}{1.731214in}}%
\pgfpathlineto{\pgfqpoint{3.278001in}{1.768922in}}%
\pgfpathlineto{\pgfqpoint{3.281628in}{1.609819in}}%
\pgfpathlineto{\pgfqpoint{3.285255in}{1.723542in}}%
\pgfpathlineto{\pgfqpoint{3.288882in}{1.791334in}}%
\pgfpathlineto{\pgfqpoint{3.292509in}{1.639455in}}%
\pgfpathlineto{\pgfqpoint{3.296136in}{1.753797in}}%
\pgfpathlineto{\pgfqpoint{3.299763in}{1.742664in}}%
\pgfpathlineto{\pgfqpoint{3.303390in}{1.770622in}}%
\pgfpathlineto{\pgfqpoint{3.307017in}{1.839510in}}%
\pgfpathlineto{\pgfqpoint{3.310644in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{3.314271in}{1.660916in}}%
\pgfpathlineto{\pgfqpoint{3.317898in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{3.321525in}{1.791220in}}%
\pgfpathlineto{\pgfqpoint{3.325152in}{1.744292in}}%
\pgfpathlineto{\pgfqpoint{3.328779in}{1.694253in}}%
\pgfpathlineto{\pgfqpoint{3.332406in}{1.657513in}}%
\pgfpathlineto{\pgfqpoint{3.336033in}{1.713338in}}%
\pgfpathlineto{\pgfqpoint{3.339660in}{1.601672in}}%
\pgfpathlineto{\pgfqpoint{3.343287in}{1.743888in}}%
\pgfpathlineto{\pgfqpoint{3.346914in}{1.608253in}}%
\pgfpathlineto{\pgfqpoint{3.350541in}{1.751982in}}%
\pgfpathlineto{\pgfqpoint{3.354168in}{1.749371in}}%
\pgfpathlineto{\pgfqpoint{3.357795in}{1.780013in}}%
\pgfpathlineto{\pgfqpoint{3.361423in}{1.733082in}}%
\pgfpathlineto{\pgfqpoint{3.365050in}{1.534996in}}%
\pgfpathlineto{\pgfqpoint{3.368677in}{1.790763in}}%
\pgfpathlineto{\pgfqpoint{3.372304in}{1.781308in}}%
\pgfpathlineto{\pgfqpoint{3.375931in}{1.753076in}}%
\pgfpathlineto{\pgfqpoint{3.379558in}{1.517924in}}%
\pgfpathlineto{\pgfqpoint{3.383185in}{1.770914in}}%
\pgfpathlineto{\pgfqpoint{3.386812in}{1.800473in}}%
\pgfpathlineto{\pgfqpoint{3.390439in}{1.745888in}}%
\pgfpathlineto{\pgfqpoint{3.394066in}{1.767339in}}%
\pgfpathlineto{\pgfqpoint{3.401320in}{1.732153in}}%
\pgfpathlineto{\pgfqpoint{3.404947in}{1.761666in}}%
\pgfpathlineto{\pgfqpoint{3.408574in}{1.561180in}}%
\pgfpathlineto{\pgfqpoint{3.412201in}{1.728328in}}%
\pgfpathlineto{\pgfqpoint{3.415828in}{1.821227in}}%
\pgfpathlineto{\pgfqpoint{3.419455in}{1.791901in}}%
\pgfpathlineto{\pgfqpoint{3.423082in}{1.767945in}}%
\pgfpathlineto{\pgfqpoint{3.426709in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{3.430336in}{1.729301in}}%
\pgfpathlineto{\pgfqpoint{3.433963in}{1.601672in}}%
\pgfpathlineto{\pgfqpoint{3.437590in}{1.596972in}}%
\pgfpathlineto{\pgfqpoint{3.441217in}{1.795004in}}%
\pgfpathlineto{\pgfqpoint{3.444845in}{1.665244in}}%
\pgfpathlineto{\pgfqpoint{3.448472in}{1.631906in}}%
\pgfpathlineto{\pgfqpoint{3.452099in}{1.684012in}}%
\pgfpathlineto{\pgfqpoint{3.455726in}{1.640885in}}%
\pgfpathlineto{\pgfqpoint{3.459353in}{1.663108in}}%
\pgfpathlineto{\pgfqpoint{3.462980in}{1.561180in}}%
\pgfpathlineto{\pgfqpoint{3.466607in}{1.621826in}}%
\pgfpathlineto{\pgfqpoint{3.470234in}{1.673272in}}%
\pgfpathlineto{\pgfqpoint{3.473861in}{1.561180in}}%
\pgfpathlineto{\pgfqpoint{3.477488in}{1.553343in}}%
\pgfpathlineto{\pgfqpoint{3.481115in}{1.651509in}}%
\pgfpathlineto{\pgfqpoint{3.484742in}{1.623594in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{1.606117in}}%
\pgfpathlineto{\pgfqpoint{3.491996in}{1.643672in}}%
\pgfpathlineto{\pgfqpoint{3.495623in}{1.621826in}}%
\pgfpathlineto{\pgfqpoint{3.499250in}{1.650253in}}%
\pgfpathlineto{\pgfqpoint{3.502877in}{1.754155in}}%
\pgfpathlineto{\pgfqpoint{3.506504in}{1.557355in}}%
\pgfpathlineto{\pgfqpoint{3.510131in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{3.513758in}{1.740159in}}%
\pgfpathlineto{\pgfqpoint{3.517385in}{1.640885in}}%
\pgfpathlineto{\pgfqpoint{3.521012in}{1.478005in}}%
\pgfpathlineto{\pgfqpoint{3.524639in}{1.778432in}}%
\pgfpathlineto{\pgfqpoint{3.528267in}{1.454352in}}%
\pgfpathlineto{\pgfqpoint{3.531894in}{1.704020in}}%
\pgfpathlineto{\pgfqpoint{3.535521in}{1.731214in}}%
\pgfpathlineto{\pgfqpoint{3.539148in}{1.532386in}}%
\pgfpathlineto{\pgfqpoint{3.542775in}{1.761011in}}%
\pgfpathlineto{\pgfqpoint{3.546402in}{1.720638in}}%
\pgfpathlineto{\pgfqpoint{3.550029in}{1.734909in}}%
\pgfpathlineto{\pgfqpoint{3.553656in}{1.762800in}}%
\pgfpathlineto{\pgfqpoint{3.557283in}{1.773920in}}%
\pgfpathlineto{\pgfqpoint{3.560910in}{1.747066in}}%
\pgfpathlineto{\pgfqpoint{3.564537in}{1.596972in}}%
\pgfpathlineto{\pgfqpoint{3.568164in}{1.702693in}}%
\pgfpathlineto{\pgfqpoint{3.571791in}{1.739307in}}%
\pgfpathlineto{\pgfqpoint{3.575418in}{1.568334in}}%
\pgfpathlineto{\pgfqpoint{3.579045in}{1.713484in}}%
\pgfpathlineto{\pgfqpoint{3.582672in}{1.554365in}}%
\pgfpathlineto{\pgfqpoint{3.586299in}{1.736142in}}%
\pgfpathlineto{\pgfqpoint{3.589926in}{1.682316in}}%
\pgfpathlineto{\pgfqpoint{3.593553in}{1.651040in}}%
\pgfpathlineto{\pgfqpoint{3.600807in}{1.783869in}}%
\pgfpathlineto{\pgfqpoint{3.604434in}{1.727653in}}%
\pgfpathlineto{\pgfqpoint{3.608061in}{1.754601in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{1.779325in}}%
\pgfpathlineto{\pgfqpoint{3.615316in}{1.757139in}}%
\pgfpathlineto{\pgfqpoint{3.618943in}{1.800256in}}%
\pgfpathlineto{\pgfqpoint{3.622570in}{1.734058in}}%
\pgfpathlineto{\pgfqpoint{3.626197in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{3.629824in}{1.568200in}}%
\pgfpathlineto{\pgfqpoint{3.633451in}{1.800285in}}%
\pgfpathlineto{\pgfqpoint{3.637078in}{1.729021in}}%
\pgfpathlineto{\pgfqpoint{3.640705in}{1.765685in}}%
\pgfpathlineto{\pgfqpoint{3.644332in}{1.568334in}}%
\pgfpathlineto{\pgfqpoint{3.647959in}{1.782202in}}%
\pgfpathlineto{\pgfqpoint{3.651586in}{1.707717in}}%
\pgfpathlineto{\pgfqpoint{3.655213in}{1.737849in}}%
\pgfpathlineto{\pgfqpoint{3.658840in}{1.749661in}}%
\pgfpathlineto{\pgfqpoint{3.662467in}{1.764531in}}%
\pgfpathlineto{\pgfqpoint{3.666094in}{1.503661in}}%
\pgfpathlineto{\pgfqpoint{3.673348in}{1.753923in}}%
\pgfpathlineto{\pgfqpoint{3.676975in}{1.613824in}}%
\pgfpathlineto{\pgfqpoint{3.680602in}{1.556864in}}%
\pgfpathlineto{\pgfqpoint{3.684229in}{1.671825in}}%
\pgfpathlineto{\pgfqpoint{3.687856in}{1.661193in}}%
\pgfpathlineto{\pgfqpoint{3.691483in}{1.739281in}}%
\pgfpathlineto{\pgfqpoint{3.695111in}{1.791533in}}%
\pgfpathlineto{\pgfqpoint{3.698738in}{1.666421in}}%
\pgfpathlineto{\pgfqpoint{3.702365in}{1.634244in}}%
\pgfpathlineto{\pgfqpoint{3.705992in}{1.526191in}}%
\pgfpathlineto{\pgfqpoint{3.709619in}{1.784736in}}%
\pgfpathlineto{\pgfqpoint{3.713246in}{1.700320in}}%
\pgfpathlineto{\pgfqpoint{3.716873in}{1.799243in}}%
\pgfpathlineto{\pgfqpoint{3.720500in}{1.648334in}}%
\pgfpathlineto{\pgfqpoint{3.724127in}{1.603367in}}%
\pgfpathlineto{\pgfqpoint{3.727754in}{1.669105in}}%
\pgfpathlineto{\pgfqpoint{3.731381in}{1.719147in}}%
\pgfpathlineto{\pgfqpoint{3.735008in}{1.733658in}}%
\pgfpathlineto{\pgfqpoint{3.738635in}{1.760929in}}%
\pgfpathlineto{\pgfqpoint{3.742262in}{1.730024in}}%
\pgfpathlineto{\pgfqpoint{3.745889in}{1.675628in}}%
\pgfpathlineto{\pgfqpoint{3.749516in}{1.758337in}}%
\pgfpathlineto{\pgfqpoint{3.753143in}{1.618171in}}%
\pgfpathlineto{\pgfqpoint{3.756770in}{1.748992in}}%
\pgfpathlineto{\pgfqpoint{3.760397in}{1.573319in}}%
\pgfpathlineto{\pgfqpoint{3.764024in}{1.581008in}}%
\pgfpathlineto{\pgfqpoint{3.767651in}{1.805218in}}%
\pgfpathlineto{\pgfqpoint{3.771278in}{1.619100in}}%
\pgfpathlineto{\pgfqpoint{3.774905in}{1.724059in}}%
\pgfpathlineto{\pgfqpoint{3.778533in}{1.780533in}}%
\pgfpathlineto{\pgfqpoint{3.782160in}{1.825689in}}%
\pgfpathlineto{\pgfqpoint{3.785787in}{1.706928in}}%
\pgfpathlineto{\pgfqpoint{3.789414in}{1.624464in}}%
\pgfpathlineto{\pgfqpoint{3.793041in}{1.824558in}}%
\pgfpathlineto{\pgfqpoint{3.796668in}{1.496352in}}%
\pgfpathlineto{\pgfqpoint{3.800295in}{1.492135in}}%
\pgfpathlineto{\pgfqpoint{3.803922in}{1.447198in}}%
\pgfpathlineto{\pgfqpoint{3.807549in}{1.618171in}}%
\pgfpathlineto{\pgfqpoint{3.811176in}{1.665769in}}%
\pgfpathlineto{\pgfqpoint{3.814803in}{1.573319in}}%
\pgfpathlineto{\pgfqpoint{3.818430in}{1.618171in}}%
\pgfpathlineto{\pgfqpoint{3.822057in}{1.340370in}}%
\pgfpathlineto{\pgfqpoint{3.825684in}{1.615319in}}%
\pgfpathlineto{\pgfqpoint{3.829311in}{1.606117in}}%
\pgfpathlineto{\pgfqpoint{3.832938in}{1.250041in}}%
\pgfpathlineto{\pgfqpoint{3.836565in}{1.521027in}}%
\pgfpathlineto{\pgfqpoint{3.840192in}{1.551262in}}%
\pgfpathlineto{\pgfqpoint{3.843819in}{1.454352in}}%
\pgfpathlineto{\pgfqpoint{3.847446in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{3.851073in}{1.382370in}}%
\pgfpathlineto{\pgfqpoint{3.854700in}{1.492135in}}%
\pgfpathlineto{\pgfqpoint{3.858327in}{1.478005in}}%
\pgfpathlineto{\pgfqpoint{3.861955in}{1.410035in}}%
\pgfpathlineto{\pgfqpoint{3.865582in}{1.537526in}}%
\pgfpathlineto{\pgfqpoint{3.869209in}{1.750126in}}%
\pgfpathlineto{\pgfqpoint{3.872836in}{1.467026in}}%
\pgfpathlineto{\pgfqpoint{3.876463in}{1.454352in}}%
\pgfpathlineto{\pgfqpoint{3.880090in}{1.340370in}}%
\pgfpathlineto{\pgfqpoint{3.883717in}{1.447198in}}%
\pgfpathlineto{\pgfqpoint{3.887344in}{1.737576in}}%
\pgfpathlineto{\pgfqpoint{3.890971in}{1.739093in}}%
\pgfpathlineto{\pgfqpoint{3.894598in}{1.729784in}}%
\pgfpathlineto{\pgfqpoint{3.901852in}{1.539981in}}%
\pgfpathlineto{\pgfqpoint{3.905479in}{1.546933in}}%
\pgfpathlineto{\pgfqpoint{3.909106in}{1.559290in}}%
\pgfpathlineto{\pgfqpoint{3.912733in}{1.364023in}}%
\pgfpathlineto{\pgfqpoint{3.916360in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{3.919987in}{1.671581in}}%
\pgfpathlineto{\pgfqpoint{3.923614in}{1.713923in}}%
\pgfpathlineto{\pgfqpoint{3.927241in}{1.744191in}}%
\pgfpathlineto{\pgfqpoint{3.930868in}{1.516327in}}%
\pgfpathlineto{\pgfqpoint{3.934495in}{1.699107in}}%
\pgfpathlineto{\pgfqpoint{3.938122in}{1.720099in}}%
\pgfpathlineto{\pgfqpoint{3.941749in}{1.727467in}}%
\pgfpathlineto{\pgfqpoint{3.945377in}{1.779358in}}%
\pgfpathlineto{\pgfqpoint{3.949004in}{1.770841in}}%
\pgfpathlineto{\pgfqpoint{3.952631in}{1.750687in}}%
\pgfpathlineto{\pgfqpoint{3.956258in}{1.738473in}}%
\pgfpathlineto{\pgfqpoint{3.959885in}{1.769647in}}%
\pgfpathlineto{\pgfqpoint{3.963512in}{1.636378in}}%
\pgfpathlineto{\pgfqpoint{3.967139in}{1.751702in}}%
\pgfpathlineto{\pgfqpoint{3.970766in}{1.763061in}}%
\pgfpathlineto{\pgfqpoint{3.974393in}{1.649936in}}%
\pgfpathlineto{\pgfqpoint{3.978020in}{1.681833in}}%
\pgfpathlineto{\pgfqpoint{3.981647in}{1.532386in}}%
\pgfpathlineto{\pgfqpoint{3.985274in}{1.767453in}}%
\pgfpathlineto{\pgfqpoint{3.988901in}{1.592945in}}%
\pgfpathlineto{\pgfqpoint{3.992528in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{3.996155in}{1.567473in}}%
\pgfpathlineto{\pgfqpoint{3.999782in}{1.556370in}}%
\pgfpathlineto{\pgfqpoint{4.003409in}{1.340370in}}%
\pgfpathlineto{\pgfqpoint{4.007036in}{1.439361in}}%
\pgfpathlineto{\pgfqpoint{4.010663in}{1.478005in}}%
\pgfpathlineto{\pgfqpoint{4.014290in}{1.769887in}}%
\pgfpathlineto{\pgfqpoint{4.017917in}{1.709275in}}%
\pgfpathlineto{\pgfqpoint{4.021544in}{1.563936in}}%
\pgfpathlineto{\pgfqpoint{4.025171in}{1.716081in}}%
\pgfpathlineto{\pgfqpoint{4.028799in}{1.788086in}}%
\pgfpathlineto{\pgfqpoint{4.032426in}{1.783838in}}%
\pgfpathlineto{\pgfqpoint{4.036053in}{1.650253in}}%
\pgfpathlineto{\pgfqpoint{4.039680in}{1.762961in}}%
\pgfpathlineto{\pgfqpoint{4.043307in}{1.639455in}}%
\pgfpathlineto{\pgfqpoint{4.046934in}{1.774620in}}%
\pgfpathlineto{\pgfqpoint{4.050561in}{1.659797in}}%
\pgfpathlineto{\pgfqpoint{4.054188in}{1.623594in}}%
\pgfpathlineto{\pgfqpoint{4.057815in}{1.517924in}}%
\pgfpathlineto{\pgfqpoint{4.061442in}{1.789144in}}%
\pgfpathlineto{\pgfqpoint{4.065069in}{1.769443in}}%
\pgfpathlineto{\pgfqpoint{4.068696in}{1.410035in}}%
\pgfpathlineto{\pgfqpoint{4.072323in}{1.511343in}}%
\pgfpathlineto{\pgfqpoint{4.075950in}{1.761503in}}%
\pgfpathlineto{\pgfqpoint{4.079577in}{1.675628in}}%
\pgfpathlineto{\pgfqpoint{4.083204in}{1.382370in}}%
\pgfpathlineto{\pgfqpoint{4.086831in}{1.507844in}}%
\pgfpathlineto{\pgfqpoint{4.090458in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{4.094085in}{1.542364in}}%
\pgfpathlineto{\pgfqpoint{4.097712in}{1.492135in}}%
\pgfpathlineto{\pgfqpoint{4.101339in}{1.382370in}}%
\pgfpathlineto{\pgfqpoint{4.104966in}{1.382370in}}%
\pgfpathlineto{\pgfqpoint{4.108593in}{1.627855in}}%
\pgfpathlineto{\pgfqpoint{4.112221in}{1.529690in}}%
\pgfpathlineto{\pgfqpoint{4.115848in}{1.364023in}}%
\pgfpathlineto{\pgfqpoint{4.119475in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.599941in}}%
\pgfpathlineto{\pgfqpoint{4.126729in}{1.504189in}}%
\pgfpathlineto{\pgfqpoint{4.130356in}{1.612365in}}%
\pgfpathlineto{\pgfqpoint{4.133983in}{1.809339in}}%
\pgfpathlineto{\pgfqpoint{4.137610in}{1.563936in}}%
\pgfpathlineto{\pgfqpoint{4.141237in}{1.494271in}}%
\pgfpathlineto{\pgfqpoint{4.144864in}{1.557355in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{1.421014in}}%
\pgfpathlineto{\pgfqpoint{4.152118in}{1.485373in}}%
\pgfpathlineto{\pgfqpoint{4.155745in}{1.585299in}}%
\pgfpathlineto{\pgfqpoint{4.159372in}{1.782329in}}%
\pgfpathlineto{\pgfqpoint{4.162999in}{1.754244in}}%
\pgfpathlineto{\pgfqpoint{4.166626in}{1.818371in}}%
\pgfpathlineto{\pgfqpoint{4.170253in}{1.552309in}}%
\pgfpathlineto{\pgfqpoint{4.173880in}{1.770512in}}%
\pgfpathlineto{\pgfqpoint{4.177507in}{1.679263in}}%
\pgfpathlineto{\pgfqpoint{4.181134in}{1.764394in}}%
\pgfpathlineto{\pgfqpoint{4.184761in}{1.656052in}}%
\pgfpathlineto{\pgfqpoint{4.188388in}{1.718391in}}%
\pgfpathlineto{\pgfqpoint{4.192015in}{1.806362in}}%
\pgfpathlineto{\pgfqpoint{4.195643in}{1.716718in}}%
\pgfpathlineto{\pgfqpoint{4.199270in}{1.740950in}}%
\pgfpathlineto{\pgfqpoint{4.202897in}{1.782772in}}%
\pgfpathlineto{\pgfqpoint{4.206524in}{1.529002in}}%
\pgfpathlineto{\pgfqpoint{4.210151in}{1.727714in}}%
\pgfpathlineto{\pgfqpoint{4.213778in}{1.570656in}}%
\pgfpathlineto{\pgfqpoint{4.217405in}{1.385397in}}%
\pgfpathlineto{\pgfqpoint{4.221032in}{1.614834in}}%
\pgfpathlineto{\pgfqpoint{4.224659in}{1.731670in}}%
\pgfpathlineto{\pgfqpoint{4.228286in}{1.770276in}}%
\pgfpathlineto{\pgfqpoint{4.235540in}{1.751877in}}%
\pgfpathlineto{\pgfqpoint{4.239167in}{1.779113in}}%
\pgfpathlineto{\pgfqpoint{4.242794in}{1.597537in}}%
\pgfpathlineto{\pgfqpoint{4.246421in}{1.522536in}}%
\pgfpathlineto{\pgfqpoint{4.250048in}{1.788735in}}%
\pgfpathlineto{\pgfqpoint{4.253675in}{1.538455in}}%
\pgfpathlineto{\pgfqpoint{4.257302in}{1.733600in}}%
\pgfpathlineto{\pgfqpoint{4.260929in}{1.794259in}}%
\pgfpathlineto{\pgfqpoint{4.264556in}{1.781372in}}%
\pgfpathlineto{\pgfqpoint{4.268183in}{1.654566in}}%
\pgfpathlineto{\pgfqpoint{4.271810in}{1.743571in}}%
\pgfpathlineto{\pgfqpoint{4.275437in}{1.759872in}}%
\pgfpathlineto{\pgfqpoint{4.279065in}{1.679512in}}%
\pgfpathlineto{\pgfqpoint{4.282692in}{1.709333in}}%
\pgfpathlineto{\pgfqpoint{4.286319in}{1.608844in}}%
\pgfpathlineto{\pgfqpoint{4.289946in}{1.714441in}}%
\pgfpathlineto{\pgfqpoint{4.293573in}{1.715930in}}%
\pgfpathlineto{\pgfqpoint{4.297200in}{1.782995in}}%
\pgfpathlineto{\pgfqpoint{4.300827in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{4.304454in}{1.514738in}}%
\pgfpathlineto{\pgfqpoint{4.308081in}{1.647121in}}%
\pgfpathlineto{\pgfqpoint{4.311708in}{1.752542in}}%
\pgfpathlineto{\pgfqpoint{4.315335in}{1.756815in}}%
\pgfpathlineto{\pgfqpoint{4.318962in}{1.688551in}}%
\pgfpathlineto{\pgfqpoint{4.322589in}{1.605097in}}%
\pgfpathlineto{\pgfqpoint{4.326216in}{1.751752in}}%
\pgfpathlineto{\pgfqpoint{4.329843in}{1.747769in}}%
\pgfpathlineto{\pgfqpoint{4.337097in}{1.799423in}}%
\pgfpathlineto{\pgfqpoint{4.340724in}{1.784951in}}%
\pgfpathlineto{\pgfqpoint{4.344351in}{1.702693in}}%
\pgfpathlineto{\pgfqpoint{4.347978in}{1.651974in}}%
\pgfpathlineto{\pgfqpoint{4.351605in}{1.753392in}}%
\pgfpathlineto{\pgfqpoint{4.355232in}{1.782835in}}%
\pgfpathlineto{\pgfqpoint{4.358859in}{1.678031in}}%
\pgfpathlineto{\pgfqpoint{4.362487in}{1.658090in}}%
\pgfpathlineto{\pgfqpoint{4.366114in}{1.633084in}}%
\pgfpathlineto{\pgfqpoint{4.369741in}{1.677692in}}%
\pgfpathlineto{\pgfqpoint{4.373368in}{1.765101in}}%
\pgfpathlineto{\pgfqpoint{4.376995in}{1.519490in}}%
\pgfpathlineto{\pgfqpoint{4.380622in}{1.614346in}}%
\pgfpathlineto{\pgfqpoint{4.384249in}{1.698406in}}%
\pgfpathlineto{\pgfqpoint{4.387876in}{1.709583in}}%
\pgfpathlineto{\pgfqpoint{4.391503in}{1.756620in}}%
\pgfpathlineto{\pgfqpoint{4.395130in}{1.706130in}}%
\pgfpathlineto{\pgfqpoint{4.398757in}{1.802781in}}%
\pgfpathlineto{\pgfqpoint{4.402384in}{1.779555in}}%
\pgfpathlineto{\pgfqpoint{4.406011in}{1.774340in}}%
\pgfpathlineto{\pgfqpoint{4.409638in}{1.710042in}}%
\pgfpathlineto{\pgfqpoint{4.413265in}{1.637999in}}%
\pgfpathlineto{\pgfqpoint{4.416892in}{1.761503in}}%
\pgfpathlineto{\pgfqpoint{4.420519in}{1.625325in}}%
\pgfpathlineto{\pgfqpoint{4.424146in}{1.745691in}}%
\pgfpathlineto{\pgfqpoint{4.427773in}{1.788558in}}%
\pgfpathlineto{\pgfqpoint{4.431400in}{1.774898in}}%
\pgfpathlineto{\pgfqpoint{4.435027in}{1.542364in}}%
\pgfpathlineto{\pgfqpoint{4.438654in}{1.620019in}}%
\pgfpathlineto{\pgfqpoint{4.442281in}{1.571690in}}%
\pgfpathlineto{\pgfqpoint{4.445909in}{1.517924in}}%
\pgfpathlineto{\pgfqpoint{4.449536in}{1.551262in}}%
\pgfpathlineto{\pgfqpoint{4.453163in}{1.778962in}}%
\pgfpathlineto{\pgfqpoint{4.456790in}{1.534996in}}%
\pgfpathlineto{\pgfqpoint{4.460417in}{1.578018in}}%
\pgfpathlineto{\pgfqpoint{4.464044in}{1.600522in}}%
\pgfpathlineto{\pgfqpoint{4.467671in}{1.617231in}}%
\pgfpathlineto{\pgfqpoint{4.471298in}{1.626177in}}%
\pgfpathlineto{\pgfqpoint{4.474925in}{1.364023in}}%
\pgfpathlineto{\pgfqpoint{4.478552in}{1.626177in}}%
\pgfpathlineto{\pgfqpoint{4.482179in}{1.623594in}}%
\pgfpathlineto{\pgfqpoint{4.485806in}{1.605028in}}%
\pgfpathlineto{\pgfqpoint{4.489433in}{1.640173in}}%
\pgfpathlineto{\pgfqpoint{4.493060in}{1.603924in}}%
\pgfpathlineto{\pgfqpoint{4.496687in}{1.430698in}}%
\pgfpathlineto{\pgfqpoint{4.500314in}{1.551262in}}%
\pgfpathlineto{\pgfqpoint{4.503941in}{1.770182in}}%
\pgfpathlineto{\pgfqpoint{4.507568in}{1.566603in}}%
\pgfpathlineto{\pgfqpoint{4.511195in}{1.496352in}}%
\pgfpathlineto{\pgfqpoint{4.514822in}{1.637999in}}%
\pgfpathlineto{\pgfqpoint{4.518449in}{1.742869in}}%
\pgfpathlineto{\pgfqpoint{4.522076in}{1.620927in}}%
\pgfpathlineto{\pgfqpoint{4.525703in}{1.559290in}}%
\pgfpathlineto{\pgfqpoint{4.529331in}{1.779489in}}%
\pgfpathlineto{\pgfqpoint{4.532958in}{1.553343in}}%
\pgfpathlineto{\pgfqpoint{4.536585in}{1.623594in}}%
\pgfpathlineto{\pgfqpoint{4.540212in}{1.738230in}}%
\pgfpathlineto{\pgfqpoint{4.543839in}{1.781948in}}%
\pgfpathlineto{\pgfqpoint{4.547466in}{1.786895in}}%
\pgfpathlineto{\pgfqpoint{4.551093in}{1.640173in}}%
\pgfpathlineto{\pgfqpoint{4.554720in}{1.812300in}}%
\pgfpathlineto{\pgfqpoint{4.558347in}{1.684012in}}%
\pgfpathlineto{\pgfqpoint{4.561974in}{1.382370in}}%
\pgfpathlineto{\pgfqpoint{4.565601in}{1.792351in}}%
\pgfpathlineto{\pgfqpoint{4.572855in}{1.705000in}}%
\pgfpathlineto{\pgfqpoint{4.576482in}{1.780274in}}%
\pgfpathlineto{\pgfqpoint{4.580109in}{1.745293in}}%
\pgfpathlineto{\pgfqpoint{4.583736in}{1.705970in}}%
\pgfpathlineto{\pgfqpoint{4.587363in}{1.561180in}}%
\pgfpathlineto{\pgfqpoint{4.590990in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{4.594617in}{1.617231in}}%
\pgfpathlineto{\pgfqpoint{4.598244in}{1.761339in}}%
\pgfpathlineto{\pgfqpoint{4.601871in}{1.568334in}}%
\pgfpathlineto{\pgfqpoint{4.605498in}{1.717907in}}%
\pgfpathlineto{\pgfqpoint{4.609125in}{1.612365in}}%
\pgfpathlineto{\pgfqpoint{4.612753in}{1.732851in}}%
\pgfpathlineto{\pgfqpoint{4.616380in}{1.761829in}}%
\pgfpathlineto{\pgfqpoint{4.620007in}{1.705486in}}%
\pgfpathlineto{\pgfqpoint{4.623634in}{1.516327in}}%
\pgfpathlineto{\pgfqpoint{4.627261in}{1.801735in}}%
\pgfpathlineto{\pgfqpoint{4.630888in}{1.781884in}}%
\pgfpathlineto{\pgfqpoint{4.634515in}{1.578018in}}%
\pgfpathlineto{\pgfqpoint{4.638142in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{4.641769in}{1.764077in}}%
\pgfpathlineto{\pgfqpoint{4.645396in}{1.795221in}}%
\pgfpathlineto{\pgfqpoint{4.649023in}{1.726347in}}%
\pgfpathlineto{\pgfqpoint{4.652650in}{1.767983in}}%
\pgfpathlineto{\pgfqpoint{4.656277in}{1.626177in}}%
\pgfpathlineto{\pgfqpoint{4.659904in}{1.786292in}}%
\pgfpathlineto{\pgfqpoint{4.663531in}{1.526191in}}%
\pgfpathlineto{\pgfqpoint{4.667158in}{1.751499in}}%
\pgfpathlineto{\pgfqpoint{4.670785in}{1.649857in}}%
\pgfpathlineto{\pgfqpoint{4.674412in}{1.737849in}}%
\pgfpathlineto{\pgfqpoint{4.678039in}{1.445546in}}%
\pgfpathlineto{\pgfqpoint{4.681666in}{1.591941in}}%
\pgfpathlineto{\pgfqpoint{4.685293in}{1.800307in}}%
\pgfpathlineto{\pgfqpoint{4.688920in}{1.478326in}}%
\pgfpathlineto{\pgfqpoint{4.692547in}{1.767737in}}%
\pgfpathlineto{\pgfqpoint{4.696175in}{1.705244in}}%
\pgfpathlineto{\pgfqpoint{4.699802in}{1.792519in}}%
\pgfpathlineto{\pgfqpoint{4.703429in}{1.771820in}}%
\pgfpathlineto{\pgfqpoint{4.707056in}{1.397361in}}%
\pgfpathlineto{\pgfqpoint{4.710683in}{1.827887in}}%
\pgfpathlineto{\pgfqpoint{4.714310in}{1.538147in}}%
\pgfpathlineto{\pgfqpoint{4.717937in}{1.691427in}}%
\pgfpathlineto{\pgfqpoint{4.721564in}{1.762073in}}%
\pgfpathlineto{\pgfqpoint{4.725191in}{1.795869in}}%
\pgfpathlineto{\pgfqpoint{4.728818in}{1.641941in}}%
\pgfpathlineto{\pgfqpoint{4.732445in}{1.768096in}}%
\pgfpathlineto{\pgfqpoint{4.736072in}{1.612865in}}%
\pgfpathlineto{\pgfqpoint{4.739699in}{1.777965in}}%
\pgfpathlineto{\pgfqpoint{4.743326in}{1.745987in}}%
\pgfpathlineto{\pgfqpoint{4.746953in}{1.667582in}}%
\pgfpathlineto{\pgfqpoint{4.750580in}{1.791901in}}%
\pgfpathlineto{\pgfqpoint{4.754207in}{1.636518in}}%
\pgfpathlineto{\pgfqpoint{4.757834in}{1.812123in}}%
\pgfpathlineto{\pgfqpoint{4.761461in}{1.531049in}}%
\pgfpathlineto{\pgfqpoint{4.765088in}{1.768021in}}%
\pgfpathlineto{\pgfqpoint{4.768715in}{1.660358in}}%
\pgfpathlineto{\pgfqpoint{4.772342in}{1.791163in}}%
\pgfpathlineto{\pgfqpoint{4.775969in}{1.814474in}}%
\pgfpathlineto{\pgfqpoint{4.779597in}{1.752622in}}%
\pgfpathlineto{\pgfqpoint{4.783224in}{1.741003in}}%
\pgfpathlineto{\pgfqpoint{4.786851in}{1.733313in}}%
\pgfpathlineto{\pgfqpoint{4.790478in}{1.774828in}}%
\pgfpathlineto{\pgfqpoint{4.794105in}{1.826062in}}%
\pgfpathlineto{\pgfqpoint{4.797732in}{1.780728in}}%
\pgfpathlineto{\pgfqpoint{4.801359in}{1.598766in}}%
\pgfpathlineto{\pgfqpoint{4.804986in}{1.747648in}}%
\pgfpathlineto{\pgfqpoint{4.808613in}{1.695357in}}%
\pgfpathlineto{\pgfqpoint{4.812240in}{1.756707in}}%
\pgfpathlineto{\pgfqpoint{4.815867in}{1.633859in}}%
\pgfpathlineto{\pgfqpoint{4.819494in}{1.531049in}}%
\pgfpathlineto{\pgfqpoint{4.823121in}{1.382370in}}%
\pgfpathlineto{\pgfqpoint{4.826748in}{1.674458in}}%
\pgfpathlineto{\pgfqpoint{4.830375in}{1.756707in}}%
\pgfpathlineto{\pgfqpoint{4.834002in}{1.798725in}}%
\pgfpathlineto{\pgfqpoint{4.837629in}{1.802781in}}%
\pgfpathlineto{\pgfqpoint{4.841256in}{1.550201in}}%
\pgfpathlineto{\pgfqpoint{4.844883in}{1.808073in}}%
\pgfpathlineto{\pgfqpoint{4.848510in}{1.390207in}}%
\pgfpathlineto{\pgfqpoint{4.855764in}{1.819791in}}%
\pgfpathlineto{\pgfqpoint{4.859391in}{1.627439in}}%
\pgfpathlineto{\pgfqpoint{4.863018in}{1.694761in}}%
\pgfpathlineto{\pgfqpoint{4.866646in}{1.652592in}}%
\pgfpathlineto{\pgfqpoint{4.870273in}{1.595907in}}%
\pgfpathlineto{\pgfqpoint{4.873900in}{1.648536in}}%
\pgfpathlineto{\pgfqpoint{4.877527in}{1.555185in}}%
\pgfpathlineto{\pgfqpoint{4.881154in}{1.580317in}}%
\pgfpathlineto{\pgfqpoint{4.884781in}{1.674957in}}%
\pgfpathlineto{\pgfqpoint{4.888408in}{1.655683in}}%
\pgfpathlineto{\pgfqpoint{4.892035in}{1.630912in}}%
\pgfpathlineto{\pgfqpoint{4.895662in}{1.626600in}}%
\pgfpathlineto{\pgfqpoint{4.899289in}{1.423544in}}%
\pgfpathlineto{\pgfqpoint{4.902916in}{1.555374in}}%
\pgfpathlineto{\pgfqpoint{4.906543in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{4.910170in}{1.771314in}}%
\pgfpathlineto{\pgfqpoint{4.913797in}{1.776343in}}%
\pgfpathlineto{\pgfqpoint{4.917424in}{1.659515in}}%
\pgfpathlineto{\pgfqpoint{4.921051in}{1.593892in}}%
\pgfpathlineto{\pgfqpoint{4.924678in}{1.193050in}}%
\pgfpathlineto{\pgfqpoint{4.928305in}{1.574915in}}%
\pgfpathlineto{\pgfqpoint{4.931932in}{1.799706in}}%
\pgfpathlineto{\pgfqpoint{4.935559in}{1.758506in}}%
\pgfpathlineto{\pgfqpoint{4.942813in}{1.496352in}}%
\pgfpathlineto{\pgfqpoint{4.946440in}{1.801535in}}%
\pgfpathlineto{\pgfqpoint{4.950068in}{1.760516in}}%
\pgfpathlineto{\pgfqpoint{4.953695in}{1.819831in}}%
\pgfpathlineto{\pgfqpoint{4.957322in}{1.728816in}}%
\pgfpathlineto{\pgfqpoint{4.960949in}{1.734909in}}%
\pgfpathlineto{\pgfqpoint{4.964576in}{1.720369in}}%
\pgfpathlineto{\pgfqpoint{4.968203in}{1.770622in}}%
\pgfpathlineto{\pgfqpoint{4.971830in}{1.726597in}}%
\pgfpathlineto{\pgfqpoint{4.975457in}{1.696084in}}%
\pgfpathlineto{\pgfqpoint{4.979084in}{1.410035in}}%
\pgfpathlineto{\pgfqpoint{4.982711in}{1.745293in}}%
\pgfpathlineto{\pgfqpoint{4.986338in}{1.709120in}}%
\pgfpathlineto{\pgfqpoint{4.989965in}{1.772072in}}%
\pgfpathlineto{\pgfqpoint{4.993592in}{1.507844in}}%
\pgfpathlineto{\pgfqpoint{4.997219in}{1.686897in}}%
\pgfpathlineto{\pgfqpoint{5.000846in}{1.746871in}}%
\pgfpathlineto{\pgfqpoint{5.004473in}{1.770622in}}%
\pgfpathlineto{\pgfqpoint{5.008100in}{1.382370in}}%
\pgfpathlineto{\pgfqpoint{5.011727in}{1.777898in}}%
\pgfpathlineto{\pgfqpoint{5.015354in}{1.397361in}}%
\pgfpathlineto{\pgfqpoint{5.022608in}{1.750126in}}%
\pgfpathlineto{\pgfqpoint{5.026235in}{1.403942in}}%
\pgfpathlineto{\pgfqpoint{5.029862in}{1.741317in}}%
\pgfpathlineto{\pgfqpoint{5.033490in}{1.637632in}}%
\pgfpathlineto{\pgfqpoint{5.033490in}{1.637632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.228902in}{0.890194in}}{\pgfqpoint{3.985758in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410073in}{1.668402in}}%
\pgfpathlineto{\pgfqpoint{1.413700in}{1.653411in}}%
\pgfpathlineto{\pgfqpoint{1.417327in}{1.676971in}}%
\pgfpathlineto{\pgfqpoint{1.420954in}{1.712250in}}%
\pgfpathlineto{\pgfqpoint{1.424581in}{1.604256in}}%
\pgfpathlineto{\pgfqpoint{1.428208in}{1.522929in}}%
\pgfpathlineto{\pgfqpoint{1.431835in}{1.639608in}}%
\pgfpathlineto{\pgfqpoint{1.435462in}{1.673825in}}%
\pgfpathlineto{\pgfqpoint{1.439089in}{1.625146in}}%
\pgfpathlineto{\pgfqpoint{1.442717in}{1.300271in}}%
\pgfpathlineto{\pgfqpoint{1.446344in}{1.502266in}}%
\pgfpathlineto{\pgfqpoint{1.449971in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{1.453598in}{1.626712in}}%
\pgfpathlineto{\pgfqpoint{1.457225in}{1.630748in}}%
\pgfpathlineto{\pgfqpoint{1.460852in}{1.687985in}}%
\pgfpathlineto{\pgfqpoint{1.464479in}{1.474601in}}%
\pgfpathlineto{\pgfqpoint{1.468106in}{1.645985in}}%
\pgfpathlineto{\pgfqpoint{1.471733in}{1.672650in}}%
\pgfpathlineto{\pgfqpoint{1.475360in}{1.608880in}}%
\pgfpathlineto{\pgfqpoint{1.478987in}{1.702360in}}%
\pgfpathlineto{\pgfqpoint{1.482614in}{1.619134in}}%
\pgfpathlineto{\pgfqpoint{1.486241in}{1.497428in}}%
\pgfpathlineto{\pgfqpoint{1.489868in}{1.490951in}}%
\pgfpathlineto{\pgfqpoint{1.493495in}{1.585227in}}%
\pgfpathlineto{\pgfqpoint{1.497122in}{1.499883in}}%
\pgfpathlineto{\pgfqpoint{1.500749in}{1.619699in}}%
\pgfpathlineto{\pgfqpoint{1.504376in}{1.731974in}}%
\pgfpathlineto{\pgfqpoint{1.508003in}{1.690641in}}%
\pgfpathlineto{\pgfqpoint{1.511630in}{1.723103in}}%
\pgfpathlineto{\pgfqpoint{1.515257in}{1.701009in}}%
\pgfpathlineto{\pgfqpoint{1.518884in}{1.549939in}}%
\pgfpathlineto{\pgfqpoint{1.522511in}{1.678431in}}%
\pgfpathlineto{\pgfqpoint{1.526139in}{1.596420in}}%
\pgfpathlineto{\pgfqpoint{1.529766in}{1.714414in}}%
\pgfpathlineto{\pgfqpoint{1.533393in}{1.678155in}}%
\pgfpathlineto{\pgfqpoint{1.537020in}{1.645162in}}%
\pgfpathlineto{\pgfqpoint{1.540647in}{1.586817in}}%
\pgfpathlineto{\pgfqpoint{1.544274in}{1.643070in}}%
\pgfpathlineto{\pgfqpoint{1.547901in}{1.711146in}}%
\pgfpathlineto{\pgfqpoint{1.551528in}{1.621990in}}%
\pgfpathlineto{\pgfqpoint{1.555155in}{1.676266in}}%
\pgfpathlineto{\pgfqpoint{1.558782in}{1.659063in}}%
\pgfpathlineto{\pgfqpoint{1.562409in}{1.528929in}}%
\pgfpathlineto{\pgfqpoint{1.566036in}{1.698443in}}%
\pgfpathlineto{\pgfqpoint{1.569663in}{1.707623in}}%
\pgfpathlineto{\pgfqpoint{1.573290in}{1.518712in}}%
\pgfpathlineto{\pgfqpoint{1.576917in}{1.551889in}}%
\pgfpathlineto{\pgfqpoint{1.580544in}{1.605771in}}%
\pgfpathlineto{\pgfqpoint{1.584171in}{1.543084in}}%
\pgfpathlineto{\pgfqpoint{1.591425in}{1.693387in}}%
\pgfpathlineto{\pgfqpoint{1.595052in}{1.701687in}}%
\pgfpathlineto{\pgfqpoint{1.598679in}{1.615511in}}%
\pgfpathlineto{\pgfqpoint{1.602306in}{1.703180in}}%
\pgfpathlineto{\pgfqpoint{1.605933in}{1.657423in}}%
\pgfpathlineto{\pgfqpoint{1.609561in}{1.594530in}}%
\pgfpathlineto{\pgfqpoint{1.613188in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{1.616815in}{1.747275in}}%
\pgfpathlineto{\pgfqpoint{1.620442in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.624069in}{1.618279in}}%
\pgfpathlineto{\pgfqpoint{1.627696in}{1.719252in}}%
\pgfpathlineto{\pgfqpoint{1.631323in}{1.652848in}}%
\pgfpathlineto{\pgfqpoint{1.634950in}{1.697259in}}%
\pgfpathlineto{\pgfqpoint{1.638577in}{1.697369in}}%
\pgfpathlineto{\pgfqpoint{1.642204in}{1.673386in}}%
\pgfpathlineto{\pgfqpoint{1.645831in}{1.583932in}}%
\pgfpathlineto{\pgfqpoint{1.649458in}{1.633412in}}%
\pgfpathlineto{\pgfqpoint{1.653085in}{1.763176in}}%
\pgfpathlineto{\pgfqpoint{1.656712in}{1.622467in}}%
\pgfpathlineto{\pgfqpoint{1.660339in}{1.724924in}}%
\pgfpathlineto{\pgfqpoint{1.663966in}{1.677530in}}%
\pgfpathlineto{\pgfqpoint{1.667593in}{1.550594in}}%
\pgfpathlineto{\pgfqpoint{1.671220in}{1.604933in}}%
\pgfpathlineto{\pgfqpoint{1.674847in}{1.592595in}}%
\pgfpathlineto{\pgfqpoint{1.678474in}{1.626712in}}%
\pgfpathlineto{\pgfqpoint{1.682101in}{1.587757in}}%
\pgfpathlineto{\pgfqpoint{1.685728in}{1.589402in}}%
\pgfpathlineto{\pgfqpoint{1.689355in}{1.606270in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.645162in}}%
\pgfpathlineto{\pgfqpoint{1.696610in}{1.506835in}}%
\pgfpathlineto{\pgfqpoint{1.700237in}{1.689203in}}%
\pgfpathlineto{\pgfqpoint{1.703864in}{1.748460in}}%
\pgfpathlineto{\pgfqpoint{1.707491in}{1.640049in}}%
\pgfpathlineto{\pgfqpoint{1.711118in}{1.628249in}}%
\pgfpathlineto{\pgfqpoint{1.714745in}{1.672056in}}%
\pgfpathlineto{\pgfqpoint{1.718372in}{1.585227in}}%
\pgfpathlineto{\pgfqpoint{1.721999in}{1.567094in}}%
\pgfpathlineto{\pgfqpoint{1.725626in}{1.598632in}}%
\pgfpathlineto{\pgfqpoint{1.729253in}{1.645162in}}%
\pgfpathlineto{\pgfqpoint{1.732880in}{1.569202in}}%
\pgfpathlineto{\pgfqpoint{1.736507in}{1.540910in}}%
\pgfpathlineto{\pgfqpoint{1.740134in}{1.667146in}}%
\pgfpathlineto{\pgfqpoint{1.743761in}{1.602886in}}%
\pgfpathlineto{\pgfqpoint{1.747388in}{1.522929in}}%
\pgfpathlineto{\pgfqpoint{1.751015in}{1.543796in}}%
\pgfpathlineto{\pgfqpoint{1.754642in}{1.692055in}}%
\pgfpathlineto{\pgfqpoint{1.758269in}{1.765216in}}%
\pgfpathlineto{\pgfqpoint{1.761896in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.765523in}{1.599357in}}%
\pgfpathlineto{\pgfqpoint{1.769150in}{1.679730in}}%
\pgfpathlineto{\pgfqpoint{1.772777in}{1.698564in}}%
\pgfpathlineto{\pgfqpoint{1.776405in}{1.708129in}}%
\pgfpathlineto{\pgfqpoint{1.780032in}{1.649977in}}%
\pgfpathlineto{\pgfqpoint{1.783659in}{1.613865in}}%
\pgfpathlineto{\pgfqpoint{1.787286in}{1.437907in}}%
\pgfpathlineto{\pgfqpoint{1.790913in}{1.647203in}}%
\pgfpathlineto{\pgfqpoint{1.794540in}{1.641789in}}%
\pgfpathlineto{\pgfqpoint{1.798167in}{1.342272in}}%
\pgfpathlineto{\pgfqpoint{1.801794in}{1.566019in}}%
\pgfpathlineto{\pgfqpoint{1.805421in}{1.572267in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.646799in}}%
\pgfpathlineto{\pgfqpoint{1.812675in}{1.499883in}}%
\pgfpathlineto{\pgfqpoint{1.816302in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.819929in}{1.524737in}}%
\pgfpathlineto{\pgfqpoint{1.823556in}{1.649586in}}%
\pgfpathlineto{\pgfqpoint{1.827183in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.834437in}{1.636912in}}%
\pgfpathlineto{\pgfqpoint{1.838064in}{1.483919in}}%
\pgfpathlineto{\pgfqpoint{1.841691in}{1.576183in}}%
\pgfpathlineto{\pgfqpoint{1.845318in}{1.579921in}}%
\pgfpathlineto{\pgfqpoint{1.848945in}{1.651902in}}%
\pgfpathlineto{\pgfqpoint{1.852572in}{1.643913in}}%
\pgfpathlineto{\pgfqpoint{1.856199in}{1.646393in}}%
\pgfpathlineto{\pgfqpoint{1.859827in}{1.583496in}}%
\pgfpathlineto{\pgfqpoint{1.863454in}{1.613865in}}%
\pgfpathlineto{\pgfqpoint{1.867081in}{1.426928in}}%
\pgfpathlineto{\pgfqpoint{1.870708in}{1.669638in}}%
\pgfpathlineto{\pgfqpoint{1.874335in}{1.549279in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{1.881589in}{1.489592in}}%
\pgfpathlineto{\pgfqpoint{1.885216in}{1.680001in}}%
\pgfpathlineto{\pgfqpoint{1.888843in}{1.608880in}}%
\pgfpathlineto{\pgfqpoint{1.892470in}{1.579921in}}%
\pgfpathlineto{\pgfqpoint{1.896097in}{1.572267in}}%
\pgfpathlineto{\pgfqpoint{1.899724in}{1.576183in}}%
\pgfpathlineto{\pgfqpoint{1.903351in}{1.659183in}}%
\pgfpathlineto{\pgfqpoint{1.906978in}{1.629258in}}%
\pgfpathlineto{\pgfqpoint{1.910605in}{1.631239in}}%
\pgfpathlineto{\pgfqpoint{1.914232in}{1.604933in}}%
\pgfpathlineto{\pgfqpoint{1.917859in}{1.650365in}}%
\pgfpathlineto{\pgfqpoint{1.921486in}{1.628249in}}%
\pgfpathlineto{\pgfqpoint{1.925113in}{1.623010in}}%
\pgfpathlineto{\pgfqpoint{1.928740in}{1.713699in}}%
\pgfpathlineto{\pgfqpoint{1.932367in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.935994in}{1.691587in}}%
\pgfpathlineto{\pgfqpoint{1.939621in}{1.688718in}}%
\pgfpathlineto{\pgfqpoint{1.943249in}{1.648005in}}%
\pgfpathlineto{\pgfqpoint{1.946876in}{1.471245in}}%
\pgfpathlineto{\pgfqpoint{1.950503in}{1.624085in}}%
\pgfpathlineto{\pgfqpoint{1.954130in}{1.572267in}}%
\pgfpathlineto{\pgfqpoint{1.957757in}{1.562708in}}%
\pgfpathlineto{\pgfqpoint{1.961384in}{1.517257in}}%
\pgfpathlineto{\pgfqpoint{1.965011in}{1.209943in}}%
\pgfpathlineto{\pgfqpoint{1.968638in}{1.581728in}}%
\pgfpathlineto{\pgfqpoint{1.972265in}{1.464091in}}%
\pgfpathlineto{\pgfqpoint{1.975892in}{1.600787in}}%
\pgfpathlineto{\pgfqpoint{1.979519in}{1.480929in}}%
\pgfpathlineto{\pgfqpoint{1.983146in}{1.613258in}}%
\pgfpathlineto{\pgfqpoint{1.986773in}{1.603574in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{1.651137in}}%
\pgfpathlineto{\pgfqpoint{1.994027in}{1.550594in}}%
\pgfpathlineto{\pgfqpoint{1.997654in}{1.663261in}}%
\pgfpathlineto{\pgfqpoint{2.001281in}{1.502266in}}%
\pgfpathlineto{\pgfqpoint{2.004908in}{1.556874in}}%
\pgfpathlineto{\pgfqpoint{2.008535in}{1.563826in}}%
\pgfpathlineto{\pgfqpoint{2.012162in}{1.663592in}}%
\pgfpathlineto{\pgfqpoint{2.015789in}{1.561574in}}%
\pgfpathlineto{\pgfqpoint{2.019416in}{1.578073in}}%
\pgfpathlineto{\pgfqpoint{2.023043in}{1.483919in}}%
\pgfpathlineto{\pgfqpoint{2.026671in}{1.659183in}}%
\pgfpathlineto{\pgfqpoint{2.030298in}{1.650365in}}%
\pgfpathlineto{\pgfqpoint{2.033925in}{1.576183in}}%
\pgfpathlineto{\pgfqpoint{2.037552in}{1.576183in}}%
\pgfpathlineto{\pgfqpoint{2.041179in}{1.471245in}}%
\pgfpathlineto{\pgfqpoint{2.044806in}{1.477826in}}%
\pgfpathlineto{\pgfqpoint{2.048433in}{1.585227in}}%
\pgfpathlineto{\pgfqpoint{2.052060in}{1.499883in}}%
\pgfpathlineto{\pgfqpoint{2.055687in}{1.629758in}}%
\pgfpathlineto{\pgfqpoint{2.059314in}{1.615065in}}%
\pgfpathlineto{\pgfqpoint{2.062941in}{1.522929in}}%
\pgfpathlineto{\pgfqpoint{2.066568in}{1.577133in}}%
\pgfpathlineto{\pgfqpoint{2.070195in}{1.582617in}}%
\pgfpathlineto{\pgfqpoint{2.073822in}{1.515275in}}%
\pgfpathlineto{\pgfqpoint{2.077449in}{1.567094in}}%
\pgfpathlineto{\pgfqpoint{2.081076in}{1.357263in}}%
\pgfpathlineto{\pgfqpoint{2.084703in}{1.539429in}}%
\pgfpathlineto{\pgfqpoint{2.088330in}{1.623549in}}%
\pgfpathlineto{\pgfqpoint{2.091957in}{1.483919in}}%
\pgfpathlineto{\pgfqpoint{2.095584in}{1.562708in}}%
\pgfpathlineto{\pgfqpoint{2.099211in}{1.513245in}}%
\pgfpathlineto{\pgfqpoint{2.102838in}{1.668090in}}%
\pgfpathlineto{\pgfqpoint{2.106465in}{1.437907in}}%
\pgfpathlineto{\pgfqpoint{2.110093in}{1.526505in}}%
\pgfpathlineto{\pgfqpoint{2.113720in}{1.566019in}}%
\pgfpathlineto{\pgfqpoint{2.117347in}{1.511164in}}%
\pgfpathlineto{\pgfqpoint{2.120974in}{1.452037in}}%
\pgfpathlineto{\pgfqpoint{2.124601in}{1.477826in}}%
\pgfpathlineto{\pgfqpoint{2.128228in}{1.357263in}}%
\pgfpathlineto{\pgfqpoint{2.131855in}{1.591808in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{1.426928in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{1.601492in}}%
\pgfpathlineto{\pgfqpoint{2.142736in}{1.564930in}}%
\pgfpathlineto{\pgfqpoint{2.146363in}{1.499883in}}%
\pgfpathlineto{\pgfqpoint{2.149990in}{1.399263in}}%
\pgfpathlineto{\pgfqpoint{2.153617in}{1.511164in}}%
\pgfpathlineto{\pgfqpoint{2.157244in}{1.551889in}}%
\pgfpathlineto{\pgfqpoint{2.160871in}{1.536383in}}%
\pgfpathlineto{\pgfqpoint{2.164498in}{1.437907in}}%
\pgfpathlineto{\pgfqpoint{2.168125in}{1.545201in}}%
\pgfpathlineto{\pgfqpoint{2.171752in}{1.486804in}}%
\pgfpathlineto{\pgfqpoint{2.175379in}{1.519192in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{1.549279in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{1.534817in}}%
\pgfpathlineto{\pgfqpoint{2.186260in}{1.511164in}}%
\pgfpathlineto{\pgfqpoint{2.189887in}{1.524737in}}%
\pgfpathlineto{\pgfqpoint{2.193515in}{1.506835in}}%
\pgfpathlineto{\pgfqpoint{2.197142in}{1.585227in}}%
\pgfpathlineto{\pgfqpoint{2.197155in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{2.204386in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{2.204396in}{1.390600in}}%
\pgfpathlineto{\pgfqpoint{2.208023in}{1.597901in}}%
\pgfpathlineto{\pgfqpoint{2.211650in}{1.528236in}}%
\pgfpathlineto{\pgfqpoint{2.215277in}{1.594911in}}%
\pgfpathlineto{\pgfqpoint{2.218904in}{1.342272in}}%
\pgfpathlineto{\pgfqpoint{2.222531in}{1.437907in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.464091in}}%
\pgfpathlineto{\pgfqpoint{2.229785in}{1.559257in}}%
\pgfpathlineto{\pgfqpoint{2.233412in}{1.420835in}}%
\pgfpathlineto{\pgfqpoint{2.237039in}{1.517257in}}%
\pgfpathlineto{\pgfqpoint{2.240666in}{1.426928in}}%
\pgfpathlineto{\pgfqpoint{2.244293in}{1.452037in}}%
\pgfpathlineto{\pgfqpoint{2.247920in}{1.464091in}}%
\pgfpathlineto{\pgfqpoint{2.251547in}{1.579002in}}%
\pgfpathlineto{\pgfqpoint{2.255174in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{2.258801in}{1.561574in}}%
\pgfpathlineto{\pgfqpoint{2.262428in}{1.561574in}}%
\pgfpathlineto{\pgfqpoint{2.266055in}{1.437907in}}%
\pgfpathlineto{\pgfqpoint{2.269682in}{1.369937in}}%
\pgfpathlineto{\pgfqpoint{2.273309in}{1.546583in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.536383in}}%
\pgfpathlineto{\pgfqpoint{2.280564in}{1.584366in}}%
\pgfpathlineto{\pgfqpoint{2.284191in}{1.551889in}}%
\pgfpathlineto{\pgfqpoint{2.287818in}{1.477826in}}%
\pgfpathlineto{\pgfqpoint{2.291445in}{1.568155in}}%
\pgfpathlineto{\pgfqpoint{2.295072in}{1.300271in}}%
\pgfpathlineto{\pgfqpoint{2.298699in}{1.300271in}}%
\pgfpathlineto{\pgfqpoint{2.302326in}{1.534817in}}%
\pgfpathlineto{\pgfqpoint{2.305953in}{1.526505in}}%
\pgfpathlineto{\pgfqpoint{2.309580in}{1.499883in}}%
\pgfpathlineto{\pgfqpoint{2.313207in}{1.464091in}}%
\pgfpathlineto{\pgfqpoint{2.316834in}{1.437907in}}%
\pgfpathlineto{\pgfqpoint{2.320461in}{1.519192in}}%
\pgfpathlineto{\pgfqpoint{2.324088in}{1.474601in}}%
\pgfpathlineto{\pgfqpoint{2.327715in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{2.331342in}{1.474601in}}%
\pgfpathlineto{\pgfqpoint{2.334969in}{1.390600in}}%
\pgfpathlineto{\pgfqpoint{2.338596in}{1.474601in}}%
\pgfpathlineto{\pgfqpoint{2.342223in}{1.515275in}}%
\pgfpathlineto{\pgfqpoint{2.345850in}{1.342272in}}%
\pgfpathlineto{\pgfqpoint{2.349477in}{1.390600in}}%
\pgfpathlineto{\pgfqpoint{2.353104in}{1.509028in}}%
\pgfpathlineto{\pgfqpoint{2.356731in}{1.513245in}}%
\pgfpathlineto{\pgfqpoint{2.360359in}{1.209943in}}%
\pgfpathlineto{\pgfqpoint{2.363986in}{1.380916in}}%
\pgfpathlineto{\pgfqpoint{2.367613in}{1.494898in}}%
\pgfpathlineto{\pgfqpoint{2.371240in}{1.497428in}}%
\pgfpathlineto{\pgfqpoint{2.374867in}{1.524737in}}%
\pgfpathlineto{\pgfqpoint{2.378494in}{1.474601in}}%
\pgfpathlineto{\pgfqpoint{2.382121in}{1.350108in}}%
\pgfpathlineto{\pgfqpoint{2.385748in}{1.465938in}}%
\pgfpathlineto{\pgfqpoint{2.389375in}{1.518230in}}%
\pgfpathlineto{\pgfqpoint{2.393002in}{1.363844in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{1.512211in}}%
\pgfpathlineto{\pgfqpoint{2.400256in}{1.507939in}}%
\pgfpathlineto{\pgfqpoint{2.403883in}{1.410754in}}%
\pgfpathlineto{\pgfqpoint{2.407510in}{1.521082in}}%
\pgfpathlineto{\pgfqpoint{2.411137in}{1.312946in}}%
\pgfpathlineto{\pgfqpoint{2.414764in}{1.493603in}}%
\pgfpathlineto{\pgfqpoint{2.418391in}{1.440437in}}%
\pgfpathlineto{\pgfqpoint{2.422018in}{1.505717in}}%
\pgfpathlineto{\pgfqpoint{2.425645in}{1.429813in}}%
\pgfpathlineto{\pgfqpoint{2.429272in}{1.152952in}}%
\pgfpathlineto{\pgfqpoint{2.432899in}{1.285281in}}%
\pgfpathlineto{\pgfqpoint{2.436526in}{1.510103in}}%
\pgfpathlineto{\pgfqpoint{2.440153in}{1.437907in}}%
\pgfpathlineto{\pgfqpoint{2.443781in}{1.499883in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{1.519192in}}%
\pgfpathlineto{\pgfqpoint{2.451035in}{1.363844in}}%
\pgfpathlineto{\pgfqpoint{2.454662in}{1.447591in}}%
\pgfpathlineto{\pgfqpoint{2.458289in}{1.483919in}}%
\pgfpathlineto{\pgfqpoint{2.461916in}{1.524737in}}%
\pgfpathlineto{\pgfqpoint{2.465543in}{1.454172in}}%
\pgfpathlineto{\pgfqpoint{2.469170in}{1.530766in}}%
\pgfpathlineto{\pgfqpoint{2.472797in}{1.499883in}}%
\pgfpathlineto{\pgfqpoint{2.476424in}{1.399263in}}%
\pgfpathlineto{\pgfqpoint{2.480051in}{1.363844in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{1.471245in}}%
\pgfpathlineto{\pgfqpoint{2.487305in}{1.454172in}}%
\pgfpathlineto{\pgfqpoint{2.490932in}{1.380916in}}%
\pgfpathlineto{\pgfqpoint{2.494559in}{1.522011in}}%
\pgfpathlineto{\pgfqpoint{2.498186in}{1.243280in}}%
\pgfpathlineto{\pgfqpoint{2.501813in}{1.395046in}}%
\pgfpathlineto{\pgfqpoint{2.505440in}{1.442892in}}%
\pgfpathlineto{\pgfqpoint{2.509067in}{1.395046in}}%
\pgfpathlineto{\pgfqpoint{2.512694in}{1.498665in}}%
\pgfpathlineto{\pgfqpoint{2.516321in}{1.456254in}}%
\pgfpathlineto{\pgfqpoint{2.519948in}{1.540173in}}%
\pgfpathlineto{\pgfqpoint{2.523575in}{1.095960in}}%
\pgfpathlineto{\pgfqpoint{2.527203in}{1.497428in}}%
\pgfpathlineto{\pgfqpoint{2.530830in}{1.440437in}}%
\pgfpathlineto{\pgfqpoint{2.534457in}{1.392853in}}%
\pgfpathlineto{\pgfqpoint{2.538084in}{1.417610in}}%
\pgfpathlineto{\pgfqpoint{2.541711in}{1.431219in}}%
\pgfpathlineto{\pgfqpoint{2.545338in}{1.481687in}}%
\pgfpathlineto{\pgfqpoint{2.548965in}{1.407100in}}%
\pgfpathlineto{\pgfqpoint{2.552592in}{1.436612in}}%
\pgfpathlineto{\pgfqpoint{2.556219in}{1.390600in}}%
\pgfpathlineto{\pgfqpoint{2.559846in}{1.510635in}}%
\pgfpathlineto{\pgfqpoint{2.563473in}{1.425447in}}%
\pgfpathlineto{\pgfqpoint{2.567100in}{1.481687in}}%
\pgfpathlineto{\pgfqpoint{2.570727in}{1.415949in}}%
\pgfpathlineto{\pgfqpoint{2.574354in}{1.293117in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{1.333609in}}%
\pgfpathlineto{\pgfqpoint{2.581608in}{1.422401in}}%
\pgfpathlineto{\pgfqpoint{2.585235in}{1.410754in}}%
\pgfpathlineto{\pgfqpoint{2.588862in}{1.459775in}}%
\pgfpathlineto{\pgfqpoint{2.592489in}{1.186289in}}%
\pgfpathlineto{\pgfqpoint{2.596116in}{1.445860in}}%
\pgfpathlineto{\pgfqpoint{2.599743in}{1.171299in}}%
\pgfpathlineto{\pgfqpoint{2.603370in}{1.415949in}}%
\pgfpathlineto{\pgfqpoint{2.606997in}{1.335862in}}%
\pgfpathlineto{\pgfqpoint{2.614252in}{1.444389in}}%
\pgfpathlineto{\pgfqpoint{2.617879in}{1.356402in}}%
\pgfpathlineto{\pgfqpoint{2.621506in}{1.422012in}}%
\pgfpathlineto{\pgfqpoint{2.625133in}{1.396653in}}%
\pgfpathlineto{\pgfqpoint{2.628760in}{1.514583in}}%
\pgfpathlineto{\pgfqpoint{2.632387in}{1.443043in}}%
\pgfpathlineto{\pgfqpoint{2.636014in}{1.508110in}}%
\pgfpathlineto{\pgfqpoint{2.639641in}{1.246328in}}%
\pgfpathlineto{\pgfqpoint{2.643268in}{1.319301in}}%
\pgfpathlineto{\pgfqpoint{2.646895in}{1.463974in}}%
\pgfpathlineto{\pgfqpoint{2.650522in}{1.434296in}}%
\pgfpathlineto{\pgfqpoint{2.654149in}{1.300271in}}%
\pgfpathlineto{\pgfqpoint{2.657776in}{1.228290in}}%
\pgfpathlineto{\pgfqpoint{2.661403in}{1.404248in}}%
\pgfpathlineto{\pgfqpoint{2.668657in}{1.477032in}}%
\pgfpathlineto{\pgfqpoint{2.672284in}{1.457782in}}%
\pgfpathlineto{\pgfqpoint{2.675911in}{1.502266in}}%
\pgfpathlineto{\pgfqpoint{2.679538in}{1.400284in}}%
\pgfpathlineto{\pgfqpoint{2.683165in}{1.454172in}}%
\pgfpathlineto{\pgfqpoint{2.686792in}{1.429813in}}%
\pgfpathlineto{\pgfqpoint{2.690419in}{1.379621in}}%
\pgfpathlineto{\pgfqpoint{2.694047in}{1.422401in}}%
\pgfpathlineto{\pgfqpoint{2.697674in}{1.353763in}}%
\pgfpathlineto{\pgfqpoint{2.701301in}{1.504009in}}%
\pgfpathlineto{\pgfqpoint{2.704928in}{1.442892in}}%
\pgfpathlineto{\pgfqpoint{2.708555in}{1.484650in}}%
\pgfpathlineto{\pgfqpoint{2.712182in}{1.437907in}}%
\pgfpathlineto{\pgfqpoint{2.715809in}{1.209943in}}%
\pgfpathlineto{\pgfqpoint{2.719436in}{1.423938in}}%
\pgfpathlineto{\pgfqpoint{2.723063in}{1.464091in}}%
\pgfpathlineto{\pgfqpoint{2.726690in}{1.462200in}}%
\pgfpathlineto{\pgfqpoint{2.730317in}{1.412523in}}%
\pgfpathlineto{\pgfqpoint{2.733944in}{1.457276in}}%
\pgfpathlineto{\pgfqpoint{2.737571in}{1.537920in}}%
\pgfpathlineto{\pgfqpoint{2.741198in}{1.472940in}}%
\pgfpathlineto{\pgfqpoint{2.744825in}{1.458284in}}%
\pgfpathlineto{\pgfqpoint{2.748452in}{1.469514in}}%
\pgfpathlineto{\pgfqpoint{2.752079in}{1.440437in}}%
\pgfpathlineto{\pgfqpoint{2.755706in}{1.460266in}}%
\pgfpathlineto{\pgfqpoint{2.759333in}{1.502266in}}%
\pgfpathlineto{\pgfqpoint{2.762960in}{1.323925in}}%
\pgfpathlineto{\pgfqpoint{2.766587in}{1.442892in}}%
\pgfpathlineto{\pgfqpoint{2.770214in}{1.395046in}}%
\pgfpathlineto{\pgfqpoint{2.773841in}{1.462200in}}%
\pgfpathlineto{\pgfqpoint{2.777469in}{1.410754in}}%
\pgfpathlineto{\pgfqpoint{2.781096in}{1.420835in}}%
\pgfpathlineto{\pgfqpoint{2.784723in}{1.243280in}}%
\pgfpathlineto{\pgfqpoint{2.788350in}{1.440437in}}%
\pgfpathlineto{\pgfqpoint{2.791977in}{1.363844in}}%
\pgfpathlineto{\pgfqpoint{2.795604in}{1.469514in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.417610in}}%
\pgfpathlineto{\pgfqpoint{2.802858in}{1.503432in}}%
\pgfpathlineto{\pgfqpoint{2.806485in}{1.375610in}}%
\pgfpathlineto{\pgfqpoint{2.810112in}{1.435297in}}%
\pgfpathlineto{\pgfqpoint{2.813739in}{1.485374in}}%
\pgfpathlineto{\pgfqpoint{2.817366in}{1.375610in}}%
\pgfpathlineto{\pgfqpoint{2.820993in}{1.323925in}}%
\pgfpathlineto{\pgfqpoint{2.828247in}{1.414254in}}%
\pgfpathlineto{\pgfqpoint{2.831874in}{1.492288in}}%
\pgfpathlineto{\pgfqpoint{2.835501in}{1.426928in}}%
\pgfpathlineto{\pgfqpoint{2.839128in}{1.486804in}}%
\pgfpathlineto{\pgfqpoint{2.842755in}{1.390600in}}%
\pgfpathlineto{\pgfqpoint{2.846382in}{1.519192in}}%
\pgfpathlineto{\pgfqpoint{2.850009in}{1.497428in}}%
\pgfpathlineto{\pgfqpoint{2.857263in}{1.380916in}}%
\pgfpathlineto{\pgfqpoint{2.860891in}{1.452037in}}%
\pgfpathlineto{\pgfqpoint{2.864518in}{1.357263in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.442892in}}%
\pgfpathlineto{\pgfqpoint{2.871772in}{1.399263in}}%
\pgfpathlineto{\pgfqpoint{2.875399in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{2.879026in}{1.486804in}}%
\pgfpathlineto{\pgfqpoint{2.882653in}{1.515275in}}%
\pgfpathlineto{\pgfqpoint{2.886280in}{1.323925in}}%
\pgfpathlineto{\pgfqpoint{2.889907in}{1.540910in}}%
\pgfpathlineto{\pgfqpoint{2.893534in}{1.579002in}}%
\pgfpathlineto{\pgfqpoint{2.897161in}{1.426928in}}%
\pgfpathlineto{\pgfqpoint{2.900788in}{1.556874in}}%
\pgfpathlineto{\pgfqpoint{2.904415in}{1.540910in}}%
\pgfpathlineto{\pgfqpoint{2.908042in}{1.502266in}}%
\pgfpathlineto{\pgfqpoint{2.911669in}{1.549279in}}%
\pgfpathlineto{\pgfqpoint{2.915296in}{1.342272in}}%
\pgfpathlineto{\pgfqpoint{2.918923in}{1.471245in}}%
\pgfpathlineto{\pgfqpoint{2.922550in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{1.543796in}}%
\pgfpathlineto{\pgfqpoint{2.929804in}{1.581728in}}%
\pgfpathlineto{\pgfqpoint{2.933431in}{1.550594in}}%
\pgfpathlineto{\pgfqpoint{2.937058in}{1.447591in}}%
\pgfpathlineto{\pgfqpoint{2.940685in}{1.426928in}}%
\pgfpathlineto{\pgfqpoint{2.944313in}{1.531592in}}%
\pgfpathlineto{\pgfqpoint{2.947940in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{2.951567in}{1.494898in}}%
\pgfpathlineto{\pgfqpoint{2.955194in}{1.574248in}}%
\pgfpathlineto{\pgfqpoint{2.958821in}{1.471245in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.414254in}}%
\pgfpathlineto{\pgfqpoint{2.966075in}{1.499883in}}%
\pgfpathlineto{\pgfqpoint{2.969702in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{2.973329in}{1.543796in}}%
\pgfpathlineto{\pgfqpoint{2.976956in}{1.447591in}}%
\pgfpathlineto{\pgfqpoint{2.980583in}{1.561574in}}%
\pgfpathlineto{\pgfqpoint{2.984210in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{2.987837in}{1.524737in}}%
\pgfpathlineto{\pgfqpoint{2.991464in}{1.578073in}}%
\pgfpathlineto{\pgfqpoint{2.995091in}{1.483919in}}%
\pgfpathlineto{\pgfqpoint{2.998718in}{1.517257in}}%
\pgfpathlineto{\pgfqpoint{3.002345in}{1.489592in}}%
\pgfpathlineto{\pgfqpoint{3.005972in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{3.009599in}{1.574248in}}%
\pgfpathlineto{\pgfqpoint{3.009613in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{3.016841in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{3.016853in}{1.513245in}}%
\pgfpathlineto{\pgfqpoint{3.020480in}{1.531592in}}%
\pgfpathlineto{\pgfqpoint{3.024107in}{1.499883in}}%
\pgfpathlineto{\pgfqpoint{3.027735in}{1.543796in}}%
\pgfpathlineto{\pgfqpoint{3.031362in}{1.399263in}}%
\pgfpathlineto{\pgfqpoint{3.034989in}{1.380916in}}%
\pgfpathlineto{\pgfqpoint{3.038616in}{1.380916in}}%
\pgfpathlineto{\pgfqpoint{3.042243in}{1.426928in}}%
\pgfpathlineto{\pgfqpoint{3.045870in}{1.483919in}}%
\pgfpathlineto{\pgfqpoint{3.049497in}{1.572267in}}%
\pgfpathlineto{\pgfqpoint{3.053124in}{1.414254in}}%
\pgfpathlineto{\pgfqpoint{3.056751in}{1.563826in}}%
\pgfpathlineto{\pgfqpoint{3.060378in}{1.549279in}}%
\pgfpathlineto{\pgfqpoint{3.064005in}{1.380916in}}%
\pgfpathlineto{\pgfqpoint{3.067632in}{1.447591in}}%
\pgfpathlineto{\pgfqpoint{3.071259in}{1.568155in}}%
\pgfpathlineto{\pgfqpoint{3.074886in}{1.499883in}}%
\pgfpathlineto{\pgfqpoint{3.078513in}{1.594911in}}%
\pgfpathlineto{\pgfqpoint{3.082140in}{1.531592in}}%
\pgfpathlineto{\pgfqpoint{3.085767in}{1.583496in}}%
\pgfpathlineto{\pgfqpoint{3.089394in}{1.524737in}}%
\pgfpathlineto{\pgfqpoint{3.093021in}{1.651902in}}%
\pgfpathlineto{\pgfqpoint{3.096648in}{1.357263in}}%
\pgfpathlineto{\pgfqpoint{3.100275in}{1.357263in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{3.107529in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{3.111157in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{3.114784in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{3.118411in}{1.675556in}}%
\pgfpathlineto{\pgfqpoint{3.122038in}{1.571258in}}%
\pgfpathlineto{\pgfqpoint{3.125665in}{1.528236in}}%
\pgfpathlineto{\pgfqpoint{3.129292in}{1.679730in}}%
\pgfpathlineto{\pgfqpoint{3.132919in}{1.563826in}}%
\pgfpathlineto{\pgfqpoint{3.136546in}{1.323925in}}%
\pgfpathlineto{\pgfqpoint{3.140173in}{1.566019in}}%
\pgfpathlineto{\pgfqpoint{3.143800in}{1.486804in}}%
\pgfpathlineto{\pgfqpoint{3.147427in}{1.619134in}}%
\pgfpathlineto{\pgfqpoint{3.151054in}{1.670249in}}%
\pgfpathlineto{\pgfqpoint{3.154681in}{1.579002in}}%
\pgfpathlineto{\pgfqpoint{3.158308in}{1.369937in}}%
\pgfpathlineto{\pgfqpoint{3.161935in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{3.165562in}{1.623549in}}%
\pgfpathlineto{\pgfqpoint{3.169189in}{1.528236in}}%
\pgfpathlineto{\pgfqpoint{3.172816in}{1.610155in}}%
\pgfpathlineto{\pgfqpoint{3.176443in}{1.644748in}}%
\pgfpathlineto{\pgfqpoint{3.180070in}{1.629758in}}%
\pgfpathlineto{\pgfqpoint{3.183697in}{1.472940in}}%
\pgfpathlineto{\pgfqpoint{3.187324in}{1.532410in}}%
\pgfpathlineto{\pgfqpoint{3.190951in}{1.680675in}}%
\pgfpathlineto{\pgfqpoint{3.194579in}{1.619417in}}%
\pgfpathlineto{\pgfqpoint{3.198206in}{1.510103in}}%
\pgfpathlineto{\pgfqpoint{3.201833in}{1.718662in}}%
\pgfpathlineto{\pgfqpoint{3.205460in}{1.698726in}}%
\pgfpathlineto{\pgfqpoint{3.209087in}{1.719377in}}%
\pgfpathlineto{\pgfqpoint{3.212714in}{1.276618in}}%
\pgfpathlineto{\pgfqpoint{3.216341in}{1.695654in}}%
\pgfpathlineto{\pgfqpoint{3.219968in}{1.713158in}}%
\pgfpathlineto{\pgfqpoint{3.223595in}{1.529141in}}%
\pgfpathlineto{\pgfqpoint{3.227222in}{1.639746in}}%
\pgfpathlineto{\pgfqpoint{3.230849in}{1.629570in}}%
\pgfpathlineto{\pgfqpoint{3.234476in}{1.624617in}}%
\pgfpathlineto{\pgfqpoint{3.238103in}{1.684922in}}%
\pgfpathlineto{\pgfqpoint{3.241730in}{1.499276in}}%
\pgfpathlineto{\pgfqpoint{3.245357in}{1.485374in}}%
\pgfpathlineto{\pgfqpoint{3.248984in}{1.684219in}}%
\pgfpathlineto{\pgfqpoint{3.252611in}{1.635530in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{1.712705in}}%
\pgfpathlineto{\pgfqpoint{3.259865in}{1.442892in}}%
\pgfpathlineto{\pgfqpoint{3.263492in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{3.267119in}{1.517257in}}%
\pgfpathlineto{\pgfqpoint{3.270746in}{1.524737in}}%
\pgfpathlineto{\pgfqpoint{3.274373in}{1.534817in}}%
\pgfpathlineto{\pgfqpoint{3.278001in}{1.619699in}}%
\pgfpathlineto{\pgfqpoint{3.281628in}{1.480929in}}%
\pgfpathlineto{\pgfqpoint{3.285255in}{1.558074in}}%
\pgfpathlineto{\pgfqpoint{3.288882in}{1.486804in}}%
\pgfpathlineto{\pgfqpoint{3.292509in}{1.633174in}}%
\pgfpathlineto{\pgfqpoint{3.296136in}{1.300271in}}%
\pgfpathlineto{\pgfqpoint{3.299763in}{1.442892in}}%
\pgfpathlineto{\pgfqpoint{3.303390in}{1.563826in}}%
\pgfpathlineto{\pgfqpoint{3.307017in}{1.559257in}}%
\pgfpathlineto{\pgfqpoint{3.310644in}{1.515275in}}%
\pgfpathlineto{\pgfqpoint{3.314271in}{1.499883in}}%
\pgfpathlineto{\pgfqpoint{3.317898in}{1.623549in}}%
\pgfpathlineto{\pgfqpoint{3.321525in}{1.697914in}}%
\pgfpathlineto{\pgfqpoint{3.325152in}{1.562708in}}%
\pgfpathlineto{\pgfqpoint{3.332406in}{1.693674in}}%
\pgfpathlineto{\pgfqpoint{3.336033in}{1.614467in}}%
\pgfpathlineto{\pgfqpoint{3.339660in}{1.577133in}}%
\pgfpathlineto{\pgfqpoint{3.343287in}{1.521082in}}%
\pgfpathlineto{\pgfqpoint{3.346914in}{1.599357in}}%
\pgfpathlineto{\pgfqpoint{3.350541in}{1.648799in}}%
\pgfpathlineto{\pgfqpoint{3.354168in}{1.555656in}}%
\pgfpathlineto{\pgfqpoint{3.357795in}{1.624617in}}%
\pgfpathlineto{\pgfqpoint{3.361423in}{1.582617in}}%
\pgfpathlineto{\pgfqpoint{3.365050in}{1.615065in}}%
\pgfpathlineto{\pgfqpoint{3.368677in}{1.550594in}}%
\pgfpathlineto{\pgfqpoint{3.372304in}{1.477826in}}%
\pgfpathlineto{\pgfqpoint{3.375931in}{1.640487in}}%
\pgfpathlineto{\pgfqpoint{3.379558in}{1.608880in}}%
\pgfpathlineto{\pgfqpoint{3.383185in}{1.540910in}}%
\pgfpathlineto{\pgfqpoint{3.386812in}{1.586079in}}%
\pgfpathlineto{\pgfqpoint{3.390439in}{1.539429in}}%
\pgfpathlineto{\pgfqpoint{3.394066in}{1.534817in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.624617in}}%
\pgfpathlineto{\pgfqpoint{3.401320in}{1.556874in}}%
\pgfpathlineto{\pgfqpoint{3.404947in}{1.625146in}}%
\pgfpathlineto{\pgfqpoint{3.408574in}{1.579921in}}%
\pgfpathlineto{\pgfqpoint{3.412201in}{1.627740in}}%
\pgfpathlineto{\pgfqpoint{3.415828in}{1.636454in}}%
\pgfpathlineto{\pgfqpoint{3.419455in}{1.533220in}}%
\pgfpathlineto{\pgfqpoint{3.423082in}{1.623010in}}%
\pgfpathlineto{\pgfqpoint{3.426709in}{1.499883in}}%
\pgfpathlineto{\pgfqpoint{3.430336in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{3.433963in}{1.585227in}}%
\pgfpathlineto{\pgfqpoint{3.437590in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{3.441217in}{1.573757in}}%
\pgfpathlineto{\pgfqpoint{3.444845in}{1.551889in}}%
\pgfpathlineto{\pgfqpoint{3.448472in}{1.594530in}}%
\pgfpathlineto{\pgfqpoint{3.452099in}{1.395046in}}%
\pgfpathlineto{\pgfqpoint{3.455726in}{1.449844in}}%
\pgfpathlineto{\pgfqpoint{3.459353in}{1.558668in}}%
\pgfpathlineto{\pgfqpoint{3.462980in}{1.536770in}}%
\pgfpathlineto{\pgfqpoint{3.466607in}{1.571511in}}%
\pgfpathlineto{\pgfqpoint{3.470234in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{3.473861in}{1.369937in}}%
\pgfpathlineto{\pgfqpoint{3.477488in}{1.518230in}}%
\pgfpathlineto{\pgfqpoint{3.481115in}{1.571764in}}%
\pgfpathlineto{\pgfqpoint{3.484742in}{1.543662in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{1.523725in}}%
\pgfpathlineto{\pgfqpoint{3.491996in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{3.495623in}{1.523385in}}%
\pgfpathlineto{\pgfqpoint{3.499250in}{1.583057in}}%
\pgfpathlineto{\pgfqpoint{3.502877in}{1.557176in}}%
\pgfpathlineto{\pgfqpoint{3.506504in}{1.528236in}}%
\pgfpathlineto{\pgfqpoint{3.510131in}{1.342272in}}%
\pgfpathlineto{\pgfqpoint{3.513758in}{1.390600in}}%
\pgfpathlineto{\pgfqpoint{3.517385in}{1.584366in}}%
\pgfpathlineto{\pgfqpoint{3.521012in}{1.465938in}}%
\pgfpathlineto{\pgfqpoint{3.524639in}{1.556267in}}%
\pgfpathlineto{\pgfqpoint{3.528267in}{1.576659in}}%
\pgfpathlineto{\pgfqpoint{3.531894in}{1.517257in}}%
\pgfpathlineto{\pgfqpoint{3.535521in}{1.553164in}}%
\pgfpathlineto{\pgfqpoint{3.539148in}{1.528236in}}%
\pgfpathlineto{\pgfqpoint{3.542775in}{1.460266in}}%
\pgfpathlineto{\pgfqpoint{3.546402in}{1.499883in}}%
\pgfpathlineto{\pgfqpoint{3.550029in}{1.521082in}}%
\pgfpathlineto{\pgfqpoint{3.553656in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{3.557283in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{3.560910in}{1.369937in}}%
\pgfpathlineto{\pgfqpoint{3.564537in}{1.460266in}}%
\pgfpathlineto{\pgfqpoint{3.568164in}{1.543796in}}%
\pgfpathlineto{\pgfqpoint{3.571791in}{1.471245in}}%
\pgfpathlineto{\pgfqpoint{3.575418in}{1.556874in}}%
\pgfpathlineto{\pgfqpoint{3.579045in}{1.545201in}}%
\pgfpathlineto{\pgfqpoint{3.582672in}{1.480929in}}%
\pgfpathlineto{\pgfqpoint{3.586299in}{1.546583in}}%
\pgfpathlineto{\pgfqpoint{3.589926in}{1.460266in}}%
\pgfpathlineto{\pgfqpoint{3.593553in}{1.399263in}}%
\pgfpathlineto{\pgfqpoint{3.597180in}{1.442892in}}%
\pgfpathlineto{\pgfqpoint{3.600807in}{1.442892in}}%
\pgfpathlineto{\pgfqpoint{3.604434in}{1.526505in}}%
\pgfpathlineto{\pgfqpoint{3.608061in}{1.499883in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{1.209943in}}%
\pgfpathlineto{\pgfqpoint{3.615316in}{1.610785in}}%
\pgfpathlineto{\pgfqpoint{3.618943in}{1.595669in}}%
\pgfpathlineto{\pgfqpoint{3.622570in}{1.593374in}}%
\pgfpathlineto{\pgfqpoint{3.626197in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{3.629824in}{1.545201in}}%
\pgfpathlineto{\pgfqpoint{3.633451in}{1.342272in}}%
\pgfpathlineto{\pgfqpoint{3.637078in}{1.611411in}}%
\pgfpathlineto{\pgfqpoint{3.640705in}{1.611411in}}%
\pgfpathlineto{\pgfqpoint{3.644332in}{1.595669in}}%
\pgfpathlineto{\pgfqpoint{3.647959in}{1.522929in}}%
\pgfpathlineto{\pgfqpoint{3.651586in}{1.626712in}}%
\pgfpathlineto{\pgfqpoint{3.651600in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{3.658830in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{3.658840in}{1.407100in}}%
\pgfpathlineto{\pgfqpoint{3.662467in}{1.545201in}}%
\pgfpathlineto{\pgfqpoint{3.666094in}{1.492288in}}%
\pgfpathlineto{\pgfqpoint{3.669721in}{1.645162in}}%
\pgfpathlineto{\pgfqpoint{3.673348in}{1.579921in}}%
\pgfpathlineto{\pgfqpoint{3.676975in}{1.560424in}}%
\pgfpathlineto{\pgfqpoint{3.680602in}{1.574248in}}%
\pgfpathlineto{\pgfqpoint{3.684229in}{1.399263in}}%
\pgfpathlineto{\pgfqpoint{3.687856in}{1.519192in}}%
\pgfpathlineto{\pgfqpoint{3.691483in}{1.619699in}}%
\pgfpathlineto{\pgfqpoint{3.695111in}{1.437907in}}%
\pgfpathlineto{\pgfqpoint{3.698738in}{1.687493in}}%
\pgfpathlineto{\pgfqpoint{3.702365in}{1.626712in}}%
\pgfpathlineto{\pgfqpoint{3.705992in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{3.709619in}{1.577133in}}%
\pgfpathlineto{\pgfqpoint{3.713246in}{1.655805in}}%
\pgfpathlineto{\pgfqpoint{3.716873in}{1.603916in}}%
\pgfpathlineto{\pgfqpoint{3.720500in}{1.472097in}}%
\pgfpathlineto{\pgfqpoint{3.724127in}{1.514267in}}%
\pgfpathlineto{\pgfqpoint{3.727754in}{1.488904in}}%
\pgfpathlineto{\pgfqpoint{3.731381in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{3.735008in}{1.633353in}}%
\pgfpathlineto{\pgfqpoint{3.738635in}{1.706846in}}%
\pgfpathlineto{\pgfqpoint{3.745889in}{1.582173in}}%
\pgfpathlineto{\pgfqpoint{3.749516in}{1.546132in}}%
\pgfpathlineto{\pgfqpoint{3.753143in}{1.581839in}}%
\pgfpathlineto{\pgfqpoint{3.756770in}{1.609241in}}%
\pgfpathlineto{\pgfqpoint{3.760397in}{1.438547in}}%
\pgfpathlineto{\pgfqpoint{3.764024in}{1.508212in}}%
\pgfpathlineto{\pgfqpoint{3.767651in}{1.589909in}}%
\pgfpathlineto{\pgfqpoint{3.771278in}{1.632814in}}%
\pgfpathlineto{\pgfqpoint{3.774905in}{1.300271in}}%
\pgfpathlineto{\pgfqpoint{3.778533in}{1.514267in}}%
\pgfpathlineto{\pgfqpoint{3.782160in}{1.644748in}}%
\pgfpathlineto{\pgfqpoint{3.785787in}{1.611411in}}%
\pgfpathlineto{\pgfqpoint{3.789414in}{1.630006in}}%
\pgfpathlineto{\pgfqpoint{3.793041in}{1.687862in}}%
\pgfpathlineto{\pgfqpoint{3.796668in}{1.621371in}}%
\pgfpathlineto{\pgfqpoint{3.800295in}{1.644956in}}%
\pgfpathlineto{\pgfqpoint{3.803922in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{3.807549in}{1.567626in}}%
\pgfpathlineto{\pgfqpoint{3.811176in}{1.511164in}}%
\pgfpathlineto{\pgfqpoint{3.814803in}{1.482438in}}%
\pgfpathlineto{\pgfqpoint{3.818430in}{1.620260in}}%
\pgfpathlineto{\pgfqpoint{3.822057in}{1.688108in}}%
\pgfpathlineto{\pgfqpoint{3.825684in}{1.603231in}}%
\pgfpathlineto{\pgfqpoint{3.829311in}{1.635762in}}%
\pgfpathlineto{\pgfqpoint{3.832938in}{1.583932in}}%
\pgfpathlineto{\pgfqpoint{3.836565in}{1.612031in}}%
\pgfpathlineto{\pgfqpoint{3.840192in}{1.556267in}}%
\pgfpathlineto{\pgfqpoint{3.843819in}{1.634595in}}%
\pgfpathlineto{\pgfqpoint{3.847446in}{1.585227in}}%
\pgfpathlineto{\pgfqpoint{3.851073in}{1.477826in}}%
\pgfpathlineto{\pgfqpoint{3.854700in}{1.605269in}}%
\pgfpathlineto{\pgfqpoint{3.858327in}{1.697478in}}%
\pgfpathlineto{\pgfqpoint{3.861955in}{1.683184in}}%
\pgfpathlineto{\pgfqpoint{3.865582in}{1.588378in}}%
\pgfpathlineto{\pgfqpoint{3.869209in}{1.690344in}}%
\pgfpathlineto{\pgfqpoint{3.872836in}{1.571764in}}%
\pgfpathlineto{\pgfqpoint{3.876463in}{1.647404in}}%
\pgfpathlineto{\pgfqpoint{3.880090in}{1.531592in}}%
\pgfpathlineto{\pgfqpoint{3.883717in}{1.401293in}}%
\pgfpathlineto{\pgfqpoint{3.887344in}{1.513245in}}%
\pgfpathlineto{\pgfqpoint{3.890971in}{1.606436in}}%
\pgfpathlineto{\pgfqpoint{3.894598in}{1.610628in}}%
\pgfpathlineto{\pgfqpoint{3.898225in}{1.602800in}}%
\pgfpathlineto{\pgfqpoint{3.901852in}{1.552070in}}%
\pgfpathlineto{\pgfqpoint{3.905479in}{1.608498in}}%
\pgfpathlineto{\pgfqpoint{3.909106in}{1.462200in}}%
\pgfpathlineto{\pgfqpoint{3.912733in}{1.629195in}}%
\pgfpathlineto{\pgfqpoint{3.916360in}{1.525625in}}%
\pgfpathlineto{\pgfqpoint{3.919987in}{1.353763in}}%
\pgfpathlineto{\pgfqpoint{3.923614in}{1.481687in}}%
\pgfpathlineto{\pgfqpoint{3.927241in}{1.385901in}}%
\pgfpathlineto{\pgfqpoint{3.930868in}{1.597164in}}%
\pgfpathlineto{\pgfqpoint{3.934495in}{1.560424in}}%
\pgfpathlineto{\pgfqpoint{3.938122in}{1.662595in}}%
\pgfpathlineto{\pgfqpoint{3.941749in}{1.601492in}}%
\pgfpathlineto{\pgfqpoint{3.945377in}{1.594911in}}%
\pgfpathlineto{\pgfqpoint{3.949004in}{1.493603in}}%
\pgfpathlineto{\pgfqpoint{3.952631in}{1.515275in}}%
\pgfpathlineto{\pgfqpoint{3.956258in}{1.528236in}}%
\pgfpathlineto{\pgfqpoint{3.959885in}{1.629758in}}%
\pgfpathlineto{\pgfqpoint{3.963512in}{1.613865in}}%
\pgfpathlineto{\pgfqpoint{3.967139in}{1.549279in}}%
\pgfpathlineto{\pgfqpoint{3.970766in}{1.515275in}}%
\pgfpathlineto{\pgfqpoint{3.974393in}{1.342272in}}%
\pgfpathlineto{\pgfqpoint{3.978020in}{1.676408in}}%
\pgfpathlineto{\pgfqpoint{3.981647in}{1.420835in}}%
\pgfpathlineto{\pgfqpoint{3.985274in}{1.556874in}}%
\pgfpathlineto{\pgfqpoint{3.988901in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{3.992528in}{1.323925in}}%
\pgfpathlineto{\pgfqpoint{3.996155in}{1.566019in}}%
\pgfpathlineto{\pgfqpoint{3.999782in}{1.609520in}}%
\pgfpathlineto{\pgfqpoint{4.003409in}{1.563826in}}%
\pgfpathlineto{\pgfqpoint{4.007036in}{1.549279in}}%
\pgfpathlineto{\pgfqpoint{4.010663in}{1.572267in}}%
\pgfpathlineto{\pgfqpoint{4.014290in}{1.619699in}}%
\pgfpathlineto{\pgfqpoint{4.017917in}{1.471245in}}%
\pgfpathlineto{\pgfqpoint{4.021544in}{1.551889in}}%
\pgfpathlineto{\pgfqpoint{4.025171in}{1.593374in}}%
\pgfpathlineto{\pgfqpoint{4.028799in}{1.585227in}}%
\pgfpathlineto{\pgfqpoint{4.032426in}{1.380916in}}%
\pgfpathlineto{\pgfqpoint{4.036053in}{1.616248in}}%
\pgfpathlineto{\pgfqpoint{4.039680in}{1.644748in}}%
\pgfpathlineto{\pgfqpoint{4.043307in}{1.517257in}}%
\pgfpathlineto{\pgfqpoint{4.046934in}{1.483919in}}%
\pgfpathlineto{\pgfqpoint{4.050561in}{1.583496in}}%
\pgfpathlineto{\pgfqpoint{4.054188in}{1.483919in}}%
\pgfpathlineto{\pgfqpoint{4.057815in}{1.399263in}}%
\pgfpathlineto{\pgfqpoint{4.061442in}{1.621921in}}%
\pgfpathlineto{\pgfqpoint{4.065069in}{1.521082in}}%
\pgfpathlineto{\pgfqpoint{4.068696in}{1.499883in}}%
\pgfpathlineto{\pgfqpoint{4.072323in}{1.568155in}}%
\pgfpathlineto{\pgfqpoint{4.075950in}{1.665872in}}%
\pgfpathlineto{\pgfqpoint{4.079577in}{1.695262in}}%
\pgfpathlineto{\pgfqpoint{4.083204in}{1.685746in}}%
\pgfpathlineto{\pgfqpoint{4.086831in}{1.568155in}}%
\pgfpathlineto{\pgfqpoint{4.090458in}{1.572267in}}%
\pgfpathlineto{\pgfqpoint{4.094085in}{1.621921in}}%
\pgfpathlineto{\pgfqpoint{4.097712in}{1.578073in}}%
\pgfpathlineto{\pgfqpoint{4.101339in}{1.568155in}}%
\pgfpathlineto{\pgfqpoint{4.104966in}{1.578073in}}%
\pgfpathlineto{\pgfqpoint{4.108593in}{1.635064in}}%
\pgfpathlineto{\pgfqpoint{4.112221in}{1.687245in}}%
\pgfpathlineto{\pgfqpoint{4.115848in}{1.561574in}}%
\pgfpathlineto{\pgfqpoint{4.119475in}{1.686249in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.380916in}}%
\pgfpathlineto{\pgfqpoint{4.126729in}{1.608880in}}%
\pgfpathlineto{\pgfqpoint{4.130356in}{1.650365in}}%
\pgfpathlineto{\pgfqpoint{4.133983in}{1.540910in}}%
\pgfpathlineto{\pgfqpoint{4.137610in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{4.141237in}{1.608880in}}%
\pgfpathlineto{\pgfqpoint{4.144864in}{1.456254in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{1.676690in}}%
\pgfpathlineto{\pgfqpoint{4.152118in}{1.414254in}}%
\pgfpathlineto{\pgfqpoint{4.155745in}{1.636912in}}%
\pgfpathlineto{\pgfqpoint{4.159372in}{1.635993in}}%
\pgfpathlineto{\pgfqpoint{4.162999in}{1.643070in}}%
\pgfpathlineto{\pgfqpoint{4.166626in}{1.563826in}}%
\pgfpathlineto{\pgfqpoint{4.170253in}{1.414254in}}%
\pgfpathlineto{\pgfqpoint{4.173880in}{1.477826in}}%
\pgfpathlineto{\pgfqpoint{4.177507in}{1.665872in}}%
\pgfpathlineto{\pgfqpoint{4.181134in}{1.570236in}}%
\pgfpathlineto{\pgfqpoint{4.184761in}{1.559257in}}%
\pgfpathlineto{\pgfqpoint{4.188388in}{1.606270in}}%
\pgfpathlineto{\pgfqpoint{4.192015in}{1.521082in}}%
\pgfpathlineto{\pgfqpoint{4.195643in}{1.676125in}}%
\pgfpathlineto{\pgfqpoint{4.199270in}{1.528236in}}%
\pgfpathlineto{\pgfqpoint{4.202897in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{4.206524in}{1.679458in}}%
\pgfpathlineto{\pgfqpoint{4.210151in}{1.722863in}}%
\pgfpathlineto{\pgfqpoint{4.213778in}{1.771048in}}%
\pgfpathlineto{\pgfqpoint{4.217405in}{1.494898in}}%
\pgfpathlineto{\pgfqpoint{4.221032in}{1.711884in}}%
\pgfpathlineto{\pgfqpoint{4.224659in}{1.801722in}}%
\pgfpathlineto{\pgfqpoint{4.228286in}{1.623010in}}%
\pgfpathlineto{\pgfqpoint{4.231913in}{1.707743in}}%
\pgfpathlineto{\pgfqpoint{4.235540in}{1.437907in}}%
\pgfpathlineto{\pgfqpoint{4.239167in}{1.725704in}}%
\pgfpathlineto{\pgfqpoint{4.242794in}{1.549279in}}%
\pgfpathlineto{\pgfqpoint{4.246421in}{1.647605in}}%
\pgfpathlineto{\pgfqpoint{4.250048in}{1.712977in}}%
\pgfpathlineto{\pgfqpoint{4.253675in}{1.697040in}}%
\pgfpathlineto{\pgfqpoint{4.257302in}{1.740565in}}%
\pgfpathlineto{\pgfqpoint{4.260929in}{1.668557in}}%
\pgfpathlineto{\pgfqpoint{4.264556in}{1.537920in}}%
\pgfpathlineto{\pgfqpoint{4.268183in}{1.664577in}}%
\pgfpathlineto{\pgfqpoint{4.271810in}{1.753424in}}%
\pgfpathlineto{\pgfqpoint{4.275437in}{1.720624in}}%
\pgfpathlineto{\pgfqpoint{4.279065in}{1.437746in}}%
\pgfpathlineto{\pgfqpoint{4.282692in}{1.559110in}}%
\pgfpathlineto{\pgfqpoint{4.286319in}{1.328909in}}%
\pgfpathlineto{\pgfqpoint{4.289946in}{1.618422in}}%
\pgfpathlineto{\pgfqpoint{4.293573in}{1.560424in}}%
\pgfpathlineto{\pgfqpoint{4.297200in}{1.651902in}}%
\pgfpathlineto{\pgfqpoint{4.300827in}{1.719335in}}%
\pgfpathlineto{\pgfqpoint{4.304454in}{1.690879in}}%
\pgfpathlineto{\pgfqpoint{4.308081in}{1.497428in}}%
\pgfpathlineto{\pgfqpoint{4.311708in}{1.555656in}}%
\pgfpathlineto{\pgfqpoint{4.315335in}{1.627227in}}%
\pgfpathlineto{\pgfqpoint{4.318962in}{1.747870in}}%
\pgfpathlineto{\pgfqpoint{4.322589in}{1.731397in}}%
\pgfpathlineto{\pgfqpoint{4.326216in}{1.437907in}}%
\pgfpathlineto{\pgfqpoint{4.329843in}{1.764541in}}%
\pgfpathlineto{\pgfqpoint{4.333470in}{1.701323in}}%
\pgfpathlineto{\pgfqpoint{4.337097in}{1.597901in}}%
\pgfpathlineto{\pgfqpoint{4.340724in}{1.593374in}}%
\pgfpathlineto{\pgfqpoint{4.344351in}{1.666511in}}%
\pgfpathlineto{\pgfqpoint{4.347978in}{1.556874in}}%
\pgfpathlineto{\pgfqpoint{4.351605in}{1.674983in}}%
\pgfpathlineto{\pgfqpoint{4.355232in}{1.635064in}}%
\pgfpathlineto{\pgfqpoint{4.358859in}{1.568155in}}%
\pgfpathlineto{\pgfqpoint{4.362487in}{1.581728in}}%
\pgfpathlineto{\pgfqpoint{4.366114in}{1.656348in}}%
\pgfpathlineto{\pgfqpoint{4.369741in}{1.713699in}}%
\pgfpathlineto{\pgfqpoint{4.373368in}{1.687245in}}%
\pgfpathlineto{\pgfqpoint{4.376995in}{1.528236in}}%
\pgfpathlineto{\pgfqpoint{4.380622in}{1.709651in}}%
\pgfpathlineto{\pgfqpoint{4.384249in}{1.621921in}}%
\pgfpathlineto{\pgfqpoint{4.387876in}{1.483919in}}%
\pgfpathlineto{\pgfqpoint{4.391503in}{1.688230in}}%
\pgfpathlineto{\pgfqpoint{4.395130in}{1.593374in}}%
\pgfpathlineto{\pgfqpoint{4.398757in}{1.654155in}}%
\pgfpathlineto{\pgfqpoint{4.402384in}{1.669638in}}%
\pgfpathlineto{\pgfqpoint{4.406011in}{1.591808in}}%
\pgfpathlineto{\pgfqpoint{4.409638in}{1.661924in}}%
\pgfpathlineto{\pgfqpoint{4.413265in}{1.617415in}}%
\pgfpathlineto{\pgfqpoint{4.416892in}{1.456254in}}%
\pgfpathlineto{\pgfqpoint{4.420519in}{1.608880in}}%
\pgfpathlineto{\pgfqpoint{4.424146in}{1.620817in}}%
\pgfpathlineto{\pgfqpoint{4.427773in}{1.651137in}}%
\pgfpathlineto{\pgfqpoint{4.431400in}{1.657066in}}%
\pgfpathlineto{\pgfqpoint{4.435027in}{1.499883in}}%
\pgfpathlineto{\pgfqpoint{4.438654in}{1.380916in}}%
\pgfpathlineto{\pgfqpoint{4.442281in}{1.646393in}}%
\pgfpathlineto{\pgfqpoint{4.445909in}{1.618565in}}%
\pgfpathlineto{\pgfqpoint{4.449536in}{1.661924in}}%
\pgfpathlineto{\pgfqpoint{4.453163in}{1.471245in}}%
\pgfpathlineto{\pgfqpoint{4.456790in}{1.534817in}}%
\pgfpathlineto{\pgfqpoint{4.460417in}{1.464091in}}%
\pgfpathlineto{\pgfqpoint{4.464044in}{1.650365in}}%
\pgfpathlineto{\pgfqpoint{4.467671in}{1.673825in}}%
\pgfpathlineto{\pgfqpoint{4.471298in}{1.650365in}}%
\pgfpathlineto{\pgfqpoint{4.474925in}{1.640487in}}%
\pgfpathlineto{\pgfqpoint{4.478552in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{4.482179in}{1.594911in}}%
\pgfpathlineto{\pgfqpoint{4.485806in}{1.590212in}}%
\pgfpathlineto{\pgfqpoint{4.489433in}{1.586922in}}%
\pgfpathlineto{\pgfqpoint{4.493060in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{4.496687in}{1.603574in}}%
\pgfpathlineto{\pgfqpoint{4.500314in}{1.483919in}}%
\pgfpathlineto{\pgfqpoint{4.503941in}{1.636912in}}%
\pgfpathlineto{\pgfqpoint{4.507568in}{1.621921in}}%
\pgfpathlineto{\pgfqpoint{4.511195in}{1.612647in}}%
\pgfpathlineto{\pgfqpoint{4.514822in}{1.591808in}}%
\pgfpathlineto{\pgfqpoint{4.518449in}{1.619699in}}%
\pgfpathlineto{\pgfqpoint{4.522076in}{1.600787in}}%
\pgfpathlineto{\pgfqpoint{4.525703in}{1.556874in}}%
\pgfpathlineto{\pgfqpoint{4.529331in}{1.563826in}}%
\pgfpathlineto{\pgfqpoint{4.532958in}{1.638719in}}%
\pgfpathlineto{\pgfqpoint{4.536585in}{1.460266in}}%
\pgfpathlineto{\pgfqpoint{4.540212in}{1.638271in}}%
\pgfpathlineto{\pgfqpoint{4.543839in}{1.670553in}}%
\pgfpathlineto{\pgfqpoint{4.547466in}{1.528236in}}%
\pgfpathlineto{\pgfqpoint{4.551093in}{1.643913in}}%
\pgfpathlineto{\pgfqpoint{4.554720in}{1.323925in}}%
\pgfpathlineto{\pgfqpoint{4.558347in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{4.561974in}{1.612031in}}%
\pgfpathlineto{\pgfqpoint{4.565601in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{4.569228in}{1.471245in}}%
\pgfpathlineto{\pgfqpoint{4.572855in}{1.533220in}}%
\pgfpathlineto{\pgfqpoint{4.576482in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{4.580109in}{1.664902in}}%
\pgfpathlineto{\pgfqpoint{4.583736in}{1.519192in}}%
\pgfpathlineto{\pgfqpoint{4.587363in}{1.564930in}}%
\pgfpathlineto{\pgfqpoint{4.590990in}{1.589402in}}%
\pgfpathlineto{\pgfqpoint{4.594617in}{1.608236in}}%
\pgfpathlineto{\pgfqpoint{4.598244in}{1.591014in}}%
\pgfpathlineto{\pgfqpoint{4.601871in}{1.608236in}}%
\pgfpathlineto{\pgfqpoint{4.605498in}{1.620817in}}%
\pgfpathlineto{\pgfqpoint{4.609125in}{1.666511in}}%
\pgfpathlineto{\pgfqpoint{4.612753in}{1.555656in}}%
\pgfpathlineto{\pgfqpoint{4.616380in}{1.519192in}}%
\pgfpathlineto{\pgfqpoint{4.620007in}{1.632212in}}%
\pgfpathlineto{\pgfqpoint{4.623634in}{1.649194in}}%
\pgfpathlineto{\pgfqpoint{4.627261in}{1.357263in}}%
\pgfpathlineto{\pgfqpoint{4.630888in}{1.556874in}}%
\pgfpathlineto{\pgfqpoint{4.634515in}{1.574248in}}%
\pgfpathlineto{\pgfqpoint{4.638142in}{1.593374in}}%
\pgfpathlineto{\pgfqpoint{4.641769in}{1.414254in}}%
\pgfpathlineto{\pgfqpoint{4.645396in}{1.585227in}}%
\pgfpathlineto{\pgfqpoint{4.649023in}{1.517257in}}%
\pgfpathlineto{\pgfqpoint{4.652650in}{1.456254in}}%
\pgfpathlineto{\pgfqpoint{4.656277in}{1.559257in}}%
\pgfpathlineto{\pgfqpoint{4.659904in}{1.646393in}}%
\pgfpathlineto{\pgfqpoint{4.663531in}{1.669022in}}%
\pgfpathlineto{\pgfqpoint{4.667158in}{1.456254in}}%
\pgfpathlineto{\pgfqpoint{4.670785in}{1.596420in}}%
\pgfpathlineto{\pgfqpoint{4.674412in}{1.499883in}}%
\pgfpathlineto{\pgfqpoint{4.678039in}{1.556874in}}%
\pgfpathlineto{\pgfqpoint{4.681666in}{1.517257in}}%
\pgfpathlineto{\pgfqpoint{4.685293in}{1.578073in}}%
\pgfpathlineto{\pgfqpoint{4.688920in}{1.499883in}}%
\pgfpathlineto{\pgfqpoint{4.692547in}{1.624085in}}%
\pgfpathlineto{\pgfqpoint{4.696175in}{1.566019in}}%
\pgfpathlineto{\pgfqpoint{4.699802in}{1.575221in}}%
\pgfpathlineto{\pgfqpoint{4.703429in}{1.519192in}}%
\pgfpathlineto{\pgfqpoint{4.707056in}{1.517257in}}%
\pgfpathlineto{\pgfqpoint{4.710683in}{1.464091in}}%
\pgfpathlineto{\pgfqpoint{4.714310in}{1.460266in}}%
\pgfpathlineto{\pgfqpoint{4.717937in}{1.562708in}}%
\pgfpathlineto{\pgfqpoint{4.721564in}{1.513245in}}%
\pgfpathlineto{\pgfqpoint{4.725191in}{1.633174in}}%
\pgfpathlineto{\pgfqpoint{4.728818in}{1.323925in}}%
\pgfpathlineto{\pgfqpoint{4.732445in}{1.561574in}}%
\pgfpathlineto{\pgfqpoint{4.736072in}{1.581728in}}%
\pgfpathlineto{\pgfqpoint{4.739699in}{1.300271in}}%
\pgfpathlineto{\pgfqpoint{4.743326in}{1.407100in}}%
\pgfpathlineto{\pgfqpoint{4.746953in}{1.426928in}}%
\pgfpathlineto{\pgfqpoint{4.754207in}{1.566558in}}%
\pgfpathlineto{\pgfqpoint{4.757834in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{4.761461in}{1.429813in}}%
\pgfpathlineto{\pgfqpoint{4.765088in}{1.542366in}}%
\pgfpathlineto{\pgfqpoint{4.768715in}{1.592791in}}%
\pgfpathlineto{\pgfqpoint{4.772342in}{1.550594in}}%
\pgfpathlineto{\pgfqpoint{4.775969in}{1.528156in}}%
\pgfpathlineto{\pgfqpoint{4.779597in}{1.557025in}}%
\pgfpathlineto{\pgfqpoint{4.783224in}{1.186289in}}%
\pgfpathlineto{\pgfqpoint{4.786851in}{1.560424in}}%
\pgfpathlineto{\pgfqpoint{4.790478in}{1.488210in}}%
\pgfpathlineto{\pgfqpoint{4.794105in}{1.640049in}}%
\pgfpathlineto{\pgfqpoint{4.797732in}{1.516272in}}%
\pgfpathlineto{\pgfqpoint{4.801359in}{1.605604in}}%
\pgfpathlineto{\pgfqpoint{4.804986in}{1.608236in}}%
\pgfpathlineto{\pgfqpoint{4.808613in}{1.323925in}}%
\pgfpathlineto{\pgfqpoint{4.812240in}{1.464091in}}%
\pgfpathlineto{\pgfqpoint{4.815867in}{1.494898in}}%
\pgfpathlineto{\pgfqpoint{4.819494in}{1.600787in}}%
\pgfpathlineto{\pgfqpoint{4.823121in}{1.456254in}}%
\pgfpathlineto{\pgfqpoint{4.826748in}{1.521082in}}%
\pgfpathlineto{\pgfqpoint{4.830375in}{1.357263in}}%
\pgfpathlineto{\pgfqpoint{4.834002in}{1.447591in}}%
\pgfpathlineto{\pgfqpoint{4.837629in}{1.602192in}}%
\pgfpathlineto{\pgfqpoint{4.841256in}{1.585227in}}%
\pgfpathlineto{\pgfqpoint{4.844883in}{1.618565in}}%
\pgfpathlineto{\pgfqpoint{4.848510in}{1.534817in}}%
\pgfpathlineto{\pgfqpoint{4.852137in}{1.590212in}}%
\pgfpathlineto{\pgfqpoint{4.855764in}{1.594911in}}%
\pgfpathlineto{\pgfqpoint{4.859391in}{1.629258in}}%
\pgfpathlineto{\pgfqpoint{4.863018in}{1.521082in}}%
\pgfpathlineto{\pgfqpoint{4.866646in}{1.591808in}}%
\pgfpathlineto{\pgfqpoint{4.866659in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{4.873887in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{4.873900in}{1.521082in}}%
\pgfpathlineto{\pgfqpoint{4.877527in}{1.594911in}}%
\pgfpathlineto{\pgfqpoint{4.881154in}{1.566019in}}%
\pgfpathlineto{\pgfqpoint{4.884781in}{1.570236in}}%
\pgfpathlineto{\pgfqpoint{4.888408in}{1.636912in}}%
\pgfpathlineto{\pgfqpoint{4.892035in}{1.611411in}}%
\pgfpathlineto{\pgfqpoint{4.895662in}{1.483919in}}%
\pgfpathlineto{\pgfqpoint{4.899289in}{1.483919in}}%
\pgfpathlineto{\pgfqpoint{4.902916in}{1.611411in}}%
\pgfpathlineto{\pgfqpoint{4.906543in}{1.620817in}}%
\pgfpathlineto{\pgfqpoint{4.910170in}{1.623010in}}%
\pgfpathlineto{\pgfqpoint{4.913797in}{1.597901in}}%
\pgfpathlineto{\pgfqpoint{4.917424in}{1.640487in}}%
\pgfpathlineto{\pgfqpoint{4.921051in}{1.620817in}}%
\pgfpathlineto{\pgfqpoint{4.924678in}{1.471245in}}%
\pgfpathlineto{\pgfqpoint{4.928305in}{1.540910in}}%
\pgfpathlineto{\pgfqpoint{4.931932in}{1.651902in}}%
\pgfpathlineto{\pgfqpoint{4.935559in}{1.551889in}}%
\pgfpathlineto{\pgfqpoint{4.939186in}{1.513245in}}%
\pgfpathlineto{\pgfqpoint{4.942813in}{1.635064in}}%
\pgfpathlineto{\pgfqpoint{4.946440in}{1.513245in}}%
\pgfpathlineto{\pgfqpoint{4.950068in}{1.623010in}}%
\pgfpathlineto{\pgfqpoint{4.953695in}{1.471245in}}%
\pgfpathlineto{\pgfqpoint{4.957322in}{1.380916in}}%
\pgfpathlineto{\pgfqpoint{4.960949in}{1.561574in}}%
\pgfpathlineto{\pgfqpoint{4.964576in}{1.551889in}}%
\pgfpathlineto{\pgfqpoint{4.968203in}{1.471245in}}%
\pgfpathlineto{\pgfqpoint{4.971830in}{1.642218in}}%
\pgfpathlineto{\pgfqpoint{4.975457in}{1.437907in}}%
\pgfpathlineto{\pgfqpoint{4.979084in}{1.513245in}}%
\pgfpathlineto{\pgfqpoint{4.982711in}{1.635064in}}%
\pgfpathlineto{\pgfqpoint{4.986338in}{1.657778in}}%
\pgfpathlineto{\pgfqpoint{4.989965in}{1.513245in}}%
\pgfpathlineto{\pgfqpoint{4.993592in}{1.603574in}}%
\pgfpathlineto{\pgfqpoint{4.997219in}{1.623010in}}%
\pgfpathlineto{\pgfqpoint{5.000846in}{1.591808in}}%
\pgfpathlineto{\pgfqpoint{5.004473in}{1.739128in}}%
\pgfpathlineto{\pgfqpoint{5.008100in}{1.380916in}}%
\pgfpathlineto{\pgfqpoint{5.011727in}{1.736992in}}%
\pgfpathlineto{\pgfqpoint{5.015354in}{1.631239in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{1.722218in}}%
\pgfpathlineto{\pgfqpoint{5.022608in}{1.723503in}}%
\pgfpathlineto{\pgfqpoint{5.026235in}{1.682137in}}%
\pgfpathlineto{\pgfqpoint{5.029862in}{1.665872in}}%
\pgfpathlineto{\pgfqpoint{5.033490in}{1.771048in}}%
\pgfpathlineto{\pgfqpoint{5.033490in}{1.771048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.228902in}{0.890194in}}{\pgfqpoint{3.985758in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410073in}{1.456293in}}%
\pgfpathlineto{\pgfqpoint{1.413700in}{1.674566in}}%
\pgfpathlineto{\pgfqpoint{1.417327in}{1.650693in}}%
\pgfpathlineto{\pgfqpoint{1.420954in}{1.685826in}}%
\pgfpathlineto{\pgfqpoint{1.424581in}{1.581458in}}%
\pgfpathlineto{\pgfqpoint{1.428208in}{1.596489in}}%
\pgfpathlineto{\pgfqpoint{1.431835in}{1.597570in}}%
\pgfpathlineto{\pgfqpoint{1.435462in}{1.678869in}}%
\pgfpathlineto{\pgfqpoint{1.439089in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{1.442717in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{1.446344in}{1.706025in}}%
\pgfpathlineto{\pgfqpoint{1.449971in}{1.708526in}}%
\pgfpathlineto{\pgfqpoint{1.453598in}{1.526144in}}%
\pgfpathlineto{\pgfqpoint{1.457225in}{1.652438in}}%
\pgfpathlineto{\pgfqpoint{1.460852in}{1.700037in}}%
\pgfpathlineto{\pgfqpoint{1.464479in}{1.641506in}}%
\pgfpathlineto{\pgfqpoint{1.468106in}{1.704290in}}%
\pgfpathlineto{\pgfqpoint{1.471733in}{1.714112in}}%
\pgfpathlineto{\pgfqpoint{1.475360in}{1.455118in}}%
\pgfpathlineto{\pgfqpoint{1.478987in}{1.710404in}}%
\pgfpathlineto{\pgfqpoint{1.482614in}{1.690741in}}%
\pgfpathlineto{\pgfqpoint{1.486241in}{1.698497in}}%
\pgfpathlineto{\pgfqpoint{1.489868in}{1.446921in}}%
\pgfpathlineto{\pgfqpoint{1.493495in}{1.578450in}}%
\pgfpathlineto{\pgfqpoint{1.497122in}{1.616725in}}%
\pgfpathlineto{\pgfqpoint{1.500749in}{1.616050in}}%
\pgfpathlineto{\pgfqpoint{1.504376in}{1.711579in}}%
\pgfpathlineto{\pgfqpoint{1.508003in}{1.699240in}}%
\pgfpathlineto{\pgfqpoint{1.511630in}{1.601634in}}%
\pgfpathlineto{\pgfqpoint{1.515257in}{1.685303in}}%
\pgfpathlineto{\pgfqpoint{1.518884in}{1.704723in}}%
\pgfpathlineto{\pgfqpoint{1.522511in}{1.571466in}}%
\pgfpathlineto{\pgfqpoint{1.526139in}{1.629328in}}%
\pgfpathlineto{\pgfqpoint{1.529766in}{1.668511in}}%
\pgfpathlineto{\pgfqpoint{1.533393in}{1.675874in}}%
\pgfpathlineto{\pgfqpoint{1.537020in}{1.553989in}}%
\pgfpathlineto{\pgfqpoint{1.540647in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{1.544274in}{1.575450in}}%
\pgfpathlineto{\pgfqpoint{1.547901in}{1.712002in}}%
\pgfpathlineto{\pgfqpoint{1.551528in}{1.629616in}}%
\pgfpathlineto{\pgfqpoint{1.555155in}{1.422378in}}%
\pgfpathlineto{\pgfqpoint{1.558782in}{1.676037in}}%
\pgfpathlineto{\pgfqpoint{1.562409in}{1.671155in}}%
\pgfpathlineto{\pgfqpoint{1.566036in}{1.549544in}}%
\pgfpathlineto{\pgfqpoint{1.569663in}{1.668331in}}%
\pgfpathlineto{\pgfqpoint{1.573290in}{1.662376in}}%
\pgfpathlineto{\pgfqpoint{1.576917in}{1.706886in}}%
\pgfpathlineto{\pgfqpoint{1.580544in}{1.695842in}}%
\pgfpathlineto{\pgfqpoint{1.584171in}{1.676201in}}%
\pgfpathlineto{\pgfqpoint{1.587798in}{1.528881in}}%
\pgfpathlineto{\pgfqpoint{1.591425in}{1.659629in}}%
\pgfpathlineto{\pgfqpoint{1.595052in}{1.646688in}}%
\pgfpathlineto{\pgfqpoint{1.598679in}{1.680646in}}%
\pgfpathlineto{\pgfqpoint{1.602306in}{1.697622in}}%
\pgfpathlineto{\pgfqpoint{1.605933in}{1.614510in}}%
\pgfpathlineto{\pgfqpoint{1.609561in}{1.689432in}}%
\pgfpathlineto{\pgfqpoint{1.613188in}{1.674553in}}%
\pgfpathlineto{\pgfqpoint{1.616815in}{1.581860in}}%
\pgfpathlineto{\pgfqpoint{1.620442in}{1.696099in}}%
\pgfpathlineto{\pgfqpoint{1.624069in}{1.714804in}}%
\pgfpathlineto{\pgfqpoint{1.627696in}{1.713155in}}%
\pgfpathlineto{\pgfqpoint{1.631323in}{1.714804in}}%
\pgfpathlineto{\pgfqpoint{1.634950in}{1.675216in}}%
\pgfpathlineto{\pgfqpoint{1.638577in}{1.580826in}}%
\pgfpathlineto{\pgfqpoint{1.645831in}{1.710833in}}%
\pgfpathlineto{\pgfqpoint{1.649458in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{1.653085in}{1.674553in}}%
\pgfpathlineto{\pgfqpoint{1.656712in}{1.678135in}}%
\pgfpathlineto{\pgfqpoint{1.660339in}{1.657198in}}%
\pgfpathlineto{\pgfqpoint{1.663966in}{1.593352in}}%
\pgfpathlineto{\pgfqpoint{1.667593in}{1.703679in}}%
\pgfpathlineto{\pgfqpoint{1.671220in}{1.684863in}}%
\pgfpathlineto{\pgfqpoint{1.674847in}{1.680646in}}%
\pgfpathlineto{\pgfqpoint{1.678474in}{1.671501in}}%
\pgfpathlineto{\pgfqpoint{1.682101in}{1.629039in}}%
\pgfpathlineto{\pgfqpoint{1.685728in}{1.705527in}}%
\pgfpathlineto{\pgfqpoint{1.689355in}{1.714190in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.681873in}}%
\pgfpathlineto{\pgfqpoint{1.696610in}{1.629039in}}%
\pgfpathlineto{\pgfqpoint{1.700237in}{1.532706in}}%
\pgfpathlineto{\pgfqpoint{1.703864in}{1.703679in}}%
\pgfpathlineto{\pgfqpoint{1.707491in}{1.709538in}}%
\pgfpathlineto{\pgfqpoint{1.711118in}{1.579779in}}%
\pgfpathlineto{\pgfqpoint{1.714745in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{1.718372in}{1.715414in}}%
\pgfpathlineto{\pgfqpoint{1.721999in}{1.616557in}}%
\pgfpathlineto{\pgfqpoint{1.725626in}{1.664284in}}%
\pgfpathlineto{\pgfqpoint{1.729253in}{1.700342in}}%
\pgfpathlineto{\pgfqpoint{1.732880in}{1.678770in}}%
\pgfpathlineto{\pgfqpoint{1.736507in}{1.641878in}}%
\pgfpathlineto{\pgfqpoint{1.740134in}{1.647617in}}%
\pgfpathlineto{\pgfqpoint{1.743761in}{1.392540in}}%
\pgfpathlineto{\pgfqpoint{1.747388in}{1.722026in}}%
\pgfpathlineto{\pgfqpoint{1.751015in}{1.719367in}}%
\pgfpathlineto{\pgfqpoint{1.754642in}{1.604998in}}%
\pgfpathlineto{\pgfqpoint{1.758269in}{1.684274in}}%
\pgfpathlineto{\pgfqpoint{1.761896in}{1.583890in}}%
\pgfpathlineto{\pgfqpoint{1.765523in}{1.585872in}}%
\pgfpathlineto{\pgfqpoint{1.769150in}{1.566043in}}%
\pgfpathlineto{\pgfqpoint{1.772777in}{1.516206in}}%
\pgfpathlineto{\pgfqpoint{1.776405in}{1.708223in}}%
\pgfpathlineto{\pgfqpoint{1.780032in}{1.692700in}}%
\pgfpathlineto{\pgfqpoint{1.783659in}{1.727449in}}%
\pgfpathlineto{\pgfqpoint{1.787286in}{1.710404in}}%
\pgfpathlineto{\pgfqpoint{1.790913in}{1.707779in}}%
\pgfpathlineto{\pgfqpoint{1.794540in}{1.724963in}}%
\pgfpathlineto{\pgfqpoint{1.798167in}{1.707779in}}%
\pgfpathlineto{\pgfqpoint{1.801794in}{1.718201in}}%
\pgfpathlineto{\pgfqpoint{1.805421in}{1.368886in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.552534in}}%
\pgfpathlineto{\pgfqpoint{1.812675in}{1.691082in}}%
\pgfpathlineto{\pgfqpoint{1.816302in}{1.643836in}}%
\pgfpathlineto{\pgfqpoint{1.819929in}{1.632441in}}%
\pgfpathlineto{\pgfqpoint{1.823556in}{1.546441in}}%
\pgfpathlineto{\pgfqpoint{1.827183in}{1.680025in}}%
\pgfpathlineto{\pgfqpoint{1.830810in}{1.615198in}}%
\pgfpathlineto{\pgfqpoint{1.834437in}{1.724238in}}%
\pgfpathlineto{\pgfqpoint{1.838064in}{1.609525in}}%
\pgfpathlineto{\pgfqpoint{1.841691in}{1.650343in}}%
\pgfpathlineto{\pgfqpoint{1.845318in}{1.729180in}}%
\pgfpathlineto{\pgfqpoint{1.848945in}{1.617894in}}%
\pgfpathlineto{\pgfqpoint{1.852572in}{1.717414in}}%
\pgfpathlineto{\pgfqpoint{1.856199in}{1.506522in}}%
\pgfpathlineto{\pgfqpoint{1.859827in}{1.676201in}}%
\pgfpathlineto{\pgfqpoint{1.863454in}{1.696864in}}%
\pgfpathlineto{\pgfqpoint{1.867081in}{1.539860in}}%
\pgfpathlineto{\pgfqpoint{1.870708in}{1.606535in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{1.335549in}}%
\pgfpathlineto{\pgfqpoint{1.881589in}{1.646688in}}%
\pgfpathlineto{\pgfqpoint{1.885216in}{1.727798in}}%
\pgfpathlineto{\pgfqpoint{1.888843in}{1.687180in}}%
\pgfpathlineto{\pgfqpoint{1.892470in}{1.693761in}}%
\pgfpathlineto{\pgfqpoint{1.896097in}{1.516206in}}%
\pgfpathlineto{\pgfqpoint{1.899724in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{1.903351in}{1.728492in}}%
\pgfpathlineto{\pgfqpoint{1.910605in}{1.710833in}}%
\pgfpathlineto{\pgfqpoint{1.914232in}{1.634634in}}%
\pgfpathlineto{\pgfqpoint{1.917859in}{1.678770in}}%
\pgfpathlineto{\pgfqpoint{1.921486in}{1.482869in}}%
\pgfpathlineto{\pgfqpoint{1.925113in}{1.722770in}}%
\pgfpathlineto{\pgfqpoint{1.928740in}{1.724963in}}%
\pgfpathlineto{\pgfqpoint{1.932367in}{1.674885in}}%
\pgfpathlineto{\pgfqpoint{1.935994in}{1.719752in}}%
\pgfpathlineto{\pgfqpoint{1.939621in}{1.681262in}}%
\pgfpathlineto{\pgfqpoint{1.943249in}{1.738253in}}%
\pgfpathlineto{\pgfqpoint{1.946876in}{1.709972in}}%
\pgfpathlineto{\pgfqpoint{1.950503in}{1.623034in}}%
\pgfpathlineto{\pgfqpoint{1.954130in}{1.681262in}}%
\pgfpathlineto{\pgfqpoint{1.957757in}{1.698869in}}%
\pgfpathlineto{\pgfqpoint{1.961384in}{1.718980in}}%
\pgfpathlineto{\pgfqpoint{1.965011in}{1.652111in}}%
\pgfpathlineto{\pgfqpoint{1.968638in}{1.718980in}}%
\pgfpathlineto{\pgfqpoint{1.972265in}{1.678770in}}%
\pgfpathlineto{\pgfqpoint{1.975892in}{1.658827in}}%
\pgfpathlineto{\pgfqpoint{1.979519in}{1.730539in}}%
\pgfpathlineto{\pgfqpoint{1.983146in}{1.693761in}}%
\pgfpathlineto{\pgfqpoint{1.986773in}{1.653842in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{1.335549in}}%
\pgfpathlineto{\pgfqpoint{1.994027in}{1.676201in}}%
\pgfpathlineto{\pgfqpoint{1.997654in}{1.581860in}}%
\pgfpathlineto{\pgfqpoint{2.001281in}{1.709102in}}%
\pgfpathlineto{\pgfqpoint{2.004908in}{1.638851in}}%
\pgfpathlineto{\pgfqpoint{2.008535in}{1.743598in}}%
\pgfpathlineto{\pgfqpoint{2.012162in}{1.699854in}}%
\pgfpathlineto{\pgfqpoint{2.015789in}{1.731876in}}%
\pgfpathlineto{\pgfqpoint{2.019416in}{1.742440in}}%
\pgfpathlineto{\pgfqpoint{2.023043in}{1.693761in}}%
\pgfpathlineto{\pgfqpoint{2.026671in}{1.722770in}}%
\pgfpathlineto{\pgfqpoint{2.030298in}{1.708223in}}%
\pgfpathlineto{\pgfqpoint{2.033925in}{1.678770in}}%
\pgfpathlineto{\pgfqpoint{2.037552in}{1.661989in}}%
\pgfpathlineto{\pgfqpoint{2.041179in}{1.620504in}}%
\pgfpathlineto{\pgfqpoint{2.044806in}{1.744740in}}%
\pgfpathlineto{\pgfqpoint{2.048433in}{1.682480in}}%
\pgfpathlineto{\pgfqpoint{2.052060in}{1.506522in}}%
\pgfpathlineto{\pgfqpoint{2.055687in}{1.723507in}}%
\pgfpathlineto{\pgfqpoint{2.059314in}{1.609525in}}%
\pgfpathlineto{\pgfqpoint{2.062941in}{1.667972in}}%
\pgfpathlineto{\pgfqpoint{2.066568in}{1.392540in}}%
\pgfpathlineto{\pgfqpoint{2.070195in}{1.670807in}}%
\pgfpathlineto{\pgfqpoint{2.073822in}{1.743021in}}%
\pgfpathlineto{\pgfqpoint{2.077449in}{1.655537in}}%
\pgfpathlineto{\pgfqpoint{2.081076in}{1.577643in}}%
\pgfpathlineto{\pgfqpoint{2.084703in}{1.658827in}}%
\pgfpathlineto{\pgfqpoint{2.088330in}{1.746977in}}%
\pgfpathlineto{\pgfqpoint{2.091957in}{1.698869in}}%
\pgfpathlineto{\pgfqpoint{2.095584in}{1.692700in}}%
\pgfpathlineto{\pgfqpoint{2.099211in}{1.740671in}}%
\pgfpathlineto{\pgfqpoint{2.102838in}{1.740671in}}%
\pgfpathlineto{\pgfqpoint{2.106465in}{1.720517in}}%
\pgfpathlineto{\pgfqpoint{2.110093in}{1.709102in}}%
\pgfpathlineto{\pgfqpoint{2.113720in}{1.585872in}}%
\pgfpathlineto{\pgfqpoint{2.117347in}{1.722770in}}%
\pgfpathlineto{\pgfqpoint{2.120974in}{1.713363in}}%
\pgfpathlineto{\pgfqpoint{2.124601in}{1.625489in}}%
\pgfpathlineto{\pgfqpoint{2.128228in}{1.710833in}}%
\pgfpathlineto{\pgfqpoint{2.131855in}{1.725681in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{1.745305in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{1.666516in}}%
\pgfpathlineto{\pgfqpoint{2.142736in}{1.674885in}}%
\pgfpathlineto{\pgfqpoint{2.146363in}{1.589697in}}%
\pgfpathlineto{\pgfqpoint{2.149990in}{1.625489in}}%
\pgfpathlineto{\pgfqpoint{2.153617in}{1.627872in}}%
\pgfpathlineto{\pgfqpoint{2.157244in}{1.700827in}}%
\pgfpathlineto{\pgfqpoint{2.160871in}{1.690536in}}%
\pgfpathlineto{\pgfqpoint{2.164498in}{1.735126in}}%
\pgfpathlineto{\pgfqpoint{2.168125in}{1.677495in}}%
\pgfpathlineto{\pgfqpoint{2.171752in}{1.733192in}}%
\pgfpathlineto{\pgfqpoint{2.175379in}{1.392540in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{1.425878in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{1.672189in}}%
\pgfpathlineto{\pgfqpoint{2.186260in}{1.701789in}}%
\pgfpathlineto{\pgfqpoint{2.189887in}{1.581860in}}%
\pgfpathlineto{\pgfqpoint{2.193515in}{1.648536in}}%
\pgfpathlineto{\pgfqpoint{2.197142in}{1.701789in}}%
\pgfpathlineto{\pgfqpoint{2.200769in}{1.644798in}}%
\pgfpathlineto{\pgfqpoint{2.204396in}{1.652111in}}%
\pgfpathlineto{\pgfqpoint{2.208023in}{1.718980in}}%
\pgfpathlineto{\pgfqpoint{2.211650in}{1.752318in}}%
\pgfpathlineto{\pgfqpoint{2.215277in}{1.751799in}}%
\pgfpathlineto{\pgfqpoint{2.218904in}{1.712528in}}%
\pgfpathlineto{\pgfqpoint{2.222531in}{1.678770in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.596851in}}%
\pgfpathlineto{\pgfqpoint{2.229785in}{1.717414in}}%
\pgfpathlineto{\pgfqpoint{2.233412in}{1.750223in}}%
\pgfpathlineto{\pgfqpoint{2.237039in}{1.657198in}}%
\pgfpathlineto{\pgfqpoint{2.240666in}{1.745305in}}%
\pgfpathlineto{\pgfqpoint{2.244293in}{1.733192in}}%
\pgfpathlineto{\pgfqpoint{2.247920in}{1.724238in}}%
\pgfpathlineto{\pgfqpoint{2.251547in}{1.743021in}}%
\pgfpathlineto{\pgfqpoint{2.255174in}{1.696864in}}%
\pgfpathlineto{\pgfqpoint{2.258801in}{1.742440in}}%
\pgfpathlineto{\pgfqpoint{2.262428in}{1.516206in}}%
\pgfpathlineto{\pgfqpoint{2.266055in}{1.759256in}}%
\pgfpathlineto{\pgfqpoint{2.269682in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{2.273309in}{1.738864in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{1.756845in}}%
\pgfpathlineto{\pgfqpoint{2.280564in}{1.717414in}}%
\pgfpathlineto{\pgfqpoint{2.284191in}{1.661989in}}%
\pgfpathlineto{\pgfqpoint{2.287818in}{1.683680in}}%
\pgfpathlineto{\pgfqpoint{2.291445in}{1.609525in}}%
\pgfpathlineto{\pgfqpoint{2.295072in}{1.716620in}}%
\pgfpathlineto{\pgfqpoint{2.298699in}{1.678770in}}%
\pgfpathlineto{\pgfqpoint{2.302326in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{2.305953in}{1.762973in}}%
\pgfpathlineto{\pgfqpoint{2.309580in}{1.765655in}}%
\pgfpathlineto{\pgfqpoint{2.313207in}{1.568498in}}%
\pgfpathlineto{\pgfqpoint{2.316834in}{1.741265in}}%
\pgfpathlineto{\pgfqpoint{2.320461in}{1.640882in}}%
\pgfpathlineto{\pgfqpoint{2.324088in}{1.720517in}}%
\pgfpathlineto{\pgfqpoint{2.327715in}{1.720517in}}%
\pgfpathlineto{\pgfqpoint{2.331342in}{1.752834in}}%
\pgfpathlineto{\pgfqpoint{2.334969in}{1.755364in}}%
\pgfpathlineto{\pgfqpoint{2.338596in}{1.606535in}}%
\pgfpathlineto{\pgfqpoint{2.342223in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{2.345850in}{1.644798in}}%
\pgfpathlineto{\pgfqpoint{2.349477in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{2.353104in}{1.749155in}}%
\pgfpathlineto{\pgfqpoint{2.356731in}{1.516206in}}%
\pgfpathlineto{\pgfqpoint{2.360359in}{1.666516in}}%
\pgfpathlineto{\pgfqpoint{2.363986in}{1.754864in}}%
\pgfpathlineto{\pgfqpoint{2.367613in}{1.717414in}}%
\pgfpathlineto{\pgfqpoint{2.371240in}{1.750752in}}%
\pgfpathlineto{\pgfqpoint{2.374867in}{1.759730in}}%
\pgfpathlineto{\pgfqpoint{2.378494in}{1.449531in}}%
\pgfpathlineto{\pgfqpoint{2.382121in}{1.792118in}}%
\pgfpathlineto{\pgfqpoint{2.385748in}{1.702739in}}%
\pgfpathlineto{\pgfqpoint{2.389375in}{1.667972in}}%
\pgfpathlineto{\pgfqpoint{2.393002in}{1.810337in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{1.603432in}}%
\pgfpathlineto{\pgfqpoint{2.400256in}{1.805336in}}%
\pgfpathlineto{\pgfqpoint{2.403883in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{2.407510in}{1.782314in}}%
\pgfpathlineto{\pgfqpoint{2.411137in}{1.807743in}}%
\pgfpathlineto{\pgfqpoint{2.414764in}{1.826720in}}%
\pgfpathlineto{\pgfqpoint{2.418391in}{1.776358in}}%
\pgfpathlineto{\pgfqpoint{2.422018in}{1.697873in}}%
\pgfpathlineto{\pgfqpoint{2.425645in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{2.429272in}{1.825879in}}%
\pgfpathlineto{\pgfqpoint{2.432899in}{1.810337in}}%
\pgfpathlineto{\pgfqpoint{2.436526in}{1.803968in}}%
\pgfpathlineto{\pgfqpoint{2.440153in}{1.782314in}}%
\pgfpathlineto{\pgfqpoint{2.443781in}{1.733192in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{1.689432in}}%
\pgfpathlineto{\pgfqpoint{2.451035in}{1.819280in}}%
\pgfpathlineto{\pgfqpoint{2.454662in}{1.701789in}}%
\pgfpathlineto{\pgfqpoint{2.458289in}{1.785137in}}%
\pgfpathlineto{\pgfqpoint{2.461916in}{1.826090in}}%
\pgfpathlineto{\pgfqpoint{2.465543in}{1.820643in}}%
\pgfpathlineto{\pgfqpoint{2.469170in}{1.818127in}}%
\pgfpathlineto{\pgfqpoint{2.472797in}{1.752834in}}%
\pgfpathlineto{\pgfqpoint{2.476424in}{1.784090in}}%
\pgfpathlineto{\pgfqpoint{2.480051in}{1.780131in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{1.803968in}}%
\pgfpathlineto{\pgfqpoint{2.487305in}{1.767395in}}%
\pgfpathlineto{\pgfqpoint{2.490932in}{1.748073in}}%
\pgfpathlineto{\pgfqpoint{2.494559in}{1.715008in}}%
\pgfpathlineto{\pgfqpoint{2.498186in}{1.758780in}}%
\pgfpathlineto{\pgfqpoint{2.501813in}{1.763877in}}%
\pgfpathlineto{\pgfqpoint{2.505440in}{1.829193in}}%
\pgfpathlineto{\pgfqpoint{2.509067in}{1.774009in}}%
\pgfpathlineto{\pgfqpoint{2.512694in}{1.681262in}}%
\pgfpathlineto{\pgfqpoint{2.516321in}{1.707334in}}%
\pgfpathlineto{\pgfqpoint{2.519948in}{1.763877in}}%
\pgfpathlineto{\pgfqpoint{2.523575in}{1.750752in}}%
\pgfpathlineto{\pgfqpoint{2.527203in}{1.779390in}}%
\pgfpathlineto{\pgfqpoint{2.530830in}{1.744740in}}%
\pgfpathlineto{\pgfqpoint{2.534457in}{1.832574in}}%
\pgfpathlineto{\pgfqpoint{2.538084in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{2.541711in}{1.824170in}}%
\pgfpathlineto{\pgfqpoint{2.545338in}{1.818127in}}%
\pgfpathlineto{\pgfqpoint{2.548965in}{1.809050in}}%
\pgfpathlineto{\pgfqpoint{2.552592in}{1.785483in}}%
\pgfpathlineto{\pgfqpoint{2.556219in}{1.751799in}}%
\pgfpathlineto{\pgfqpoint{2.559846in}{1.606535in}}%
\pgfpathlineto{\pgfqpoint{2.563473in}{1.806146in}}%
\pgfpathlineto{\pgfqpoint{2.567100in}{1.812604in}}%
\pgfpathlineto{\pgfqpoint{2.570727in}{1.784090in}}%
\pgfpathlineto{\pgfqpoint{2.574354in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{1.719752in}}%
\pgfpathlineto{\pgfqpoint{2.581608in}{1.821316in}}%
\pgfpathlineto{\pgfqpoint{2.585235in}{1.789198in}}%
\pgfpathlineto{\pgfqpoint{2.588862in}{1.808006in}}%
\pgfpathlineto{\pgfqpoint{2.592489in}{1.767824in}}%
\pgfpathlineto{\pgfqpoint{2.596116in}{1.834879in}}%
\pgfpathlineto{\pgfqpoint{2.599743in}{1.797065in}}%
\pgfpathlineto{\pgfqpoint{2.603370in}{1.825455in}}%
\pgfpathlineto{\pgfqpoint{2.606997in}{1.834309in}}%
\pgfpathlineto{\pgfqpoint{2.610625in}{1.660423in}}%
\pgfpathlineto{\pgfqpoint{2.614252in}{1.715818in}}%
\pgfpathlineto{\pgfqpoint{2.617879in}{1.722770in}}%
\pgfpathlineto{\pgfqpoint{2.625133in}{1.802577in}}%
\pgfpathlineto{\pgfqpoint{2.628760in}{1.767395in}}%
\pgfpathlineto{\pgfqpoint{2.632387in}{1.823084in}}%
\pgfpathlineto{\pgfqpoint{2.636014in}{1.823520in}}%
\pgfpathlineto{\pgfqpoint{2.639641in}{1.763877in}}%
\pgfpathlineto{\pgfqpoint{2.643268in}{1.719752in}}%
\pgfpathlineto{\pgfqpoint{2.646895in}{1.802857in}}%
\pgfpathlineto{\pgfqpoint{2.650522in}{1.837306in}}%
\pgfpathlineto{\pgfqpoint{2.654149in}{1.818359in}}%
\pgfpathlineto{\pgfqpoint{2.657776in}{1.818359in}}%
\pgfpathlineto{\pgfqpoint{2.661403in}{1.718980in}}%
\pgfpathlineto{\pgfqpoint{2.665030in}{1.819280in}}%
\pgfpathlineto{\pgfqpoint{2.668657in}{1.840905in}}%
\pgfpathlineto{\pgfqpoint{2.672284in}{1.805065in}}%
\pgfpathlineto{\pgfqpoint{2.675911in}{1.720517in}}%
\pgfpathlineto{\pgfqpoint{2.679538in}{1.716620in}}%
\pgfpathlineto{\pgfqpoint{2.683165in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.686792in}{1.778643in}}%
\pgfpathlineto{\pgfqpoint{2.690419in}{1.699854in}}%
\pgfpathlineto{\pgfqpoint{2.694047in}{1.615198in}}%
\pgfpathlineto{\pgfqpoint{2.697674in}{1.771591in}}%
\pgfpathlineto{\pgfqpoint{2.701301in}{1.755860in}}%
\pgfpathlineto{\pgfqpoint{2.704928in}{1.653842in}}%
\pgfpathlineto{\pgfqpoint{2.708555in}{1.699854in}}%
\pgfpathlineto{\pgfqpoint{2.712182in}{1.676201in}}%
\pgfpathlineto{\pgfqpoint{2.715809in}{1.701789in}}%
\pgfpathlineto{\pgfqpoint{2.719436in}{1.758780in}}%
\pgfpathlineto{\pgfqpoint{2.723063in}{1.776358in}}%
\pgfpathlineto{\pgfqpoint{2.726690in}{1.842647in}}%
\pgfpathlineto{\pgfqpoint{2.730317in}{1.835069in}}%
\pgfpathlineto{\pgfqpoint{2.733944in}{1.663526in}}%
\pgfpathlineto{\pgfqpoint{2.737571in}{1.793068in}}%
\pgfpathlineto{\pgfqpoint{2.741198in}{1.838584in}}%
\pgfpathlineto{\pgfqpoint{2.744825in}{1.673548in}}%
\pgfpathlineto{\pgfqpoint{2.748452in}{1.801731in}}%
\pgfpathlineto{\pgfqpoint{2.752079in}{1.750752in}}%
\pgfpathlineto{\pgfqpoint{2.755706in}{1.832574in}}%
\pgfpathlineto{\pgfqpoint{2.759333in}{1.805065in}}%
\pgfpathlineto{\pgfqpoint{2.762960in}{1.506522in}}%
\pgfpathlineto{\pgfqpoint{2.766587in}{1.762518in}}%
\pgfpathlineto{\pgfqpoint{2.770214in}{1.734487in}}%
\pgfpathlineto{\pgfqpoint{2.773841in}{1.772809in}}%
\pgfpathlineto{\pgfqpoint{2.777469in}{1.703679in}}%
\pgfpathlineto{\pgfqpoint{2.781096in}{1.803692in}}%
\pgfpathlineto{\pgfqpoint{2.784723in}{1.638851in}}%
\pgfpathlineto{\pgfqpoint{2.788350in}{1.727798in}}%
\pgfpathlineto{\pgfqpoint{2.791977in}{1.773611in}}%
\pgfpathlineto{\pgfqpoint{2.795604in}{1.822646in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.821762in}}%
\pgfpathlineto{\pgfqpoint{2.802858in}{1.673548in}}%
\pgfpathlineto{\pgfqpoint{2.806485in}{1.775972in}}%
\pgfpathlineto{\pgfqpoint{2.810112in}{1.546441in}}%
\pgfpathlineto{\pgfqpoint{2.813739in}{1.687180in}}%
\pgfpathlineto{\pgfqpoint{2.817366in}{1.715008in}}%
\pgfpathlineto{\pgfqpoint{2.820993in}{1.593352in}}%
\pgfpathlineto{\pgfqpoint{2.824620in}{1.756354in}}%
\pgfpathlineto{\pgfqpoint{2.828247in}{1.711685in}}%
\pgfpathlineto{\pgfqpoint{2.831874in}{1.782672in}}%
\pgfpathlineto{\pgfqpoint{2.835501in}{1.795855in}}%
\pgfpathlineto{\pgfqpoint{2.839128in}{1.827966in}}%
\pgfpathlineto{\pgfqpoint{2.842755in}{1.837122in}}%
\pgfpathlineto{\pgfqpoint{2.846382in}{1.696864in}}%
\pgfpathlineto{\pgfqpoint{2.850009in}{1.727798in}}%
\pgfpathlineto{\pgfqpoint{2.853636in}{1.724238in}}%
\pgfpathlineto{\pgfqpoint{2.857263in}{1.845193in}}%
\pgfpathlineto{\pgfqpoint{2.860891in}{1.803968in}}%
\pgfpathlineto{\pgfqpoint{2.864518in}{1.830202in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.837306in}}%
\pgfpathlineto{\pgfqpoint{2.871772in}{1.823738in}}%
\pgfpathlineto{\pgfqpoint{2.875399in}{1.837490in}}%
\pgfpathlineto{\pgfqpoint{2.882653in}{1.824815in}}%
\pgfpathlineto{\pgfqpoint{2.886280in}{1.636770in}}%
\pgfpathlineto{\pgfqpoint{2.889907in}{1.844690in}}%
\pgfpathlineto{\pgfqpoint{2.893534in}{1.593352in}}%
\pgfpathlineto{\pgfqpoint{2.897161in}{1.846189in}}%
\pgfpathlineto{\pgfqpoint{2.900788in}{1.837490in}}%
\pgfpathlineto{\pgfqpoint{2.904415in}{1.847662in}}%
\pgfpathlineto{\pgfqpoint{2.908042in}{1.742440in}}%
\pgfpathlineto{\pgfqpoint{2.911669in}{1.568498in}}%
\pgfpathlineto{\pgfqpoint{2.915296in}{1.756845in}}%
\pgfpathlineto{\pgfqpoint{2.918923in}{1.836752in}}%
\pgfpathlineto{\pgfqpoint{2.922550in}{1.506522in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{1.784440in}}%
\pgfpathlineto{\pgfqpoint{2.929804in}{1.642863in}}%
\pgfpathlineto{\pgfqpoint{2.933431in}{1.711685in}}%
\pgfpathlineto{\pgfqpoint{2.937058in}{1.769099in}}%
\pgfpathlineto{\pgfqpoint{2.940685in}{1.738253in}}%
\pgfpathlineto{\pgfqpoint{2.944313in}{1.781954in}}%
\pgfpathlineto{\pgfqpoint{2.947940in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{2.951567in}{1.826929in}}%
\pgfpathlineto{\pgfqpoint{2.955194in}{1.844521in}}%
\pgfpathlineto{\pgfqpoint{2.958821in}{1.822426in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.741265in}}%
\pgfpathlineto{\pgfqpoint{2.966075in}{1.648536in}}%
\pgfpathlineto{\pgfqpoint{2.969702in}{1.844858in}}%
\pgfpathlineto{\pgfqpoint{2.973329in}{1.849268in}}%
\pgfpathlineto{\pgfqpoint{2.976956in}{1.848629in}}%
\pgfpathlineto{\pgfqpoint{2.980583in}{1.699854in}}%
\pgfpathlineto{\pgfqpoint{2.984210in}{1.847011in}}%
\pgfpathlineto{\pgfqpoint{2.987837in}{1.814567in}}%
\pgfpathlineto{\pgfqpoint{2.991464in}{1.816010in}}%
\pgfpathlineto{\pgfqpoint{2.995091in}{1.766529in}}%
\pgfpathlineto{\pgfqpoint{2.998718in}{1.820643in}}%
\pgfpathlineto{\pgfqpoint{3.002345in}{1.669402in}}%
\pgfpathlineto{\pgfqpoint{3.005972in}{1.783029in}}%
\pgfpathlineto{\pgfqpoint{3.009599in}{1.845692in}}%
\pgfpathlineto{\pgfqpoint{3.013226in}{1.697873in}}%
\pgfpathlineto{\pgfqpoint{3.016853in}{1.798846in}}%
\pgfpathlineto{\pgfqpoint{3.020480in}{1.830602in}}%
\pgfpathlineto{\pgfqpoint{3.024107in}{1.843162in}}%
\pgfpathlineto{\pgfqpoint{3.027735in}{1.831000in}}%
\pgfpathlineto{\pgfqpoint{3.031362in}{1.777127in}}%
\pgfpathlineto{\pgfqpoint{3.034989in}{1.837673in}}%
\pgfpathlineto{\pgfqpoint{3.038616in}{1.658827in}}%
\pgfpathlineto{\pgfqpoint{3.042243in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.045870in}{1.799139in}}%
\pgfpathlineto{\pgfqpoint{3.049497in}{1.683680in}}%
\pgfpathlineto{\pgfqpoint{3.053124in}{1.828172in}}%
\pgfpathlineto{\pgfqpoint{3.056751in}{1.636770in}}%
\pgfpathlineto{\pgfqpoint{3.060378in}{1.702739in}}%
\pgfpathlineto{\pgfqpoint{3.064005in}{1.777508in}}%
\pgfpathlineto{\pgfqpoint{3.067632in}{1.829800in}}%
\pgfpathlineto{\pgfqpoint{3.071259in}{1.828990in}}%
\pgfpathlineto{\pgfqpoint{3.074886in}{1.760670in}}%
\pgfpathlineto{\pgfqpoint{3.078513in}{1.829598in}}%
\pgfpathlineto{\pgfqpoint{3.082140in}{1.746977in}}%
\pgfpathlineto{\pgfqpoint{3.085767in}{1.708223in}}%
\pgfpathlineto{\pgfqpoint{3.089394in}{1.845360in}}%
\pgfpathlineto{\pgfqpoint{3.093021in}{1.600207in}}%
\pgfpathlineto{\pgfqpoint{3.096648in}{1.833735in}}%
\pgfpathlineto{\pgfqpoint{3.100275in}{1.755364in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.730539in}}%
\pgfpathlineto{\pgfqpoint{3.107529in}{1.843675in}}%
\pgfpathlineto{\pgfqpoint{3.111157in}{1.822205in}}%
\pgfpathlineto{\pgfqpoint{3.114784in}{1.757818in}}%
\pgfpathlineto{\pgfqpoint{3.118411in}{1.392540in}}%
\pgfpathlineto{\pgfqpoint{3.122038in}{1.674885in}}%
\pgfpathlineto{\pgfqpoint{3.125665in}{1.821092in}}%
\pgfpathlineto{\pgfqpoint{3.129292in}{1.781592in}}%
\pgfpathlineto{\pgfqpoint{3.132919in}{1.843333in}}%
\pgfpathlineto{\pgfqpoint{3.136546in}{1.766529in}}%
\pgfpathlineto{\pgfqpoint{3.140173in}{1.813099in}}%
\pgfpathlineto{\pgfqpoint{3.143800in}{1.735761in}}%
\pgfpathlineto{\pgfqpoint{3.147427in}{1.678770in}}%
\pgfpathlineto{\pgfqpoint{3.151054in}{1.831199in}}%
\pgfpathlineto{\pgfqpoint{3.154681in}{1.823954in}}%
\pgfpathlineto{\pgfqpoint{3.158308in}{1.335549in}}%
\pgfpathlineto{\pgfqpoint{3.161935in}{1.816248in}}%
\pgfpathlineto{\pgfqpoint{3.165562in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{3.169189in}{1.822426in}}%
\pgfpathlineto{\pgfqpoint{3.172816in}{1.793852in}}%
\pgfpathlineto{\pgfqpoint{3.176443in}{1.693232in}}%
\pgfpathlineto{\pgfqpoint{3.180070in}{1.849980in}}%
\pgfpathlineto{\pgfqpoint{3.183697in}{1.826090in}}%
\pgfpathlineto{\pgfqpoint{3.187324in}{1.848869in}}%
\pgfpathlineto{\pgfqpoint{3.190951in}{1.789528in}}%
\pgfpathlineto{\pgfqpoint{3.194579in}{1.779390in}}%
\pgfpathlineto{\pgfqpoint{3.198206in}{1.735761in}}%
\pgfpathlineto{\pgfqpoint{3.201833in}{1.813468in}}%
\pgfpathlineto{\pgfqpoint{3.205460in}{1.766747in}}%
\pgfpathlineto{\pgfqpoint{3.209087in}{1.827966in}}%
\pgfpathlineto{\pgfqpoint{3.212714in}{1.610981in}}%
\pgfpathlineto{\pgfqpoint{3.216341in}{1.848388in}}%
\pgfpathlineto{\pgfqpoint{3.219968in}{1.843930in}}%
\pgfpathlineto{\pgfqpoint{3.223595in}{1.683680in}}%
\pgfpathlineto{\pgfqpoint{3.227222in}{1.845193in}}%
\pgfpathlineto{\pgfqpoint{3.230849in}{1.760670in}}%
\pgfpathlineto{\pgfqpoint{3.234476in}{1.851310in}}%
\pgfpathlineto{\pgfqpoint{3.238103in}{1.843248in}}%
\pgfpathlineto{\pgfqpoint{3.241730in}{1.835915in}}%
\pgfpathlineto{\pgfqpoint{3.245357in}{1.791317in}}%
\pgfpathlineto{\pgfqpoint{3.248984in}{1.835727in}}%
\pgfpathlineto{\pgfqpoint{3.252611in}{1.818706in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{1.840198in}}%
\pgfpathlineto{\pgfqpoint{3.259865in}{1.750488in}}%
\pgfpathlineto{\pgfqpoint{3.263492in}{1.740373in}}%
\pgfpathlineto{\pgfqpoint{3.267119in}{1.817427in}}%
\pgfpathlineto{\pgfqpoint{3.270746in}{1.645748in}}%
\pgfpathlineto{\pgfqpoint{3.274373in}{1.752576in}}%
\pgfpathlineto{\pgfqpoint{3.278001in}{1.801019in}}%
\pgfpathlineto{\pgfqpoint{3.281628in}{1.467878in}}%
\pgfpathlineto{\pgfqpoint{3.285255in}{1.828684in}}%
\pgfpathlineto{\pgfqpoint{3.288882in}{1.828274in}}%
\pgfpathlineto{\pgfqpoint{3.292509in}{1.842474in}}%
\pgfpathlineto{\pgfqpoint{3.296136in}{1.846683in}}%
\pgfpathlineto{\pgfqpoint{3.299763in}{1.852235in}}%
\pgfpathlineto{\pgfqpoint{3.303390in}{1.742440in}}%
\pgfpathlineto{\pgfqpoint{3.307017in}{1.838674in}}%
\pgfpathlineto{\pgfqpoint{3.310644in}{1.835069in}}%
\pgfpathlineto{\pgfqpoint{3.314271in}{1.813222in}}%
\pgfpathlineto{\pgfqpoint{3.317898in}{1.834309in}}%
\pgfpathlineto{\pgfqpoint{3.321525in}{1.830102in}}%
\pgfpathlineto{\pgfqpoint{3.325152in}{1.803968in}}%
\pgfpathlineto{\pgfqpoint{3.328779in}{1.823084in}}%
\pgfpathlineto{\pgfqpoint{3.332406in}{1.821428in}}%
\pgfpathlineto{\pgfqpoint{3.336033in}{1.695327in}}%
\pgfpathlineto{\pgfqpoint{3.339660in}{1.771795in}}%
\pgfpathlineto{\pgfqpoint{3.343287in}{1.670807in}}%
\pgfpathlineto{\pgfqpoint{3.346914in}{1.766747in}}%
\pgfpathlineto{\pgfqpoint{3.350541in}{1.846683in}}%
\pgfpathlineto{\pgfqpoint{3.354168in}{1.820980in}}%
\pgfpathlineto{\pgfqpoint{3.357795in}{1.833542in}}%
\pgfpathlineto{\pgfqpoint{3.361423in}{1.764325in}}%
\pgfpathlineto{\pgfqpoint{3.365050in}{1.501216in}}%
\pgfpathlineto{\pgfqpoint{3.368677in}{1.788034in}}%
\pgfpathlineto{\pgfqpoint{3.372304in}{1.844437in}}%
\pgfpathlineto{\pgfqpoint{3.375931in}{1.764771in}}%
\pgfpathlineto{\pgfqpoint{3.379558in}{1.739471in}}%
\pgfpathlineto{\pgfqpoint{3.383185in}{1.791156in}}%
\pgfpathlineto{\pgfqpoint{3.386812in}{1.758540in}}%
\pgfpathlineto{\pgfqpoint{3.390439in}{1.849109in}}%
\pgfpathlineto{\pgfqpoint{3.394066in}{1.753090in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.785310in}}%
\pgfpathlineto{\pgfqpoint{3.401320in}{1.841868in}}%
\pgfpathlineto{\pgfqpoint{3.404947in}{1.808137in}}%
\pgfpathlineto{\pgfqpoint{3.408574in}{1.705982in}}%
\pgfpathlineto{\pgfqpoint{3.412201in}{1.807479in}}%
\pgfpathlineto{\pgfqpoint{3.415828in}{1.853529in}}%
\pgfpathlineto{\pgfqpoint{3.419455in}{1.827137in}}%
\pgfpathlineto{\pgfqpoint{3.423082in}{1.810973in}}%
\pgfpathlineto{\pgfqpoint{3.426709in}{1.639873in}}%
\pgfpathlineto{\pgfqpoint{3.430336in}{1.831594in}}%
\pgfpathlineto{\pgfqpoint{3.433963in}{1.855616in}}%
\pgfpathlineto{\pgfqpoint{3.437590in}{1.495543in}}%
\pgfpathlineto{\pgfqpoint{3.441217in}{1.749155in}}%
\pgfpathlineto{\pgfqpoint{3.444845in}{1.800301in}}%
\pgfpathlineto{\pgfqpoint{3.448472in}{1.826511in}}%
\pgfpathlineto{\pgfqpoint{3.452099in}{1.849506in}}%
\pgfpathlineto{\pgfqpoint{3.455726in}{1.740373in}}%
\pgfpathlineto{\pgfqpoint{3.459353in}{1.844521in}}%
\pgfpathlineto{\pgfqpoint{3.462980in}{1.834118in}}%
\pgfpathlineto{\pgfqpoint{3.466607in}{1.716620in}}%
\pgfpathlineto{\pgfqpoint{3.470234in}{1.830102in}}%
\pgfpathlineto{\pgfqpoint{3.473861in}{1.794474in}}%
\pgfpathlineto{\pgfqpoint{3.477488in}{1.752318in}}%
\pgfpathlineto{\pgfqpoint{3.481115in}{1.697370in}}%
\pgfpathlineto{\pgfqpoint{3.484742in}{1.772607in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{1.854728in}}%
\pgfpathlineto{\pgfqpoint{3.491996in}{1.851619in}}%
\pgfpathlineto{\pgfqpoint{3.495623in}{1.852389in}}%
\pgfpathlineto{\pgfqpoint{3.499250in}{1.844014in}}%
\pgfpathlineto{\pgfqpoint{3.502877in}{1.707334in}}%
\pgfpathlineto{\pgfqpoint{3.506504in}{1.791156in}}%
\pgfpathlineto{\pgfqpoint{3.510131in}{1.842647in}}%
\pgfpathlineto{\pgfqpoint{3.513758in}{1.853981in}}%
\pgfpathlineto{\pgfqpoint{3.517385in}{1.849585in}}%
\pgfpathlineto{\pgfqpoint{3.521012in}{1.684863in}}%
\pgfpathlineto{\pgfqpoint{3.524639in}{1.803276in}}%
\pgfpathlineto{\pgfqpoint{3.528267in}{1.802296in}}%
\pgfpathlineto{\pgfqpoint{3.531894in}{1.827449in}}%
\pgfpathlineto{\pgfqpoint{3.535521in}{1.855543in}}%
\pgfpathlineto{\pgfqpoint{3.539148in}{1.845609in}}%
\pgfpathlineto{\pgfqpoint{3.542775in}{1.834500in}}%
\pgfpathlineto{\pgfqpoint{3.546402in}{1.552534in}}%
\pgfpathlineto{\pgfqpoint{3.550029in}{1.779576in}}%
\pgfpathlineto{\pgfqpoint{3.553656in}{1.631323in}}%
\pgfpathlineto{\pgfqpoint{3.557283in}{1.823846in}}%
\pgfpathlineto{\pgfqpoint{3.560910in}{1.677495in}}%
\pgfpathlineto{\pgfqpoint{3.564537in}{1.805065in}}%
\pgfpathlineto{\pgfqpoint{3.568164in}{1.810846in}}%
\pgfpathlineto{\pgfqpoint{3.571791in}{1.686030in}}%
\pgfpathlineto{\pgfqpoint{3.575418in}{1.761136in}}%
\pgfpathlineto{\pgfqpoint{3.579045in}{1.852082in}}%
\pgfpathlineto{\pgfqpoint{3.582672in}{1.812975in}}%
\pgfpathlineto{\pgfqpoint{3.586299in}{1.827863in}}%
\pgfpathlineto{\pgfqpoint{3.589926in}{1.782493in}}%
\pgfpathlineto{\pgfqpoint{3.593553in}{1.850999in}}%
\pgfpathlineto{\pgfqpoint{3.597180in}{1.808790in}}%
\pgfpathlineto{\pgfqpoint{3.600807in}{1.819509in}}%
\pgfpathlineto{\pgfqpoint{3.604434in}{1.849744in}}%
\pgfpathlineto{\pgfqpoint{3.608061in}{1.765545in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{1.817193in}}%
\pgfpathlineto{\pgfqpoint{3.615316in}{1.640882in}}%
\pgfpathlineto{\pgfqpoint{3.618943in}{1.825667in}}%
\pgfpathlineto{\pgfqpoint{3.622570in}{1.821483in}}%
\pgfpathlineto{\pgfqpoint{3.626197in}{1.854206in}}%
\pgfpathlineto{\pgfqpoint{3.633451in}{1.676201in}}%
\pgfpathlineto{\pgfqpoint{3.637078in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{3.640705in}{1.838402in}}%
\pgfpathlineto{\pgfqpoint{3.644332in}{1.593352in}}%
\pgfpathlineto{\pgfqpoint{3.647959in}{1.846107in}}%
\pgfpathlineto{\pgfqpoint{3.651586in}{1.824440in}}%
\pgfpathlineto{\pgfqpoint{3.655213in}{1.536360in}}%
\pgfpathlineto{\pgfqpoint{3.658840in}{1.810846in}}%
\pgfpathlineto{\pgfqpoint{3.662467in}{1.719752in}}%
\pgfpathlineto{\pgfqpoint{3.666094in}{1.748616in}}%
\pgfpathlineto{\pgfqpoint{3.669721in}{1.726215in}}%
\pgfpathlineto{\pgfqpoint{3.673348in}{1.843717in}}%
\pgfpathlineto{\pgfqpoint{3.676975in}{1.846929in}}%
\pgfpathlineto{\pgfqpoint{3.680602in}{1.785137in}}%
\pgfpathlineto{\pgfqpoint{3.684229in}{1.661210in}}%
\pgfpathlineto{\pgfqpoint{3.687856in}{1.854988in}}%
\pgfpathlineto{\pgfqpoint{3.691483in}{1.804381in}}%
\pgfpathlineto{\pgfqpoint{3.695111in}{1.595120in}}%
\pgfpathlineto{\pgfqpoint{3.698738in}{1.641878in}}%
\pgfpathlineto{\pgfqpoint{3.702365in}{1.836474in}}%
\pgfpathlineto{\pgfqpoint{3.705992in}{1.822371in}}%
\pgfpathlineto{\pgfqpoint{3.709619in}{1.695842in}}%
\pgfpathlineto{\pgfqpoint{3.713246in}{1.852847in}}%
\pgfpathlineto{\pgfqpoint{3.716873in}{1.847378in}}%
\pgfpathlineto{\pgfqpoint{3.720500in}{1.830252in}}%
\pgfpathlineto{\pgfqpoint{3.724127in}{1.852159in}}%
\pgfpathlineto{\pgfqpoint{3.727754in}{1.821148in}}%
\pgfpathlineto{\pgfqpoint{3.731381in}{1.774108in}}%
\pgfpathlineto{\pgfqpoint{3.735008in}{1.673548in}}%
\pgfpathlineto{\pgfqpoint{3.738635in}{1.638851in}}%
\pgfpathlineto{\pgfqpoint{3.742262in}{1.783206in}}%
\pgfpathlineto{\pgfqpoint{3.745889in}{1.797811in}}%
\pgfpathlineto{\pgfqpoint{3.749516in}{1.858082in}}%
\pgfpathlineto{\pgfqpoint{3.753143in}{1.768251in}}%
\pgfpathlineto{\pgfqpoint{3.756770in}{1.737327in}}%
\pgfpathlineto{\pgfqpoint{3.760397in}{1.761136in}}%
\pgfpathlineto{\pgfqpoint{3.764024in}{1.718592in}}%
\pgfpathlineto{\pgfqpoint{3.767651in}{1.708443in}}%
\pgfpathlineto{\pgfqpoint{3.771278in}{1.696864in}}%
\pgfpathlineto{\pgfqpoint{3.774905in}{1.532706in}}%
\pgfpathlineto{\pgfqpoint{3.778533in}{1.847783in}}%
\pgfpathlineto{\pgfqpoint{3.782160in}{1.852120in}}%
\pgfpathlineto{\pgfqpoint{3.785787in}{1.849029in}}%
\pgfpathlineto{\pgfqpoint{3.789414in}{1.836474in}}%
\pgfpathlineto{\pgfqpoint{3.793041in}{1.847215in}}%
\pgfpathlineto{\pgfqpoint{3.796668in}{1.841780in}}%
\pgfpathlineto{\pgfqpoint{3.800295in}{1.768570in}}%
\pgfpathlineto{\pgfqpoint{3.803922in}{1.842733in}}%
\pgfpathlineto{\pgfqpoint{3.807549in}{1.788452in}}%
\pgfpathlineto{\pgfqpoint{3.811176in}{1.821428in}}%
\pgfpathlineto{\pgfqpoint{3.814803in}{1.730875in}}%
\pgfpathlineto{\pgfqpoint{3.818430in}{1.749557in}}%
\pgfpathlineto{\pgfqpoint{3.822057in}{1.654269in}}%
\pgfpathlineto{\pgfqpoint{3.825684in}{1.736548in}}%
\pgfpathlineto{\pgfqpoint{3.829311in}{1.717612in}}%
\pgfpathlineto{\pgfqpoint{3.832938in}{1.769415in}}%
\pgfpathlineto{\pgfqpoint{3.836565in}{1.667972in}}%
\pgfpathlineto{\pgfqpoint{3.840192in}{1.833301in}}%
\pgfpathlineto{\pgfqpoint{3.843819in}{1.824494in}}%
\pgfpathlineto{\pgfqpoint{3.847446in}{1.805201in}}%
\pgfpathlineto{\pgfqpoint{3.851073in}{1.669402in}}%
\pgfpathlineto{\pgfqpoint{3.854700in}{1.788784in}}%
\pgfpathlineto{\pgfqpoint{3.858327in}{1.807479in}}%
\pgfpathlineto{\pgfqpoint{3.861955in}{1.498428in}}%
\pgfpathlineto{\pgfqpoint{3.865582in}{1.733028in}}%
\pgfpathlineto{\pgfqpoint{3.869209in}{1.558207in}}%
\pgfpathlineto{\pgfqpoint{3.872836in}{1.833735in}}%
\pgfpathlineto{\pgfqpoint{3.876463in}{1.816957in}}%
\pgfpathlineto{\pgfqpoint{3.880090in}{1.631323in}}%
\pgfpathlineto{\pgfqpoint{3.883717in}{1.738559in}}%
\pgfpathlineto{\pgfqpoint{3.887344in}{1.825508in}}%
\pgfpathlineto{\pgfqpoint{3.890971in}{1.737017in}}%
\pgfpathlineto{\pgfqpoint{3.894598in}{1.847255in}}%
\pgfpathlineto{\pgfqpoint{3.898225in}{1.835821in}}%
\pgfpathlineto{\pgfqpoint{3.901852in}{1.856020in}}%
\pgfpathlineto{\pgfqpoint{3.905479in}{1.605770in}}%
\pgfpathlineto{\pgfqpoint{3.909106in}{1.778077in}}%
\pgfpathlineto{\pgfqpoint{3.912733in}{1.853943in}}%
\pgfpathlineto{\pgfqpoint{3.916360in}{1.814385in}}%
\pgfpathlineto{\pgfqpoint{3.919987in}{1.845983in}}%
\pgfpathlineto{\pgfqpoint{3.923614in}{1.579779in}}%
\pgfpathlineto{\pgfqpoint{3.927241in}{1.829850in}}%
\pgfpathlineto{\pgfqpoint{3.930868in}{1.644798in}}%
\pgfpathlineto{\pgfqpoint{3.934495in}{1.670107in}}%
\pgfpathlineto{\pgfqpoint{3.938122in}{1.774800in}}%
\pgfpathlineto{\pgfqpoint{3.941749in}{1.802647in}}%
\pgfpathlineto{\pgfqpoint{3.945377in}{1.834974in}}%
\pgfpathlineto{\pgfqpoint{3.949004in}{1.724420in}}%
\pgfpathlineto{\pgfqpoint{3.952631in}{1.839395in}}%
\pgfpathlineto{\pgfqpoint{3.956258in}{1.807611in}}%
\pgfpathlineto{\pgfqpoint{3.959885in}{1.642863in}}%
\pgfpathlineto{\pgfqpoint{3.963512in}{1.836008in}}%
\pgfpathlineto{\pgfqpoint{3.967139in}{1.657198in}}%
\pgfpathlineto{\pgfqpoint{3.970766in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{3.974393in}{1.851889in}}%
\pgfpathlineto{\pgfqpoint{3.978020in}{1.852484in}}%
\pgfpathlineto{\pgfqpoint{3.981647in}{1.804484in}}%
\pgfpathlineto{\pgfqpoint{3.985274in}{1.826274in}}%
\pgfpathlineto{\pgfqpoint{3.988901in}{1.766963in}}%
\pgfpathlineto{\pgfqpoint{3.992528in}{1.628165in}}%
\pgfpathlineto{\pgfqpoint{3.996155in}{1.843951in}}%
\pgfpathlineto{\pgfqpoint{3.999782in}{1.787362in}}%
\pgfpathlineto{\pgfqpoint{4.003409in}{1.715717in}}%
\pgfpathlineto{\pgfqpoint{4.007036in}{1.837513in}}%
\pgfpathlineto{\pgfqpoint{4.010663in}{1.854784in}}%
\pgfpathlineto{\pgfqpoint{4.014290in}{1.831840in}}%
\pgfpathlineto{\pgfqpoint{4.017917in}{1.856931in}}%
\pgfpathlineto{\pgfqpoint{4.021544in}{1.710833in}}%
\pgfpathlineto{\pgfqpoint{4.025171in}{1.847174in}}%
\pgfpathlineto{\pgfqpoint{4.028799in}{1.831199in}}%
\pgfpathlineto{\pgfqpoint{4.032426in}{1.790954in}}%
\pgfpathlineto{\pgfqpoint{4.036053in}{1.685010in}}%
\pgfpathlineto{\pgfqpoint{4.039680in}{1.838945in}}%
\pgfpathlineto{\pgfqpoint{4.043307in}{1.789528in}}%
\pgfpathlineto{\pgfqpoint{4.046934in}{1.749958in}}%
\pgfpathlineto{\pgfqpoint{4.050561in}{1.830851in}}%
\pgfpathlineto{\pgfqpoint{4.054188in}{1.820980in}}%
\pgfpathlineto{\pgfqpoint{4.057815in}{1.511507in}}%
\pgfpathlineto{\pgfqpoint{4.061442in}{1.816366in}}%
\pgfpathlineto{\pgfqpoint{4.065069in}{1.644318in}}%
\pgfpathlineto{\pgfqpoint{4.068696in}{1.845630in}}%
\pgfpathlineto{\pgfqpoint{4.072323in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{4.075950in}{1.748210in}}%
\pgfpathlineto{\pgfqpoint{4.079577in}{1.649444in}}%
\pgfpathlineto{\pgfqpoint{4.083204in}{1.780315in}}%
\pgfpathlineto{\pgfqpoint{4.086831in}{1.825056in}}%
\pgfpathlineto{\pgfqpoint{4.090458in}{1.734967in}}%
\pgfpathlineto{\pgfqpoint{4.094085in}{1.829522in}}%
\pgfpathlineto{\pgfqpoint{4.097712in}{1.698993in}}%
\pgfpathlineto{\pgfqpoint{4.101339in}{1.847804in}}%
\pgfpathlineto{\pgfqpoint{4.104966in}{1.758540in}}%
\pgfpathlineto{\pgfqpoint{4.108593in}{1.538129in}}%
\pgfpathlineto{\pgfqpoint{4.112221in}{1.475714in}}%
\pgfpathlineto{\pgfqpoint{4.115848in}{1.839775in}}%
\pgfpathlineto{\pgfqpoint{4.119475in}{1.827111in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.830252in}}%
\pgfpathlineto{\pgfqpoint{4.126729in}{1.837490in}}%
\pgfpathlineto{\pgfqpoint{4.130356in}{1.815711in}}%
\pgfpathlineto{\pgfqpoint{4.133983in}{1.844837in}}%
\pgfpathlineto{\pgfqpoint{4.137610in}{1.853529in}}%
\pgfpathlineto{\pgfqpoint{4.141237in}{1.794280in}}%
\pgfpathlineto{\pgfqpoint{4.144864in}{1.692700in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{1.848749in}}%
\pgfpathlineto{\pgfqpoint{4.152118in}{1.724329in}}%
\pgfpathlineto{\pgfqpoint{4.155745in}{1.810560in}}%
\pgfpathlineto{\pgfqpoint{4.159372in}{1.698621in}}%
\pgfpathlineto{\pgfqpoint{4.162999in}{1.810241in}}%
\pgfpathlineto{\pgfqpoint{4.166626in}{1.741413in}}%
\pgfpathlineto{\pgfqpoint{4.170253in}{1.715918in}}%
\pgfpathlineto{\pgfqpoint{4.173880in}{1.834595in}}%
\pgfpathlineto{\pgfqpoint{4.177507in}{1.772758in}}%
\pgfpathlineto{\pgfqpoint{4.181134in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{4.184761in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{4.188388in}{1.730875in}}%
\pgfpathlineto{\pgfqpoint{4.192015in}{1.797551in}}%
\pgfpathlineto{\pgfqpoint{4.195643in}{1.771283in}}%
\pgfpathlineto{\pgfqpoint{4.199270in}{1.843547in}}%
\pgfpathlineto{\pgfqpoint{4.202897in}{1.682177in}}%
\pgfpathlineto{\pgfqpoint{4.206524in}{1.786896in}}%
\pgfpathlineto{\pgfqpoint{4.210151in}{1.697370in}}%
\pgfpathlineto{\pgfqpoint{4.213778in}{1.731959in}}%
\pgfpathlineto{\pgfqpoint{4.217405in}{1.709647in}}%
\pgfpathlineto{\pgfqpoint{4.221032in}{1.822618in}}%
\pgfpathlineto{\pgfqpoint{4.224659in}{1.859269in}}%
\pgfpathlineto{\pgfqpoint{4.228286in}{1.736470in}}%
\pgfpathlineto{\pgfqpoint{4.231913in}{1.779343in}}%
\pgfpathlineto{\pgfqpoint{4.235540in}{1.529854in}}%
\pgfpathlineto{\pgfqpoint{4.239167in}{1.792078in}}%
\pgfpathlineto{\pgfqpoint{4.242794in}{1.860249in}}%
\pgfpathlineto{\pgfqpoint{4.246421in}{1.774158in}}%
\pgfpathlineto{\pgfqpoint{4.250048in}{1.851484in}}%
\pgfpathlineto{\pgfqpoint{4.253675in}{1.789733in}}%
\pgfpathlineto{\pgfqpoint{4.257302in}{1.747869in}}%
\pgfpathlineto{\pgfqpoint{4.260929in}{1.838084in}}%
\pgfpathlineto{\pgfqpoint{4.264556in}{1.748210in}}%
\pgfpathlineto{\pgfqpoint{4.268183in}{1.784833in}}%
\pgfpathlineto{\pgfqpoint{4.271810in}{1.846148in}}%
\pgfpathlineto{\pgfqpoint{4.275437in}{1.833325in}}%
\pgfpathlineto{\pgfqpoint{4.279065in}{1.739471in}}%
\pgfpathlineto{\pgfqpoint{4.282692in}{1.684716in}}%
\pgfpathlineto{\pgfqpoint{4.286319in}{1.754361in}}%
\pgfpathlineto{\pgfqpoint{4.289946in}{1.828990in}}%
\pgfpathlineto{\pgfqpoint{4.293573in}{1.736705in}}%
\pgfpathlineto{\pgfqpoint{4.297200in}{1.768145in}}%
\pgfpathlineto{\pgfqpoint{4.300827in}{1.836172in}}%
\pgfpathlineto{\pgfqpoint{4.304454in}{1.780315in}}%
\pgfpathlineto{\pgfqpoint{4.308081in}{1.806615in}}%
\pgfpathlineto{\pgfqpoint{4.311708in}{1.855099in}}%
\pgfpathlineto{\pgfqpoint{4.315335in}{1.793657in}}%
\pgfpathlineto{\pgfqpoint{4.318962in}{1.669224in}}%
\pgfpathlineto{\pgfqpoint{4.322589in}{1.848909in}}%
\pgfpathlineto{\pgfqpoint{4.326216in}{1.860005in}}%
\pgfpathlineto{\pgfqpoint{4.329843in}{1.785763in}}%
\pgfpathlineto{\pgfqpoint{4.333470in}{1.772379in}}%
\pgfpathlineto{\pgfqpoint{4.337097in}{1.691082in}}%
\pgfpathlineto{\pgfqpoint{4.340724in}{1.662183in}}%
\pgfpathlineto{\pgfqpoint{4.344351in}{1.860709in}}%
\pgfpathlineto{\pgfqpoint{4.347978in}{1.748515in}}%
\pgfpathlineto{\pgfqpoint{4.351605in}{1.853122in}}%
\pgfpathlineto{\pgfqpoint{4.355232in}{1.852513in}}%
\pgfpathlineto{\pgfqpoint{4.358859in}{1.839181in}}%
\pgfpathlineto{\pgfqpoint{4.362487in}{1.854252in}}%
\pgfpathlineto{\pgfqpoint{4.366114in}{1.844152in}}%
\pgfpathlineto{\pgfqpoint{4.369741in}{1.858917in}}%
\pgfpathlineto{\pgfqpoint{4.373368in}{1.832293in}}%
\pgfpathlineto{\pgfqpoint{4.376995in}{1.675874in}}%
\pgfpathlineto{\pgfqpoint{4.380622in}{1.788701in}}%
\pgfpathlineto{\pgfqpoint{4.384249in}{1.760260in}}%
\pgfpathlineto{\pgfqpoint{4.387876in}{1.795741in}}%
\pgfpathlineto{\pgfqpoint{4.391503in}{1.855919in}}%
\pgfpathlineto{\pgfqpoint{4.395130in}{1.824936in}}%
\pgfpathlineto{\pgfqpoint{4.398757in}{1.665871in}}%
\pgfpathlineto{\pgfqpoint{4.402384in}{1.791397in}}%
\pgfpathlineto{\pgfqpoint{4.406011in}{1.821120in}}%
\pgfpathlineto{\pgfqpoint{4.409638in}{1.831742in}}%
\pgfpathlineto{\pgfqpoint{4.413265in}{1.833470in}}%
\pgfpathlineto{\pgfqpoint{4.416892in}{1.825707in}}%
\pgfpathlineto{\pgfqpoint{4.420519in}{1.772506in}}%
\pgfpathlineto{\pgfqpoint{4.424146in}{1.770484in}}%
\pgfpathlineto{\pgfqpoint{4.427773in}{1.855938in}}%
\pgfpathlineto{\pgfqpoint{4.431400in}{1.842830in}}%
\pgfpathlineto{\pgfqpoint{4.435027in}{1.853037in}}%
\pgfpathlineto{\pgfqpoint{4.438654in}{1.658321in}}%
\pgfpathlineto{\pgfqpoint{4.442281in}{1.608230in}}%
\pgfpathlineto{\pgfqpoint{4.445909in}{1.749155in}}%
\pgfpathlineto{\pgfqpoint{4.449536in}{1.830164in}}%
\pgfpathlineto{\pgfqpoint{4.453163in}{1.793304in}}%
\pgfpathlineto{\pgfqpoint{4.456790in}{1.855164in}}%
\pgfpathlineto{\pgfqpoint{4.460417in}{1.729308in}}%
\pgfpathlineto{\pgfqpoint{4.464044in}{1.774529in}}%
\pgfpathlineto{\pgfqpoint{4.467671in}{1.659728in}}%
\pgfpathlineto{\pgfqpoint{4.471298in}{1.772859in}}%
\pgfpathlineto{\pgfqpoint{4.474925in}{1.825853in}}%
\pgfpathlineto{\pgfqpoint{4.478552in}{1.748819in}}%
\pgfpathlineto{\pgfqpoint{4.482179in}{1.824655in}}%
\pgfpathlineto{\pgfqpoint{4.485806in}{1.836416in}}%
\pgfpathlineto{\pgfqpoint{4.489433in}{1.741191in}}%
\pgfpathlineto{\pgfqpoint{4.493060in}{1.790529in}}%
\pgfpathlineto{\pgfqpoint{4.496687in}{1.857301in}}%
\pgfpathlineto{\pgfqpoint{4.500314in}{1.737946in}}%
\pgfpathlineto{\pgfqpoint{4.503941in}{1.808595in}}%
\pgfpathlineto{\pgfqpoint{4.507568in}{1.710026in}}%
\pgfpathlineto{\pgfqpoint{4.511195in}{1.814233in}}%
\pgfpathlineto{\pgfqpoint{4.514822in}{1.763257in}}%
\pgfpathlineto{\pgfqpoint{4.518449in}{1.833446in}}%
\pgfpathlineto{\pgfqpoint{4.522076in}{1.845589in}}%
\pgfpathlineto{\pgfqpoint{4.525703in}{1.833047in}}%
\pgfpathlineto{\pgfqpoint{4.529331in}{1.816337in}}%
\pgfpathlineto{\pgfqpoint{4.532958in}{1.796707in}}%
\pgfpathlineto{\pgfqpoint{4.536585in}{1.844900in}}%
\pgfpathlineto{\pgfqpoint{4.540212in}{1.827682in}}%
\pgfpathlineto{\pgfqpoint{4.543839in}{1.826838in}}%
\pgfpathlineto{\pgfqpoint{4.547466in}{1.755519in}}%
\pgfpathlineto{\pgfqpoint{4.554720in}{1.813114in}}%
\pgfpathlineto{\pgfqpoint{4.558347in}{1.766963in}}%
\pgfpathlineto{\pgfqpoint{4.561974in}{1.724420in}}%
\pgfpathlineto{\pgfqpoint{4.565601in}{1.807842in}}%
\pgfpathlineto{\pgfqpoint{4.569228in}{1.822302in}}%
\pgfpathlineto{\pgfqpoint{4.572855in}{1.776527in}}%
\pgfpathlineto{\pgfqpoint{4.580109in}{1.847915in}}%
\pgfpathlineto{\pgfqpoint{4.583736in}{1.779969in}}%
\pgfpathlineto{\pgfqpoint{4.587363in}{1.795340in}}%
\pgfpathlineto{\pgfqpoint{4.590990in}{1.860804in}}%
\pgfpathlineto{\pgfqpoint{4.594617in}{1.859252in}}%
\pgfpathlineto{\pgfqpoint{4.598244in}{1.678453in}}%
\pgfpathlineto{\pgfqpoint{4.601871in}{1.817924in}}%
\pgfpathlineto{\pgfqpoint{4.605498in}{1.853821in}}%
\pgfpathlineto{\pgfqpoint{4.609125in}{1.851261in}}%
\pgfpathlineto{\pgfqpoint{4.612753in}{1.780819in}}%
\pgfpathlineto{\pgfqpoint{4.616380in}{1.819808in}}%
\pgfpathlineto{\pgfqpoint{4.620007in}{1.782269in}}%
\pgfpathlineto{\pgfqpoint{4.623634in}{1.852980in}}%
\pgfpathlineto{\pgfqpoint{4.627261in}{1.773436in}}%
\pgfpathlineto{\pgfqpoint{4.630888in}{1.850423in}}%
\pgfpathlineto{\pgfqpoint{4.634515in}{1.751897in}}%
\pgfpathlineto{\pgfqpoint{4.638142in}{1.819008in}}%
\pgfpathlineto{\pgfqpoint{4.641769in}{1.733923in}}%
\pgfpathlineto{\pgfqpoint{4.645396in}{1.818388in}}%
\pgfpathlineto{\pgfqpoint{4.649023in}{1.723370in}}%
\pgfpathlineto{\pgfqpoint{4.652650in}{1.588875in}}%
\pgfpathlineto{\pgfqpoint{4.656277in}{1.768477in}}%
\pgfpathlineto{\pgfqpoint{4.659904in}{1.848889in}}%
\pgfpathlineto{\pgfqpoint{4.663531in}{1.722538in}}%
\pgfpathlineto{\pgfqpoint{4.667158in}{1.852455in}}%
\pgfpathlineto{\pgfqpoint{4.670785in}{1.837736in}}%
\pgfpathlineto{\pgfqpoint{4.674412in}{1.818337in}}%
\pgfpathlineto{\pgfqpoint{4.678039in}{1.844316in}}%
\pgfpathlineto{\pgfqpoint{4.681666in}{1.909688in}}%
\pgfpathlineto{\pgfqpoint{4.685293in}{1.848539in}}%
\pgfpathlineto{\pgfqpoint{4.688920in}{1.580304in}}%
\pgfpathlineto{\pgfqpoint{4.692547in}{1.685047in}}%
\pgfpathlineto{\pgfqpoint{4.696175in}{1.890936in}}%
\pgfpathlineto{\pgfqpoint{4.699802in}{1.888508in}}%
\pgfpathlineto{\pgfqpoint{4.703429in}{1.821838in}}%
\pgfpathlineto{\pgfqpoint{4.707056in}{1.845568in}}%
\pgfpathlineto{\pgfqpoint{4.710683in}{1.671025in}}%
\pgfpathlineto{\pgfqpoint{4.714310in}{1.763736in}}%
\pgfpathlineto{\pgfqpoint{4.717937in}{1.724533in}}%
\pgfpathlineto{\pgfqpoint{4.721564in}{1.852115in}}%
\pgfpathlineto{\pgfqpoint{4.725191in}{1.845791in}}%
\pgfpathlineto{\pgfqpoint{4.728818in}{1.851904in}}%
\pgfpathlineto{\pgfqpoint{4.732445in}{1.693497in}}%
\pgfpathlineto{\pgfqpoint{4.736072in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{4.739699in}{1.738425in}}%
\pgfpathlineto{\pgfqpoint{4.743326in}{1.713958in}}%
\pgfpathlineto{\pgfqpoint{4.746953in}{1.870413in}}%
\pgfpathlineto{\pgfqpoint{4.750580in}{1.877140in}}%
\pgfpathlineto{\pgfqpoint{4.754207in}{1.913958in}}%
\pgfpathlineto{\pgfqpoint{4.757834in}{1.835897in}}%
\pgfpathlineto{\pgfqpoint{4.765088in}{1.906172in}}%
\pgfpathlineto{\pgfqpoint{4.768715in}{1.894372in}}%
\pgfpathlineto{\pgfqpoint{4.772342in}{1.797205in}}%
\pgfpathlineto{\pgfqpoint{4.775969in}{1.919405in}}%
\pgfpathlineto{\pgfqpoint{4.779597in}{1.887215in}}%
\pgfpathlineto{\pgfqpoint{4.783224in}{1.843940in}}%
\pgfpathlineto{\pgfqpoint{4.786851in}{1.825575in}}%
\pgfpathlineto{\pgfqpoint{4.790478in}{1.805328in}}%
\pgfpathlineto{\pgfqpoint{4.794105in}{1.844200in}}%
\pgfpathlineto{\pgfqpoint{4.797732in}{1.609983in}}%
\pgfpathlineto{\pgfqpoint{4.801359in}{1.781445in}}%
\pgfpathlineto{\pgfqpoint{4.804986in}{1.798413in}}%
\pgfpathlineto{\pgfqpoint{4.808613in}{1.867559in}}%
\pgfpathlineto{\pgfqpoint{4.812240in}{1.797083in}}%
\pgfpathlineto{\pgfqpoint{4.815867in}{1.829932in}}%
\pgfpathlineto{\pgfqpoint{4.819494in}{1.695553in}}%
\pgfpathlineto{\pgfqpoint{4.823121in}{1.882473in}}%
\pgfpathlineto{\pgfqpoint{4.826748in}{1.733456in}}%
\pgfpathlineto{\pgfqpoint{4.830375in}{1.503246in}}%
\pgfpathlineto{\pgfqpoint{4.834002in}{1.791427in}}%
\pgfpathlineto{\pgfqpoint{4.837629in}{1.725143in}}%
\pgfpathlineto{\pgfqpoint{4.844883in}{1.692867in}}%
\pgfpathlineto{\pgfqpoint{4.848510in}{1.853877in}}%
\pgfpathlineto{\pgfqpoint{4.852137in}{1.891589in}}%
\pgfpathlineto{\pgfqpoint{4.855764in}{1.809752in}}%
\pgfpathlineto{\pgfqpoint{4.859391in}{1.842926in}}%
\pgfpathlineto{\pgfqpoint{4.863018in}{1.733395in}}%
\pgfpathlineto{\pgfqpoint{4.866646in}{1.751994in}}%
\pgfpathlineto{\pgfqpoint{4.870273in}{1.810129in}}%
\pgfpathlineto{\pgfqpoint{4.873900in}{1.831124in}}%
\pgfpathlineto{\pgfqpoint{4.877527in}{1.825541in}}%
\pgfpathlineto{\pgfqpoint{4.881154in}{1.565104in}}%
\pgfpathlineto{\pgfqpoint{4.884781in}{1.821817in}}%
\pgfpathlineto{\pgfqpoint{4.888408in}{1.767637in}}%
\pgfpathlineto{\pgfqpoint{4.892035in}{1.662953in}}%
\pgfpathlineto{\pgfqpoint{4.895662in}{1.624040in}}%
\pgfpathlineto{\pgfqpoint{4.899289in}{1.881960in}}%
\pgfpathlineto{\pgfqpoint{4.902916in}{1.889018in}}%
\pgfpathlineto{\pgfqpoint{4.906543in}{1.914409in}}%
\pgfpathlineto{\pgfqpoint{4.910170in}{1.853628in}}%
\pgfpathlineto{\pgfqpoint{4.913797in}{1.749524in}}%
\pgfpathlineto{\pgfqpoint{4.917424in}{1.871380in}}%
\pgfpathlineto{\pgfqpoint{4.921051in}{1.822756in}}%
\pgfpathlineto{\pgfqpoint{4.924678in}{1.714190in}}%
\pgfpathlineto{\pgfqpoint{4.928305in}{1.904437in}}%
\pgfpathlineto{\pgfqpoint{4.931932in}{1.896635in}}%
\pgfpathlineto{\pgfqpoint{4.935559in}{1.826301in}}%
\pgfpathlineto{\pgfqpoint{4.939186in}{1.821372in}}%
\pgfpathlineto{\pgfqpoint{4.942813in}{1.864569in}}%
\pgfpathlineto{\pgfqpoint{4.946440in}{1.784778in}}%
\pgfpathlineto{\pgfqpoint{4.950068in}{1.751490in}}%
\pgfpathlineto{\pgfqpoint{4.953695in}{1.884145in}}%
\pgfpathlineto{\pgfqpoint{4.957322in}{1.801322in}}%
\pgfpathlineto{\pgfqpoint{4.960949in}{1.865737in}}%
\pgfpathlineto{\pgfqpoint{4.964576in}{1.817902in}}%
\pgfpathlineto{\pgfqpoint{4.968203in}{1.895135in}}%
\pgfpathlineto{\pgfqpoint{4.971830in}{1.793088in}}%
\pgfpathlineto{\pgfqpoint{4.975457in}{1.763108in}}%
\pgfpathlineto{\pgfqpoint{4.979084in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{4.982711in}{1.867714in}}%
\pgfpathlineto{\pgfqpoint{4.986338in}{1.880459in}}%
\pgfpathlineto{\pgfqpoint{4.989965in}{1.748911in}}%
\pgfpathlineto{\pgfqpoint{4.993592in}{1.718579in}}%
\pgfpathlineto{\pgfqpoint{4.997219in}{1.840134in}}%
\pgfpathlineto{\pgfqpoint{5.000846in}{1.905878in}}%
\pgfpathlineto{\pgfqpoint{5.004473in}{1.849111in}}%
\pgfpathlineto{\pgfqpoint{5.008100in}{1.748311in}}%
\pgfpathlineto{\pgfqpoint{5.011727in}{1.746770in}}%
\pgfpathlineto{\pgfqpoint{5.015354in}{1.822222in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{1.861563in}}%
\pgfpathlineto{\pgfqpoint{5.022608in}{1.863096in}}%
\pgfpathlineto{\pgfqpoint{5.026235in}{1.837501in}}%
\pgfpathlineto{\pgfqpoint{5.029862in}{1.880495in}}%
\pgfpathlineto{\pgfqpoint{5.033490in}{1.864452in}}%
\pgfpathlineto{\pgfqpoint{5.033490in}{1.864452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.228902in}{0.890194in}}{\pgfqpoint{3.985758in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410073in}{1.564184in}}%
\pgfpathlineto{\pgfqpoint{1.413700in}{1.554500in}}%
\pgfpathlineto{\pgfqpoint{1.417327in}{1.473855in}}%
\pgfpathlineto{\pgfqpoint{1.420954in}{1.383526in}}%
\pgfpathlineto{\pgfqpoint{1.424581in}{1.564184in}}%
\pgfpathlineto{\pgfqpoint{1.428208in}{1.554500in}}%
\pgfpathlineto{\pgfqpoint{1.431835in}{1.564184in}}%
\pgfpathlineto{\pgfqpoint{1.435462in}{1.580683in}}%
\pgfpathlineto{\pgfqpoint{1.439089in}{1.564184in}}%
\pgfpathlineto{\pgfqpoint{1.442717in}{1.621175in}}%
\pgfpathlineto{\pgfqpoint{1.446344in}{1.554500in}}%
\pgfpathlineto{\pgfqpoint{1.449971in}{1.564184in}}%
\pgfpathlineto{\pgfqpoint{1.453598in}{1.440517in}}%
\pgfpathlineto{\pgfqpoint{1.457225in}{1.587837in}}%
\pgfpathlineto{\pgfqpoint{1.460852in}{1.554500in}}%
\pgfpathlineto{\pgfqpoint{1.464479in}{1.587837in}}%
\pgfpathlineto{\pgfqpoint{1.468106in}{1.497509in}}%
\pgfpathlineto{\pgfqpoint{1.471733in}{1.576858in}}%
\pgfpathlineto{\pgfqpoint{1.475360in}{1.584338in}}%
\pgfpathlineto{\pgfqpoint{1.478987in}{1.564184in}}%
\pgfpathlineto{\pgfqpoint{1.482614in}{1.597522in}}%
\pgfpathlineto{\pgfqpoint{1.486241in}{1.543521in}}%
\pgfpathlineto{\pgfqpoint{1.489868in}{1.416864in}}%
\pgfpathlineto{\pgfqpoint{1.493495in}{1.440517in}}%
\pgfpathlineto{\pgfqpoint{1.497122in}{1.559484in}}%
\pgfpathlineto{\pgfqpoint{1.500749in}{1.587837in}}%
\pgfpathlineto{\pgfqpoint{1.504376in}{1.440517in}}%
\pgfpathlineto{\pgfqpoint{1.504387in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{1.511620in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{1.511630in}{1.416864in}}%
\pgfpathlineto{\pgfqpoint{1.515257in}{1.515856in}}%
\pgfpathlineto{\pgfqpoint{1.518884in}{1.326535in}}%
\pgfpathlineto{\pgfqpoint{1.522511in}{1.497509in}}%
\pgfpathlineto{\pgfqpoint{1.526139in}{1.523692in}}%
\pgfpathlineto{\pgfqpoint{1.529766in}{1.486530in}}%
\pgfpathlineto{\pgfqpoint{1.533393in}{1.507193in}}%
\pgfpathlineto{\pgfqpoint{1.537020in}{1.383526in}}%
\pgfpathlineto{\pgfqpoint{1.540647in}{1.416864in}}%
\pgfpathlineto{\pgfqpoint{1.544274in}{1.383526in}}%
\pgfpathlineto{\pgfqpoint{1.547901in}{1.401873in}}%
\pgfpathlineto{\pgfqpoint{1.551528in}{1.507193in}}%
\pgfpathlineto{\pgfqpoint{1.555155in}{1.383526in}}%
\pgfpathlineto{\pgfqpoint{1.558782in}{1.429538in}}%
\pgfpathlineto{\pgfqpoint{1.562409in}{1.486530in}}%
\pgfpathlineto{\pgfqpoint{1.566036in}{1.473855in}}%
\pgfpathlineto{\pgfqpoint{1.566047in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{1.573278in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{1.573290in}{1.492202in}}%
\pgfpathlineto{\pgfqpoint{1.576917in}{1.393211in}}%
\pgfpathlineto{\pgfqpoint{1.580544in}{1.470356in}}%
\pgfpathlineto{\pgfqpoint{1.584171in}{1.429538in}}%
\pgfpathlineto{\pgfqpoint{1.587798in}{1.473855in}}%
\pgfpathlineto{\pgfqpoint{1.591425in}{1.326535in}}%
\pgfpathlineto{\pgfqpoint{1.595052in}{1.302882in}}%
\pgfpathlineto{\pgfqpoint{1.598679in}{1.372547in}}%
\pgfpathlineto{\pgfqpoint{1.602306in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{1.605933in}{1.326535in}}%
\pgfpathlineto{\pgfqpoint{1.609561in}{1.359873in}}%
\pgfpathlineto{\pgfqpoint{1.613188in}{1.383526in}}%
\pgfpathlineto{\pgfqpoint{1.616815in}{1.409710in}}%
\pgfpathlineto{\pgfqpoint{1.620442in}{1.397656in}}%
\pgfpathlineto{\pgfqpoint{1.624069in}{1.245891in}}%
\pgfpathlineto{\pgfqpoint{1.627696in}{1.393211in}}%
\pgfpathlineto{\pgfqpoint{1.631323in}{1.397656in}}%
\pgfpathlineto{\pgfqpoint{1.634950in}{1.245891in}}%
\pgfpathlineto{\pgfqpoint{1.638577in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{1.642204in}{1.352719in}}%
\pgfpathlineto{\pgfqpoint{1.645831in}{1.302882in}}%
\pgfpathlineto{\pgfqpoint{1.649458in}{1.352719in}}%
\pgfpathlineto{\pgfqpoint{1.653085in}{1.245891in}}%
\pgfpathlineto{\pgfqpoint{1.656712in}{1.326535in}}%
\pgfpathlineto{\pgfqpoint{1.660339in}{1.098571in}}%
\pgfpathlineto{\pgfqpoint{1.663966in}{1.356374in}}%
\pgfpathlineto{\pgfqpoint{1.663975in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{1.671211in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{1.671220in}{1.356374in}}%
\pgfpathlineto{\pgfqpoint{1.674847in}{1.245891in}}%
\pgfpathlineto{\pgfqpoint{1.678474in}{1.098571in}}%
\pgfpathlineto{\pgfqpoint{1.678478in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{1.685721in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{1.685728in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{1.689355in}{1.258565in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{1.287891in}}%
\pgfpathlineto{\pgfqpoint{1.692990in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{1.700231in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{1.700237in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{1.703864in}{1.264238in}}%
\pgfpathlineto{\pgfqpoint{1.707491in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{1.711118in}{1.131908in}}%
\pgfpathlineto{\pgfqpoint{1.714745in}{1.131908in}}%
\pgfpathlineto{\pgfqpoint{1.718372in}{1.173909in}}%
\pgfpathlineto{\pgfqpoint{1.721999in}{1.258565in}}%
\pgfpathlineto{\pgfqpoint{1.725626in}{1.258565in}}%
\pgfpathlineto{\pgfqpoint{1.729253in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{1.732880in}{1.201574in}}%
\pgfpathlineto{\pgfqpoint{1.736507in}{1.252472in}}%
\pgfpathlineto{\pgfqpoint{1.740134in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{1.743761in}{1.226683in}}%
\pgfpathlineto{\pgfqpoint{1.747388in}{1.041580in}}%
\pgfpathlineto{\pgfqpoint{1.751015in}{1.255575in}}%
\pgfpathlineto{\pgfqpoint{1.754642in}{1.155562in}}%
\pgfpathlineto{\pgfqpoint{1.758269in}{1.212553in}}%
\pgfpathlineto{\pgfqpoint{1.761896in}{1.173909in}}%
\pgfpathlineto{\pgfqpoint{1.765523in}{1.131908in}}%
\pgfpathlineto{\pgfqpoint{1.769150in}{1.074917in}}%
\pgfpathlineto{\pgfqpoint{1.772777in}{1.074917in}}%
\pgfpathlineto{\pgfqpoint{1.776405in}{1.144583in}}%
\pgfpathlineto{\pgfqpoint{1.780032in}{1.041580in}}%
\pgfpathlineto{\pgfqpoint{1.783659in}{1.041580in}}%
\pgfpathlineto{\pgfqpoint{1.787286in}{1.169692in}}%
\pgfpathlineto{\pgfqpoint{1.790913in}{1.138490in}}%
\pgfpathlineto{\pgfqpoint{1.794540in}{1.131908in}}%
\pgfpathlineto{\pgfqpoint{1.798167in}{1.169692in}}%
\pgfpathlineto{\pgfqpoint{1.801794in}{1.150256in}}%
\pgfpathlineto{\pgfqpoint{1.805421in}{1.138490in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.155562in}}%
\pgfpathlineto{\pgfqpoint{1.812675in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.816302in}{1.138490in}}%
\pgfpathlineto{\pgfqpoint{1.819929in}{1.059927in}}%
\pgfpathlineto{\pgfqpoint{1.823556in}{1.087592in}}%
\pgfpathlineto{\pgfqpoint{1.827183in}{0.984589in}}%
\pgfpathlineto{\pgfqpoint{1.830810in}{1.131908in}}%
\pgfpathlineto{\pgfqpoint{1.834437in}{0.984589in}}%
\pgfpathlineto{\pgfqpoint{1.838064in}{1.093264in}}%
\pgfpathlineto{\pgfqpoint{1.841691in}{1.108255in}}%
\pgfpathlineto{\pgfqpoint{1.845318in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.848945in}{1.059927in}}%
\pgfpathlineto{\pgfqpoint{1.852572in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.856199in}{1.002936in}}%
\pgfpathlineto{\pgfqpoint{1.859827in}{1.067763in}}%
\pgfpathlineto{\pgfqpoint{1.863454in}{0.927597in}}%
\pgfpathlineto{\pgfqpoint{1.867081in}{0.984589in}}%
\pgfpathlineto{\pgfqpoint{1.870148in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{1.871224in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{1.874335in}{0.994273in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.877964in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{1.885215in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{1.885216in}{0.927597in}}%
\pgfpathlineto{\pgfqpoint{1.888843in}{0.903944in}}%
\pgfpathlineto{\pgfqpoint{1.892470in}{0.994273in}}%
\pgfpathlineto{\pgfqpoint{1.895581in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{1.896579in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{1.899724in}{1.002936in}}%
\pgfpathlineto{\pgfqpoint{1.903351in}{0.960935in}}%
\pgfpathlineto{\pgfqpoint{1.906978in}{0.927597in}}%
\pgfpathlineto{\pgfqpoint{1.909486in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{1.911224in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{1.914232in}{0.973610in}}%
\pgfpathlineto{\pgfqpoint{1.917859in}{0.916618in}}%
\pgfpathlineto{\pgfqpoint{1.921486in}{0.994273in}}%
\pgfpathlineto{\pgfqpoint{1.925113in}{0.903944in}}%
\pgfpathlineto{\pgfqpoint{1.928740in}{0.967516in}}%
\pgfpathlineto{\pgfqpoint{1.932367in}{0.960935in}}%
\pgfpathlineto{\pgfqpoint{1.935994in}{0.916618in}}%
\pgfpathlineto{\pgfqpoint{1.939621in}{0.927597in}}%
\pgfpathlineto{\pgfqpoint{1.940457in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{1.953294in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{1.954130in}{0.910525in}}%
\pgfpathlineto{\pgfqpoint{1.955161in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{1.965010in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{1.965011in}{0.937282in}}%
\pgfpathlineto{\pgfqpoint{1.968638in}{0.932582in}}%
\pgfpathlineto{\pgfqpoint{1.972265in}{0.945945in}}%
\pgfpathlineto{\pgfqpoint{1.975892in}{0.916618in}}%
\pgfpathlineto{\pgfqpoint{1.978133in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{1.981117in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{1.983146in}{0.910525in}}%
\pgfpathlineto{\pgfqpoint{1.984737in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{1.990306in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{0.888953in}}%
\pgfpathlineto{\pgfqpoint{1.994027in}{0.930128in}}%
\pgfpathlineto{\pgfqpoint{1.997654in}{0.934965in}}%
\pgfpathlineto{\pgfqpoint{2.001281in}{0.930128in}}%
\pgfpathlineto{\pgfqpoint{2.003110in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{2.021826in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{2.023043in}{0.916618in}}%
\pgfpathlineto{\pgfqpoint{2.024762in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{2.042557in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{2.044806in}{1.234452in}}%
\pgfpathlineto{\pgfqpoint{2.048433in}{1.209943in}}%
\pgfpathlineto{\pgfqpoint{2.055687in}{1.152744in}}%
\pgfpathlineto{\pgfqpoint{2.059314in}{1.114836in}}%
\pgfpathlineto{\pgfqpoint{2.062941in}{1.071530in}}%
\pgfpathlineto{\pgfqpoint{2.066568in}{1.034717in}}%
\pgfpathlineto{\pgfqpoint{2.070195in}{0.983130in}}%
\pgfpathlineto{\pgfqpoint{2.073822in}{0.926628in}}%
\pgfpathlineto{\pgfqpoint{2.074477in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{2.096939in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{2.099211in}{0.975783in}}%
\pgfpathlineto{\pgfqpoint{2.102838in}{1.020456in}}%
\pgfpathlineto{\pgfqpoint{2.106465in}{1.069038in}}%
\pgfpathlineto{\pgfqpoint{2.113720in}{1.147733in}}%
\pgfpathlineto{\pgfqpoint{2.117347in}{1.183364in}}%
\pgfpathlineto{\pgfqpoint{2.120974in}{1.213867in}}%
\pgfpathlineto{\pgfqpoint{2.123925in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{2.138361in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{0.908929in}}%
\pgfpathlineto{\pgfqpoint{2.142217in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{2.156784in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{2.157244in}{0.907300in}}%
\pgfpathlineto{\pgfqpoint{2.160871in}{0.896790in}}%
\pgfpathlineto{\pgfqpoint{2.162342in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{2.166110in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{2.168125in}{0.903944in}}%
\pgfpathlineto{\pgfqpoint{2.168626in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{2.176591in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{0.903944in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{0.903944in}}%
\pgfpathlineto{\pgfqpoint{2.186260in}{0.922291in}}%
\pgfpathlineto{\pgfqpoint{2.187630in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{2.191616in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{2.193515in}{0.949956in}}%
\pgfpathlineto{\pgfqpoint{2.194673in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{2.199720in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{2.200769in}{0.941727in}}%
\pgfpathlineto{\pgfqpoint{2.204396in}{0.937282in}}%
\pgfpathlineto{\pgfqpoint{2.207066in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{2.221424in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{2.222531in}{0.945945in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.229785in}{0.984589in}}%
\pgfpathlineto{\pgfqpoint{2.233412in}{0.927597in}}%
\pgfpathlineto{\pgfqpoint{2.237039in}{0.967516in}}%
\pgfpathlineto{\pgfqpoint{2.240666in}{1.046564in}}%
\pgfpathlineto{\pgfqpoint{2.244293in}{0.903944in}}%
\pgfpathlineto{\pgfqpoint{2.247920in}{1.002936in}}%
\pgfpathlineto{\pgfqpoint{2.251547in}{0.945945in}}%
\pgfpathlineto{\pgfqpoint{2.255174in}{0.960935in}}%
\pgfpathlineto{\pgfqpoint{2.256965in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{2.261796in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{2.262428in}{0.903944in}}%
\pgfpathlineto{\pgfqpoint{2.266055in}{0.927597in}}%
\pgfpathlineto{\pgfqpoint{2.269682in}{1.010772in}}%
\pgfpathlineto{\pgfqpoint{2.273309in}{1.010772in}}%
\pgfpathlineto{\pgfqpoint{2.276481in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{2.277335in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{2.280564in}{1.030601in}}%
\pgfpathlineto{\pgfqpoint{2.283792in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{2.284624in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{2.287818in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.291445in}{1.041580in}}%
\pgfpathlineto{\pgfqpoint{2.295072in}{0.984589in}}%
\pgfpathlineto{\pgfqpoint{2.298699in}{1.051264in}}%
\pgfpathlineto{\pgfqpoint{2.302326in}{0.960935in}}%
\pgfpathlineto{\pgfqpoint{2.305953in}{1.135265in}}%
\pgfpathlineto{\pgfqpoint{2.309580in}{1.120929in}}%
\pgfpathlineto{\pgfqpoint{2.313207in}{1.120929in}}%
\pgfpathlineto{\pgfqpoint{2.316834in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.320461in}{1.059927in}}%
\pgfpathlineto{\pgfqpoint{2.320464in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{2.327711in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{2.327715in}{1.124754in}}%
\pgfpathlineto{\pgfqpoint{2.331342in}{1.074917in}}%
\pgfpathlineto{\pgfqpoint{2.334969in}{1.098571in}}%
\pgfpathlineto{\pgfqpoint{2.338596in}{1.150256in}}%
\pgfpathlineto{\pgfqpoint{2.342223in}{1.165246in}}%
\pgfpathlineto{\pgfqpoint{2.345850in}{1.108255in}}%
\pgfpathlineto{\pgfqpoint{2.349477in}{1.074917in}}%
\pgfpathlineto{\pgfqpoint{2.353104in}{1.155562in}}%
\pgfpathlineto{\pgfqpoint{2.356731in}{1.098571in}}%
\pgfpathlineto{\pgfqpoint{2.360359in}{1.169692in}}%
\pgfpathlineto{\pgfqpoint{2.363986in}{1.131908in}}%
\pgfpathlineto{\pgfqpoint{2.367613in}{0.984589in}}%
\pgfpathlineto{\pgfqpoint{2.371240in}{1.155562in}}%
\pgfpathlineto{\pgfqpoint{2.374867in}{1.144583in}}%
\pgfpathlineto{\pgfqpoint{2.378494in}{1.074917in}}%
\pgfpathlineto{\pgfqpoint{2.382121in}{1.116918in}}%
\pgfpathlineto{\pgfqpoint{2.385748in}{1.234912in}}%
\pgfpathlineto{\pgfqpoint{2.389375in}{1.155562in}}%
\pgfpathlineto{\pgfqpoint{2.393002in}{1.098571in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{1.212553in}}%
\pgfpathlineto{\pgfqpoint{2.400256in}{1.195481in}}%
\pgfpathlineto{\pgfqpoint{2.403883in}{0.984589in}}%
\pgfpathlineto{\pgfqpoint{2.407510in}{1.255575in}}%
\pgfpathlineto{\pgfqpoint{2.411137in}{1.252472in}}%
\pgfpathlineto{\pgfqpoint{2.411144in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{2.418385in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{2.418391in}{1.201574in}}%
\pgfpathlineto{\pgfqpoint{2.422018in}{1.252472in}}%
\pgfpathlineto{\pgfqpoint{2.425645in}{1.258565in}}%
\pgfpathlineto{\pgfqpoint{2.429272in}{1.279228in}}%
\pgfpathlineto{\pgfqpoint{2.432899in}{1.222237in}}%
\pgfpathlineto{\pgfqpoint{2.436526in}{1.155562in}}%
\pgfpathlineto{\pgfqpoint{2.440153in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{2.443781in}{1.222237in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{1.245891in}}%
\pgfpathlineto{\pgfqpoint{2.451035in}{1.098571in}}%
\pgfpathlineto{\pgfqpoint{2.454662in}{1.098571in}}%
\pgfpathlineto{\pgfqpoint{2.458289in}{1.258565in}}%
\pgfpathlineto{\pgfqpoint{2.461916in}{1.098571in}}%
\pgfpathlineto{\pgfqpoint{2.465543in}{1.230900in}}%
\pgfpathlineto{\pgfqpoint{2.469170in}{1.295728in}}%
\pgfpathlineto{\pgfqpoint{2.472797in}{1.245891in}}%
\pgfpathlineto{\pgfqpoint{2.476424in}{1.212553in}}%
\pgfpathlineto{\pgfqpoint{2.480051in}{1.359873in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{1.356374in}}%
\pgfpathlineto{\pgfqpoint{2.487305in}{1.340665in}}%
\pgfpathlineto{\pgfqpoint{2.490932in}{1.336219in}}%
\pgfpathlineto{\pgfqpoint{2.494559in}{1.155562in}}%
\pgfpathlineto{\pgfqpoint{2.498186in}{1.309463in}}%
\pgfpathlineto{\pgfqpoint{2.501813in}{1.212553in}}%
\pgfpathlineto{\pgfqpoint{2.505440in}{1.336219in}}%
\pgfpathlineto{\pgfqpoint{2.509067in}{1.348894in}}%
\pgfpathlineto{\pgfqpoint{2.512694in}{1.336219in}}%
\pgfpathlineto{\pgfqpoint{2.516321in}{1.315556in}}%
\pgfpathlineto{\pgfqpoint{2.519948in}{1.212553in}}%
\pgfpathlineto{\pgfqpoint{2.523575in}{1.352719in}}%
\pgfpathlineto{\pgfqpoint{2.527203in}{1.344882in}}%
\pgfpathlineto{\pgfqpoint{2.530830in}{1.245891in}}%
\pgfpathlineto{\pgfqpoint{2.534457in}{1.212553in}}%
\pgfpathlineto{\pgfqpoint{2.538084in}{1.366454in}}%
\pgfpathlineto{\pgfqpoint{2.541711in}{1.366454in}}%
\pgfpathlineto{\pgfqpoint{2.545338in}{1.245891in}}%
\pgfpathlineto{\pgfqpoint{2.548965in}{1.352719in}}%
\pgfpathlineto{\pgfqpoint{2.552592in}{1.383526in}}%
\pgfpathlineto{\pgfqpoint{2.556219in}{1.383526in}}%
\pgfpathlineto{\pgfqpoint{2.559846in}{1.245891in}}%
\pgfpathlineto{\pgfqpoint{2.563473in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{2.567100in}{1.393211in}}%
\pgfpathlineto{\pgfqpoint{2.570727in}{1.245891in}}%
\pgfpathlineto{\pgfqpoint{2.574354in}{1.212553in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{1.287891in}}%
\pgfpathlineto{\pgfqpoint{2.581608in}{1.372547in}}%
\pgfpathlineto{\pgfqpoint{2.585235in}{1.315556in}}%
\pgfpathlineto{\pgfqpoint{2.588862in}{1.344882in}}%
\pgfpathlineto{\pgfqpoint{2.592489in}{1.420220in}}%
\pgfpathlineto{\pgfqpoint{2.596116in}{1.287891in}}%
\pgfpathlineto{\pgfqpoint{2.599743in}{1.478840in}}%
\pgfpathlineto{\pgfqpoint{2.603370in}{1.445502in}}%
\pgfpathlineto{\pgfqpoint{2.603381in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{2.610614in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{2.610625in}{1.450202in}}%
\pgfpathlineto{\pgfqpoint{2.614252in}{1.456783in}}%
\pgfpathlineto{\pgfqpoint{2.617879in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{2.621506in}{1.462876in}}%
\pgfpathlineto{\pgfqpoint{2.621517in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{2.628750in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{2.628760in}{1.383526in}}%
\pgfpathlineto{\pgfqpoint{2.632387in}{1.344882in}}%
\pgfpathlineto{\pgfqpoint{2.636014in}{1.383526in}}%
\pgfpathlineto{\pgfqpoint{2.639641in}{1.435211in}}%
\pgfpathlineto{\pgfqpoint{2.643268in}{1.429538in}}%
\pgfpathlineto{\pgfqpoint{2.646895in}{1.450202in}}%
\pgfpathlineto{\pgfqpoint{2.650522in}{1.383526in}}%
\pgfpathlineto{\pgfqpoint{2.654149in}{1.372547in}}%
\pgfpathlineto{\pgfqpoint{2.661403in}{1.507193in}}%
\pgfpathlineto{\pgfqpoint{2.665030in}{1.497509in}}%
\pgfpathlineto{\pgfqpoint{2.668657in}{1.494898in}}%
\pgfpathlineto{\pgfqpoint{2.672284in}{1.401873in}}%
\pgfpathlineto{\pgfqpoint{2.675911in}{1.302882in}}%
\pgfpathlineto{\pgfqpoint{2.679538in}{1.409710in}}%
\pgfpathlineto{\pgfqpoint{2.683165in}{1.435211in}}%
\pgfpathlineto{\pgfqpoint{2.686792in}{1.473855in}}%
\pgfpathlineto{\pgfqpoint{2.690419in}{1.500039in}}%
\pgfpathlineto{\pgfqpoint{2.694047in}{1.401873in}}%
\pgfpathlineto{\pgfqpoint{2.697674in}{1.416864in}}%
\pgfpathlineto{\pgfqpoint{2.701301in}{1.401873in}}%
\pgfpathlineto{\pgfqpoint{2.704928in}{1.302882in}}%
\pgfpathlineto{\pgfqpoint{2.708555in}{1.454647in}}%
\pgfpathlineto{\pgfqpoint{2.712182in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{2.715809in}{1.458865in}}%
\pgfpathlineto{\pgfqpoint{2.719436in}{1.523692in}}%
\pgfpathlineto{\pgfqpoint{2.723063in}{1.401873in}}%
\pgfpathlineto{\pgfqpoint{2.726690in}{1.500039in}}%
\pgfpathlineto{\pgfqpoint{2.730317in}{1.372547in}}%
\pgfpathlineto{\pgfqpoint{2.733944in}{1.302882in}}%
\pgfpathlineto{\pgfqpoint{2.737571in}{1.393211in}}%
\pgfpathlineto{\pgfqpoint{2.741198in}{1.500039in}}%
\pgfpathlineto{\pgfqpoint{2.744825in}{1.212553in}}%
\pgfpathlineto{\pgfqpoint{2.748452in}{1.523692in}}%
\pgfpathlineto{\pgfqpoint{2.752079in}{1.401873in}}%
\pgfpathlineto{\pgfqpoint{2.755706in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{2.759333in}{1.538994in}}%
\pgfpathlineto{\pgfqpoint{2.762960in}{1.435211in}}%
\pgfpathlineto{\pgfqpoint{2.766587in}{1.462876in}}%
\pgfpathlineto{\pgfqpoint{2.770214in}{1.302882in}}%
\pgfpathlineto{\pgfqpoint{2.773841in}{1.409710in}}%
\pgfpathlineto{\pgfqpoint{2.777469in}{1.409710in}}%
\pgfpathlineto{\pgfqpoint{2.781096in}{1.502493in}}%
\pgfpathlineto{\pgfqpoint{2.784723in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{2.788350in}{1.575874in}}%
\pgfpathlineto{\pgfqpoint{2.791977in}{1.576858in}}%
\pgfpathlineto{\pgfqpoint{2.795604in}{1.559484in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{1.538994in}}%
\pgfpathlineto{\pgfqpoint{2.802858in}{1.554500in}}%
\pgfpathlineto{\pgfqpoint{2.806485in}{1.513774in}}%
\pgfpathlineto{\pgfqpoint{2.810112in}{1.580683in}}%
\pgfpathlineto{\pgfqpoint{2.813739in}{1.393211in}}%
\pgfpathlineto{\pgfqpoint{2.817366in}{1.563034in}}%
\pgfpathlineto{\pgfqpoint{2.820993in}{1.605496in}}%
\pgfpathlineto{\pgfqpoint{2.824620in}{1.504877in}}%
\pgfpathlineto{\pgfqpoint{2.828247in}{1.480436in}}%
\pgfpathlineto{\pgfqpoint{2.831874in}{1.525540in}}%
\pgfpathlineto{\pgfqpoint{2.835501in}{1.435211in}}%
\pgfpathlineto{\pgfqpoint{2.839128in}{1.586106in}}%
\pgfpathlineto{\pgfqpoint{2.842755in}{1.450202in}}%
\pgfpathlineto{\pgfqpoint{2.846382in}{1.583439in}}%
\pgfpathlineto{\pgfqpoint{2.850009in}{1.577831in}}%
\pgfpathlineto{\pgfqpoint{2.853636in}{1.535831in}}%
\pgfpathlineto{\pgfqpoint{2.857263in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{2.860891in}{1.647359in}}%
\pgfpathlineto{\pgfqpoint{2.864518in}{1.596757in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.326535in}}%
\pgfpathlineto{\pgfqpoint{2.871772in}{1.595205in}}%
\pgfpathlineto{\pgfqpoint{2.875399in}{1.584338in}}%
\pgfpathlineto{\pgfqpoint{2.879026in}{1.515856in}}%
\pgfpathlineto{\pgfqpoint{2.882653in}{1.558266in}}%
\pgfpathlineto{\pgfqpoint{2.886280in}{1.577831in}}%
\pgfpathlineto{\pgfqpoint{2.889907in}{1.525540in}}%
\pgfpathlineto{\pgfqpoint{2.893534in}{1.504877in}}%
\pgfpathlineto{\pgfqpoint{2.897161in}{1.509446in}}%
\pgfpathlineto{\pgfqpoint{2.900788in}{1.611491in}}%
\pgfpathlineto{\pgfqpoint{2.904415in}{1.532542in}}%
\pgfpathlineto{\pgfqpoint{2.908042in}{1.477212in}}%
\pgfpathlineto{\pgfqpoint{2.911669in}{1.605496in}}%
\pgfpathlineto{\pgfqpoint{2.915296in}{1.585668in}}%
\pgfpathlineto{\pgfqpoint{2.918923in}{1.590782in}}%
\pgfpathlineto{\pgfqpoint{2.922550in}{1.534203in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{1.618859in}}%
\pgfpathlineto{\pgfqpoint{2.929804in}{1.681796in}}%
\pgfpathlineto{\pgfqpoint{2.933431in}{1.502493in}}%
\pgfpathlineto{\pgfqpoint{2.937058in}{1.450202in}}%
\pgfpathlineto{\pgfqpoint{2.940685in}{1.497509in}}%
\pgfpathlineto{\pgfqpoint{2.944313in}{1.671168in}}%
\pgfpathlineto{\pgfqpoint{2.947940in}{1.692416in}}%
\pgfpathlineto{\pgfqpoint{2.951567in}{1.666532in}}%
\pgfpathlineto{\pgfqpoint{2.955194in}{1.465761in}}%
\pgfpathlineto{\pgfqpoint{2.958821in}{1.356374in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.693014in}}%
\pgfpathlineto{\pgfqpoint{2.966075in}{1.704090in}}%
\pgfpathlineto{\pgfqpoint{2.969702in}{1.701336in}}%
\pgfpathlineto{\pgfqpoint{2.973329in}{1.570765in}}%
\pgfpathlineto{\pgfqpoint{2.976956in}{1.741177in}}%
\pgfpathlineto{\pgfqpoint{2.980583in}{1.597996in}}%
\pgfpathlineto{\pgfqpoint{2.984210in}{1.872189in}}%
\pgfpathlineto{\pgfqpoint{2.987837in}{1.723913in}}%
\pgfpathlineto{\pgfqpoint{2.991464in}{1.866938in}}%
\pgfpathlineto{\pgfqpoint{2.995091in}{1.770359in}}%
\pgfpathlineto{\pgfqpoint{2.998718in}{1.787430in}}%
\pgfpathlineto{\pgfqpoint{3.005972in}{1.621886in}}%
\pgfpathlineto{\pgfqpoint{3.009599in}{1.724626in}}%
\pgfpathlineto{\pgfqpoint{3.013226in}{1.707005in}}%
\pgfpathlineto{\pgfqpoint{3.016853in}{1.416864in}}%
\pgfpathlineto{\pgfqpoint{3.020480in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{3.024107in}{1.594813in}}%
\pgfpathlineto{\pgfqpoint{3.027735in}{1.582986in}}%
\pgfpathlineto{\pgfqpoint{3.031362in}{1.551889in}}%
\pgfpathlineto{\pgfqpoint{3.034989in}{1.588689in}}%
\pgfpathlineto{\pgfqpoint{3.038616in}{1.629581in}}%
\pgfpathlineto{\pgfqpoint{3.042243in}{1.652196in}}%
\pgfpathlineto{\pgfqpoint{3.045870in}{1.595985in}}%
\pgfpathlineto{\pgfqpoint{3.049497in}{1.602327in}}%
\pgfpathlineto{\pgfqpoint{3.053124in}{1.500039in}}%
\pgfpathlineto{\pgfqpoint{3.056751in}{1.588689in}}%
\pgfpathlineto{\pgfqpoint{3.060378in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{3.064005in}{1.509446in}}%
\pgfpathlineto{\pgfqpoint{3.067632in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{3.067645in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{3.074874in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{3.074886in}{1.489415in}}%
\pgfpathlineto{\pgfqpoint{3.078513in}{1.561868in}}%
\pgfpathlineto{\pgfqpoint{3.082140in}{1.537427in}}%
\pgfpathlineto{\pgfqpoint{3.085767in}{1.477212in}}%
\pgfpathlineto{\pgfqpoint{3.089394in}{1.584338in}}%
\pgfpathlineto{\pgfqpoint{3.093021in}{1.477212in}}%
\pgfpathlineto{\pgfqpoint{3.096648in}{1.569704in}}%
\pgfpathlineto{\pgfqpoint{3.100275in}{1.515856in}}%
\pgfpathlineto{\pgfqpoint{3.107529in}{1.582531in}}%
\pgfpathlineto{\pgfqpoint{3.111157in}{1.359873in}}%
\pgfpathlineto{\pgfqpoint{3.114784in}{1.483539in}}%
\pgfpathlineto{\pgfqpoint{3.118411in}{1.393211in}}%
\pgfpathlineto{\pgfqpoint{3.122038in}{1.620025in}}%
\pgfpathlineto{\pgfqpoint{3.125665in}{1.555774in}}%
\pgfpathlineto{\pgfqpoint{3.129292in}{1.588689in}}%
\pgfpathlineto{\pgfqpoint{3.132919in}{1.519867in}}%
\pgfpathlineto{\pgfqpoint{3.136546in}{1.359873in}}%
\pgfpathlineto{\pgfqpoint{3.140173in}{1.575874in}}%
\pgfpathlineto{\pgfqpoint{3.143800in}{1.575874in}}%
\pgfpathlineto{\pgfqpoint{3.147427in}{1.606184in}}%
\pgfpathlineto{\pgfqpoint{3.151054in}{1.458865in}}%
\pgfpathlineto{\pgfqpoint{3.154681in}{1.473855in}}%
\pgfpathlineto{\pgfqpoint{3.158308in}{1.563034in}}%
\pgfpathlineto{\pgfqpoint{3.161935in}{1.513774in}}%
\pgfpathlineto{\pgfqpoint{3.165562in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{3.169189in}{1.537427in}}%
\pgfpathlineto{\pgfqpoint{3.169202in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{3.176433in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{3.176443in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{3.180070in}{1.515856in}}%
\pgfpathlineto{\pgfqpoint{3.183697in}{1.500039in}}%
\pgfpathlineto{\pgfqpoint{3.187324in}{1.504877in}}%
\pgfpathlineto{\pgfqpoint{3.190951in}{1.344882in}}%
\pgfpathlineto{\pgfqpoint{3.194579in}{1.359873in}}%
\pgfpathlineto{\pgfqpoint{3.198206in}{1.523692in}}%
\pgfpathlineto{\pgfqpoint{3.201833in}{1.326535in}}%
\pgfpathlineto{\pgfqpoint{3.205460in}{1.445502in}}%
\pgfpathlineto{\pgfqpoint{3.209087in}{1.470356in}}%
\pgfpathlineto{\pgfqpoint{3.212714in}{1.393211in}}%
\pgfpathlineto{\pgfqpoint{3.216341in}{1.401873in}}%
\pgfpathlineto{\pgfqpoint{3.219968in}{1.383526in}}%
\pgfpathlineto{\pgfqpoint{3.223595in}{1.558266in}}%
\pgfpathlineto{\pgfqpoint{3.227222in}{1.416864in}}%
\pgfpathlineto{\pgfqpoint{3.230849in}{1.429538in}}%
\pgfpathlineto{\pgfqpoint{3.234476in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{3.238103in}{1.372547in}}%
\pgfpathlineto{\pgfqpoint{3.241730in}{1.502493in}}%
\pgfpathlineto{\pgfqpoint{3.245357in}{1.454647in}}%
\pgfpathlineto{\pgfqpoint{3.248984in}{1.538994in}}%
\pgfpathlineto{\pgfqpoint{3.252611in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{1.458865in}}%
\pgfpathlineto{\pgfqpoint{3.259865in}{1.454647in}}%
\pgfpathlineto{\pgfqpoint{3.263492in}{1.401873in}}%
\pgfpathlineto{\pgfqpoint{3.267119in}{1.416864in}}%
\pgfpathlineto{\pgfqpoint{3.270746in}{1.440517in}}%
\pgfpathlineto{\pgfqpoint{3.274373in}{1.302882in}}%
\pgfpathlineto{\pgfqpoint{3.278001in}{1.521802in}}%
\pgfpathlineto{\pgfqpoint{3.281628in}{1.480436in}}%
\pgfpathlineto{\pgfqpoint{3.285255in}{1.483539in}}%
\pgfpathlineto{\pgfqpoint{3.288882in}{1.492202in}}%
\pgfpathlineto{\pgfqpoint{3.292509in}{1.492202in}}%
\pgfpathlineto{\pgfqpoint{3.296136in}{1.359873in}}%
\pgfpathlineto{\pgfqpoint{3.299763in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{3.303390in}{1.504877in}}%
\pgfpathlineto{\pgfqpoint{3.307017in}{1.344882in}}%
\pgfpathlineto{\pgfqpoint{3.310644in}{1.359873in}}%
\pgfpathlineto{\pgfqpoint{3.314271in}{1.445502in}}%
\pgfpathlineto{\pgfqpoint{3.317898in}{1.440517in}}%
\pgfpathlineto{\pgfqpoint{3.321525in}{1.489415in}}%
\pgfpathlineto{\pgfqpoint{3.325152in}{1.372547in}}%
\pgfpathlineto{\pgfqpoint{3.328779in}{1.378220in}}%
\pgfpathlineto{\pgfqpoint{3.332406in}{1.458865in}}%
\pgfpathlineto{\pgfqpoint{3.336033in}{1.315556in}}%
\pgfpathlineto{\pgfqpoint{3.339660in}{1.397656in}}%
\pgfpathlineto{\pgfqpoint{3.346914in}{1.405885in}}%
\pgfpathlineto{\pgfqpoint{3.350541in}{1.372547in}}%
\pgfpathlineto{\pgfqpoint{3.354168in}{1.454647in}}%
\pgfpathlineto{\pgfqpoint{3.361423in}{1.420220in}}%
\pgfpathlineto{\pgfqpoint{3.365050in}{1.454647in}}%
\pgfpathlineto{\pgfqpoint{3.368677in}{1.477212in}}%
\pgfpathlineto{\pgfqpoint{3.372304in}{1.344882in}}%
\pgfpathlineto{\pgfqpoint{3.375931in}{1.405885in}}%
\pgfpathlineto{\pgfqpoint{3.379558in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{3.383185in}{1.287891in}}%
\pgfpathlineto{\pgfqpoint{3.386812in}{1.245891in}}%
\pgfpathlineto{\pgfqpoint{3.390439in}{1.416864in}}%
\pgfpathlineto{\pgfqpoint{3.394066in}{1.405885in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.383526in}}%
\pgfpathlineto{\pgfqpoint{3.401320in}{1.295728in}}%
\pgfpathlineto{\pgfqpoint{3.404947in}{1.331520in}}%
\pgfpathlineto{\pgfqpoint{3.408574in}{1.397656in}}%
\pgfpathlineto{\pgfqpoint{3.412201in}{1.380916in}}%
\pgfpathlineto{\pgfqpoint{3.415828in}{1.375433in}}%
\pgfpathlineto{\pgfqpoint{3.419455in}{1.403904in}}%
\pgfpathlineto{\pgfqpoint{3.423082in}{1.245891in}}%
\pgfpathlineto{\pgfqpoint{3.426709in}{1.383526in}}%
\pgfpathlineto{\pgfqpoint{3.430336in}{1.315556in}}%
\pgfpathlineto{\pgfqpoint{3.433963in}{1.416864in}}%
\pgfpathlineto{\pgfqpoint{3.437590in}{1.397656in}}%
\pgfpathlineto{\pgfqpoint{3.441217in}{1.309463in}}%
\pgfpathlineto{\pgfqpoint{3.444845in}{1.336219in}}%
\pgfpathlineto{\pgfqpoint{3.448472in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{3.452099in}{1.173909in}}%
\pgfpathlineto{\pgfqpoint{3.455726in}{1.396567in}}%
\pgfpathlineto{\pgfqpoint{3.459353in}{1.356374in}}%
\pgfpathlineto{\pgfqpoint{3.462980in}{1.331520in}}%
\pgfpathlineto{\pgfqpoint{3.466607in}{1.388511in}}%
\pgfpathlineto{\pgfqpoint{3.470234in}{1.395463in}}%
\pgfpathlineto{\pgfqpoint{3.473861in}{1.421039in}}%
\pgfpathlineto{\pgfqpoint{3.477488in}{1.386056in}}%
\pgfpathlineto{\pgfqpoint{3.481115in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{3.484742in}{1.518759in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{1.342801in}}%
\pgfpathlineto{\pgfqpoint{3.491996in}{1.483539in}}%
\pgfpathlineto{\pgfqpoint{3.495623in}{1.368792in}}%
\pgfpathlineto{\pgfqpoint{3.499250in}{1.299383in}}%
\pgfpathlineto{\pgfqpoint{3.502877in}{1.282585in}}%
\pgfpathlineto{\pgfqpoint{3.506504in}{1.342801in}}%
\pgfpathlineto{\pgfqpoint{3.510131in}{1.359873in}}%
\pgfpathlineto{\pgfqpoint{3.513758in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{3.517385in}{1.748436in}}%
\pgfpathlineto{\pgfqpoint{3.521012in}{1.584714in}}%
\pgfpathlineto{\pgfqpoint{3.524639in}{1.536383in}}%
\pgfpathlineto{\pgfqpoint{3.528267in}{1.131908in}}%
\pgfpathlineto{\pgfqpoint{3.531894in}{1.359444in}}%
\pgfpathlineto{\pgfqpoint{3.535521in}{1.430269in}}%
\pgfpathlineto{\pgfqpoint{3.539148in}{1.453008in}}%
\pgfpathlineto{\pgfqpoint{3.542775in}{1.501275in}}%
\pgfpathlineto{\pgfqpoint{3.546402in}{1.207247in}}%
\pgfpathlineto{\pgfqpoint{3.550029in}{1.438567in}}%
\pgfpathlineto{\pgfqpoint{3.553656in}{1.364858in}}%
\pgfpathlineto{\pgfqpoint{3.557283in}{1.295728in}}%
\pgfpathlineto{\pgfqpoint{3.560910in}{1.414254in}}%
\pgfpathlineto{\pgfqpoint{3.564537in}{1.222237in}}%
\pgfpathlineto{\pgfqpoint{3.568164in}{1.451336in}}%
\pgfpathlineto{\pgfqpoint{3.571791in}{1.283674in}}%
\pgfpathlineto{\pgfqpoint{3.575418in}{1.409710in}}%
\pgfpathlineto{\pgfqpoint{3.579045in}{1.346913in}}%
\pgfpathlineto{\pgfqpoint{3.582672in}{1.098571in}}%
\pgfpathlineto{\pgfqpoint{3.586299in}{1.331520in}}%
\pgfpathlineto{\pgfqpoint{3.589926in}{1.390894in}}%
\pgfpathlineto{\pgfqpoint{3.593553in}{1.416864in}}%
\pgfpathlineto{\pgfqpoint{3.597180in}{1.309463in}}%
\pgfpathlineto{\pgfqpoint{3.600807in}{1.405885in}}%
\pgfpathlineto{\pgfqpoint{3.604434in}{1.366454in}}%
\pgfpathlineto{\pgfqpoint{3.608061in}{1.378220in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{1.309463in}}%
\pgfpathlineto{\pgfqpoint{3.615316in}{1.279228in}}%
\pgfpathlineto{\pgfqpoint{3.618943in}{1.356374in}}%
\pgfpathlineto{\pgfqpoint{3.622570in}{1.230900in}}%
\pgfpathlineto{\pgfqpoint{3.626197in}{1.411558in}}%
\pgfpathlineto{\pgfqpoint{3.629824in}{1.375433in}}%
\pgfpathlineto{\pgfqpoint{3.633451in}{1.302882in}}%
\pgfpathlineto{\pgfqpoint{3.637078in}{1.315556in}}%
\pgfpathlineto{\pgfqpoint{3.640705in}{1.212553in}}%
\pgfpathlineto{\pgfqpoint{3.644332in}{1.344882in}}%
\pgfpathlineto{\pgfqpoint{3.647959in}{1.405885in}}%
\pgfpathlineto{\pgfqpoint{3.651586in}{1.212553in}}%
\pgfpathlineto{\pgfqpoint{3.655213in}{1.388511in}}%
\pgfpathlineto{\pgfqpoint{3.658840in}{1.462876in}}%
\pgfpathlineto{\pgfqpoint{3.662467in}{1.440517in}}%
\pgfpathlineto{\pgfqpoint{3.666094in}{1.470356in}}%
\pgfpathlineto{\pgfqpoint{3.669721in}{1.504877in}}%
\pgfpathlineto{\pgfqpoint{3.673348in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{3.676975in}{1.315556in}}%
\pgfpathlineto{\pgfqpoint{3.680602in}{1.413365in}}%
\pgfpathlineto{\pgfqpoint{3.684229in}{1.245891in}}%
\pgfpathlineto{\pgfqpoint{3.687856in}{1.287891in}}%
\pgfpathlineto{\pgfqpoint{3.691483in}{1.493561in}}%
\pgfpathlineto{\pgfqpoint{3.695111in}{1.372547in}}%
\pgfpathlineto{\pgfqpoint{3.698738in}{1.378220in}}%
\pgfpathlineto{\pgfqpoint{3.702365in}{1.485048in}}%
\pgfpathlineto{\pgfqpoint{3.705992in}{1.478840in}}%
\pgfpathlineto{\pgfqpoint{3.709619in}{1.501275in}}%
\pgfpathlineto{\pgfqpoint{3.713246in}{1.437907in}}%
\pgfpathlineto{\pgfqpoint{3.716873in}{1.480436in}}%
\pgfpathlineto{\pgfqpoint{3.720500in}{1.401873in}}%
\pgfpathlineto{\pgfqpoint{3.724127in}{1.435211in}}%
\pgfpathlineto{\pgfqpoint{3.727754in}{1.462876in}}%
\pgfpathlineto{\pgfqpoint{3.731381in}{1.470356in}}%
\pgfpathlineto{\pgfqpoint{3.735008in}{1.416864in}}%
\pgfpathlineto{\pgfqpoint{3.738635in}{1.326535in}}%
\pgfpathlineto{\pgfqpoint{3.742262in}{1.440517in}}%
\pgfpathlineto{\pgfqpoint{3.745889in}{1.462876in}}%
\pgfpathlineto{\pgfqpoint{3.749516in}{1.302882in}}%
\pgfpathlineto{\pgfqpoint{3.753143in}{1.486530in}}%
\pgfpathlineto{\pgfqpoint{3.756770in}{1.542039in}}%
\pgfpathlineto{\pgfqpoint{3.760397in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{3.764024in}{1.502493in}}%
\pgfpathlineto{\pgfqpoint{3.767651in}{1.450202in}}%
\pgfpathlineto{\pgfqpoint{3.771278in}{1.416864in}}%
\pgfpathlineto{\pgfqpoint{3.774905in}{1.416864in}}%
\pgfpathlineto{\pgfqpoint{3.778533in}{1.466701in}}%
\pgfpathlineto{\pgfqpoint{3.782160in}{1.326535in}}%
\pgfpathlineto{\pgfqpoint{3.785787in}{1.450202in}}%
\pgfpathlineto{\pgfqpoint{3.789414in}{1.517886in}}%
\pgfpathlineto{\pgfqpoint{3.793041in}{1.401873in}}%
\pgfpathlineto{\pgfqpoint{3.796668in}{1.507193in}}%
\pgfpathlineto{\pgfqpoint{3.800295in}{1.435211in}}%
\pgfpathlineto{\pgfqpoint{3.803922in}{1.212553in}}%
\pgfpathlineto{\pgfqpoint{3.807549in}{1.344882in}}%
\pgfpathlineto{\pgfqpoint{3.811176in}{1.440517in}}%
\pgfpathlineto{\pgfqpoint{3.814803in}{1.409710in}}%
\pgfpathlineto{\pgfqpoint{3.818430in}{1.538994in}}%
\pgfpathlineto{\pgfqpoint{3.822057in}{1.515856in}}%
\pgfpathlineto{\pgfqpoint{3.825684in}{1.383526in}}%
\pgfpathlineto{\pgfqpoint{3.829311in}{1.494898in}}%
\pgfpathlineto{\pgfqpoint{3.832938in}{1.454647in}}%
\pgfpathlineto{\pgfqpoint{3.836565in}{1.542039in}}%
\pgfpathlineto{\pgfqpoint{3.840192in}{1.445502in}}%
\pgfpathlineto{\pgfqpoint{3.843819in}{1.513774in}}%
\pgfpathlineto{\pgfqpoint{3.847446in}{1.521802in}}%
\pgfpathlineto{\pgfqpoint{3.851073in}{1.401873in}}%
\pgfpathlineto{\pgfqpoint{3.854700in}{1.473855in}}%
\pgfpathlineto{\pgfqpoint{3.858327in}{1.500039in}}%
\pgfpathlineto{\pgfqpoint{3.861955in}{1.513774in}}%
\pgfpathlineto{\pgfqpoint{3.865582in}{1.212553in}}%
\pgfpathlineto{\pgfqpoint{3.869209in}{1.527347in}}%
\pgfpathlineto{\pgfqpoint{3.872836in}{1.578793in}}%
\pgfpathlineto{\pgfqpoint{3.876463in}{1.578793in}}%
\pgfpathlineto{\pgfqpoint{3.880090in}{1.555774in}}%
\pgfpathlineto{\pgfqpoint{3.883717in}{1.440517in}}%
\pgfpathlineto{\pgfqpoint{3.887344in}{1.581612in}}%
\pgfpathlineto{\pgfqpoint{3.890971in}{1.372547in}}%
\pgfpathlineto{\pgfqpoint{3.894598in}{1.643097in}}%
\pgfpathlineto{\pgfqpoint{3.898225in}{1.458865in}}%
\pgfpathlineto{\pgfqpoint{3.898236in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{3.905466in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{3.905479in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{3.909106in}{1.543521in}}%
\pgfpathlineto{\pgfqpoint{3.912733in}{1.567540in}}%
\pgfpathlineto{\pgfqpoint{3.916360in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{3.919987in}{1.576858in}}%
\pgfpathlineto{\pgfqpoint{3.923614in}{1.551889in}}%
\pgfpathlineto{\pgfqpoint{3.927241in}{1.571813in}}%
\pgfpathlineto{\pgfqpoint{3.930868in}{1.580683in}}%
\pgfpathlineto{\pgfqpoint{3.934495in}{1.609541in}}%
\pgfpathlineto{\pgfqpoint{3.938122in}{1.632368in}}%
\pgfpathlineto{\pgfqpoint{3.941749in}{1.652976in}}%
\pgfpathlineto{\pgfqpoint{3.945377in}{1.578793in}}%
\pgfpathlineto{\pgfqpoint{3.949004in}{1.500039in}}%
\pgfpathlineto{\pgfqpoint{3.952631in}{1.212553in}}%
\pgfpathlineto{\pgfqpoint{3.956258in}{1.470356in}}%
\pgfpathlineto{\pgfqpoint{3.959885in}{1.535831in}}%
\pgfpathlineto{\pgfqpoint{3.963512in}{1.595205in}}%
\pgfpathlineto{\pgfqpoint{3.967139in}{1.458865in}}%
\pgfpathlineto{\pgfqpoint{3.970766in}{1.302882in}}%
\pgfpathlineto{\pgfqpoint{3.974393in}{1.580683in}}%
\pgfpathlineto{\pgfqpoint{3.978020in}{1.555774in}}%
\pgfpathlineto{\pgfqpoint{3.981647in}{1.563034in}}%
\pgfpathlineto{\pgfqpoint{3.985274in}{1.497509in}}%
\pgfpathlineto{\pgfqpoint{3.988901in}{1.477212in}}%
\pgfpathlineto{\pgfqpoint{3.992528in}{1.570765in}}%
\pgfpathlineto{\pgfqpoint{3.996155in}{1.595985in}}%
\pgfpathlineto{\pgfqpoint{3.999782in}{1.554500in}}%
\pgfpathlineto{\pgfqpoint{4.003409in}{1.656765in}}%
\pgfpathlineto{\pgfqpoint{4.007036in}{1.664197in}}%
\pgfpathlineto{\pgfqpoint{4.010663in}{1.401873in}}%
\pgfpathlineto{\pgfqpoint{4.014290in}{1.667999in}}%
\pgfpathlineto{\pgfqpoint{4.017917in}{1.666860in}}%
\pgfpathlineto{\pgfqpoint{4.021544in}{1.661094in}}%
\pgfpathlineto{\pgfqpoint{4.025171in}{1.660918in}}%
\pgfpathlineto{\pgfqpoint{4.028799in}{1.388511in}}%
\pgfpathlineto{\pgfqpoint{4.032426in}{1.500039in}}%
\pgfpathlineto{\pgfqpoint{4.036053in}{1.507193in}}%
\pgfpathlineto{\pgfqpoint{4.039680in}{1.666037in}}%
\pgfpathlineto{\pgfqpoint{4.043307in}{1.565036in}}%
\pgfpathlineto{\pgfqpoint{4.046934in}{1.594022in}}%
\pgfpathlineto{\pgfqpoint{4.050561in}{1.676143in}}%
\pgfpathlineto{\pgfqpoint{4.054188in}{1.733935in}}%
\pgfpathlineto{\pgfqpoint{4.057815in}{1.550384in}}%
\pgfpathlineto{\pgfqpoint{4.061442in}{1.589951in}}%
\pgfpathlineto{\pgfqpoint{4.065069in}{1.720551in}}%
\pgfpathlineto{\pgfqpoint{4.068696in}{1.597617in}}%
\pgfpathlineto{\pgfqpoint{4.072323in}{2.118723in}}%
\pgfpathlineto{\pgfqpoint{4.075950in}{2.204100in}}%
\pgfpathlineto{\pgfqpoint{4.079577in}{1.826173in}}%
\pgfpathlineto{\pgfqpoint{4.083204in}{1.731041in}}%
\pgfpathlineto{\pgfqpoint{4.086831in}{1.608215in}}%
\pgfpathlineto{\pgfqpoint{4.090458in}{1.598656in}}%
\pgfpathlineto{\pgfqpoint{4.094085in}{1.706400in}}%
\pgfpathlineto{\pgfqpoint{4.097712in}{1.344882in}}%
\pgfpathlineto{\pgfqpoint{4.101339in}{1.621318in}}%
\pgfpathlineto{\pgfqpoint{4.104966in}{1.575626in}}%
\pgfpathlineto{\pgfqpoint{4.108593in}{1.583890in}}%
\pgfpathlineto{\pgfqpoint{4.112221in}{1.630094in}}%
\pgfpathlineto{\pgfqpoint{4.115848in}{1.606867in}}%
\pgfpathlineto{\pgfqpoint{4.119475in}{1.245891in}}%
\pgfpathlineto{\pgfqpoint{4.123102in}{1.445502in}}%
\pgfpathlineto{\pgfqpoint{4.126729in}{1.593624in}}%
\pgfpathlineto{\pgfqpoint{4.130356in}{1.619152in}}%
\pgfpathlineto{\pgfqpoint{4.133983in}{1.599030in}}%
\pgfpathlineto{\pgfqpoint{4.137610in}{1.575874in}}%
\pgfpathlineto{\pgfqpoint{4.141237in}{1.530846in}}%
\pgfpathlineto{\pgfqpoint{4.144864in}{1.530846in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{1.500039in}}%
\pgfpathlineto{\pgfqpoint{4.152118in}{1.523692in}}%
\pgfpathlineto{\pgfqpoint{4.155745in}{1.302882in}}%
\pgfpathlineto{\pgfqpoint{4.159372in}{1.589533in}}%
\pgfpathlineto{\pgfqpoint{4.162999in}{1.594419in}}%
\pgfpathlineto{\pgfqpoint{4.166626in}{1.555774in}}%
\pgfpathlineto{\pgfqpoint{4.170253in}{1.535831in}}%
\pgfpathlineto{\pgfqpoint{4.173880in}{1.477212in}}%
\pgfpathlineto{\pgfqpoint{4.177507in}{1.540530in}}%
\pgfpathlineto{\pgfqpoint{4.181134in}{1.659318in}}%
\pgfpathlineto{\pgfqpoint{4.184761in}{1.604103in}}%
\pgfpathlineto{\pgfqpoint{4.188388in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{4.192015in}{1.582531in}}%
\pgfpathlineto{\pgfqpoint{4.195643in}{1.592012in}}%
\pgfpathlineto{\pgfqpoint{4.199270in}{1.575874in}}%
\pgfpathlineto{\pgfqpoint{4.202897in}{1.513774in}}%
\pgfpathlineto{\pgfqpoint{4.206524in}{1.592822in}}%
\pgfpathlineto{\pgfqpoint{4.210151in}{1.558266in}}%
\pgfpathlineto{\pgfqpoint{4.213778in}{1.470356in}}%
\pgfpathlineto{\pgfqpoint{4.217405in}{1.582531in}}%
\pgfpathlineto{\pgfqpoint{4.221032in}{1.551889in}}%
\pgfpathlineto{\pgfqpoint{4.224659in}{1.572847in}}%
\pgfpathlineto{\pgfqpoint{4.228286in}{1.585227in}}%
\pgfpathlineto{\pgfqpoint{4.231913in}{1.563034in}}%
\pgfpathlineto{\pgfqpoint{4.235540in}{1.454647in}}%
\pgfpathlineto{\pgfqpoint{4.239167in}{1.568629in}}%
\pgfpathlineto{\pgfqpoint{4.242794in}{1.401873in}}%
\pgfpathlineto{\pgfqpoint{4.246421in}{1.532542in}}%
\pgfpathlineto{\pgfqpoint{4.250048in}{1.610196in}}%
\pgfpathlineto{\pgfqpoint{4.253675in}{1.608215in}}%
\pgfpathlineto{\pgfqpoint{4.257302in}{1.326535in}}%
\pgfpathlineto{\pgfqpoint{4.260929in}{1.458865in}}%
\pgfpathlineto{\pgfqpoint{4.264556in}{1.538994in}}%
\pgfpathlineto{\pgfqpoint{4.268183in}{1.450202in}}%
\pgfpathlineto{\pgfqpoint{4.271810in}{1.513774in}}%
\pgfpathlineto{\pgfqpoint{4.275437in}{1.344882in}}%
\pgfpathlineto{\pgfqpoint{4.279065in}{1.517886in}}%
\pgfpathlineto{\pgfqpoint{4.282692in}{1.302882in}}%
\pgfpathlineto{\pgfqpoint{4.286319in}{1.440517in}}%
\pgfpathlineto{\pgfqpoint{4.289946in}{1.550552in}}%
\pgfpathlineto{\pgfqpoint{4.293573in}{1.440517in}}%
\pgfpathlineto{\pgfqpoint{4.297200in}{1.359873in}}%
\pgfpathlineto{\pgfqpoint{4.300827in}{1.344882in}}%
\pgfpathlineto{\pgfqpoint{4.304454in}{1.445502in}}%
\pgfpathlineto{\pgfqpoint{4.308081in}{1.561868in}}%
\pgfpathlineto{\pgfqpoint{4.311708in}{1.500039in}}%
\pgfpathlineto{\pgfqpoint{4.315335in}{1.458865in}}%
\pgfpathlineto{\pgfqpoint{4.318962in}{1.372547in}}%
\pgfpathlineto{\pgfqpoint{4.322589in}{1.440517in}}%
\pgfpathlineto{\pgfqpoint{4.326216in}{1.473855in}}%
\pgfpathlineto{\pgfqpoint{4.329843in}{1.483539in}}%
\pgfpathlineto{\pgfqpoint{4.333470in}{1.435211in}}%
\pgfpathlineto{\pgfqpoint{4.337097in}{1.500039in}}%
\pgfpathlineto{\pgfqpoint{4.340724in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{4.344351in}{1.497509in}}%
\pgfpathlineto{\pgfqpoint{4.347978in}{1.450202in}}%
\pgfpathlineto{\pgfqpoint{4.351605in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{4.355232in}{1.483539in}}%
\pgfpathlineto{\pgfqpoint{4.358859in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{4.366114in}{1.450202in}}%
\pgfpathlineto{\pgfqpoint{4.369741in}{1.494898in}}%
\pgfpathlineto{\pgfqpoint{4.373368in}{1.445502in}}%
\pgfpathlineto{\pgfqpoint{4.376995in}{1.435211in}}%
\pgfpathlineto{\pgfqpoint{4.380622in}{1.302882in}}%
\pgfpathlineto{\pgfqpoint{4.384249in}{1.435211in}}%
\pgfpathlineto{\pgfqpoint{4.387876in}{1.486530in}}%
\pgfpathlineto{\pgfqpoint{4.391503in}{1.383526in}}%
\pgfpathlineto{\pgfqpoint{4.395130in}{1.507193in}}%
\pgfpathlineto{\pgfqpoint{4.398757in}{1.409710in}}%
\pgfpathlineto{\pgfqpoint{4.402384in}{1.454647in}}%
\pgfpathlineto{\pgfqpoint{4.406011in}{1.435211in}}%
\pgfpathlineto{\pgfqpoint{4.409638in}{1.302882in}}%
\pgfpathlineto{\pgfqpoint{4.413265in}{1.429538in}}%
\pgfpathlineto{\pgfqpoint{4.416892in}{1.445502in}}%
\pgfpathlineto{\pgfqpoint{4.420519in}{1.429538in}}%
\pgfpathlineto{\pgfqpoint{4.424146in}{1.372547in}}%
\pgfpathlineto{\pgfqpoint{4.427773in}{1.409710in}}%
\pgfpathlineto{\pgfqpoint{4.431400in}{1.450202in}}%
\pgfpathlineto{\pgfqpoint{4.435027in}{1.388511in}}%
\pgfpathlineto{\pgfqpoint{4.438654in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{4.442281in}{1.372547in}}%
\pgfpathlineto{\pgfqpoint{4.445909in}{1.372547in}}%
\pgfpathlineto{\pgfqpoint{4.449536in}{1.366454in}}%
\pgfpathlineto{\pgfqpoint{4.453163in}{1.352719in}}%
\pgfpathlineto{\pgfqpoint{4.456790in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{4.460417in}{1.287891in}}%
\pgfpathlineto{\pgfqpoint{4.464044in}{1.378220in}}%
\pgfpathlineto{\pgfqpoint{4.467671in}{1.155562in}}%
\pgfpathlineto{\pgfqpoint{4.471298in}{1.359873in}}%
\pgfpathlineto{\pgfqpoint{4.474925in}{1.212553in}}%
\pgfpathlineto{\pgfqpoint{4.478552in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{4.482179in}{1.393211in}}%
\pgfpathlineto{\pgfqpoint{4.485806in}{1.302882in}}%
\pgfpathlineto{\pgfqpoint{4.489433in}{1.245891in}}%
\pgfpathlineto{\pgfqpoint{4.493060in}{1.344882in}}%
\pgfpathlineto{\pgfqpoint{4.496687in}{1.401873in}}%
\pgfpathlineto{\pgfqpoint{4.500314in}{1.366454in}}%
\pgfpathlineto{\pgfqpoint{4.503941in}{1.388511in}}%
\pgfpathlineto{\pgfqpoint{4.507568in}{1.366454in}}%
\pgfpathlineto{\pgfqpoint{4.511195in}{1.245891in}}%
\pgfpathlineto{\pgfqpoint{4.514822in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{4.518449in}{1.230900in}}%
\pgfpathlineto{\pgfqpoint{4.522076in}{1.336219in}}%
\pgfpathlineto{\pgfqpoint{4.525703in}{1.386056in}}%
\pgfpathlineto{\pgfqpoint{4.529331in}{1.245891in}}%
\pgfpathlineto{\pgfqpoint{4.532958in}{1.309463in}}%
\pgfpathlineto{\pgfqpoint{4.536585in}{1.287891in}}%
\pgfpathlineto{\pgfqpoint{4.540212in}{1.340665in}}%
\pgfpathlineto{\pgfqpoint{4.543839in}{1.245891in}}%
\pgfpathlineto{\pgfqpoint{4.547466in}{1.336219in}}%
\pgfpathlineto{\pgfqpoint{4.551093in}{1.363229in}}%
\pgfpathlineto{\pgfqpoint{4.554720in}{1.331520in}}%
\pgfpathlineto{\pgfqpoint{4.558347in}{1.372547in}}%
\pgfpathlineto{\pgfqpoint{4.561974in}{1.348894in}}%
\pgfpathlineto{\pgfqpoint{4.565601in}{1.098571in}}%
\pgfpathlineto{\pgfqpoint{4.569228in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{4.572855in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{4.576482in}{1.287891in}}%
\pgfpathlineto{\pgfqpoint{4.580109in}{1.264238in}}%
\pgfpathlineto{\pgfqpoint{4.583736in}{1.287891in}}%
\pgfpathlineto{\pgfqpoint{4.587363in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{4.590990in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{4.594617in}{1.245891in}}%
\pgfpathlineto{\pgfqpoint{4.598244in}{1.041580in}}%
\pgfpathlineto{\pgfqpoint{4.601871in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{4.605498in}{1.258565in}}%
\pgfpathlineto{\pgfqpoint{4.609125in}{1.252472in}}%
\pgfpathlineto{\pgfqpoint{4.612753in}{1.230900in}}%
\pgfpathlineto{\pgfqpoint{4.616380in}{1.201574in}}%
\pgfpathlineto{\pgfqpoint{4.620007in}{1.274529in}}%
\pgfpathlineto{\pgfqpoint{4.623634in}{1.274529in}}%
\pgfpathlineto{\pgfqpoint{4.627261in}{1.245891in}}%
\pgfpathlineto{\pgfqpoint{4.630888in}{1.098571in}}%
\pgfpathlineto{\pgfqpoint{4.634515in}{1.131908in}}%
\pgfpathlineto{\pgfqpoint{4.638142in}{1.098571in}}%
\pgfpathlineto{\pgfqpoint{4.641769in}{1.155562in}}%
\pgfpathlineto{\pgfqpoint{4.645396in}{1.131908in}}%
\pgfpathlineto{\pgfqpoint{4.649023in}{1.258565in}}%
\pgfpathlineto{\pgfqpoint{4.652650in}{1.116918in}}%
\pgfpathlineto{\pgfqpoint{4.656277in}{1.217538in}}%
\pgfpathlineto{\pgfqpoint{4.659904in}{1.238737in}}%
\pgfpathlineto{\pgfqpoint{4.663531in}{1.222237in}}%
\pgfpathlineto{\pgfqpoint{4.667158in}{1.242391in}}%
\pgfpathlineto{\pgfqpoint{4.670785in}{1.242391in}}%
\pgfpathlineto{\pgfqpoint{4.674412in}{1.212553in}}%
\pgfpathlineto{\pgfqpoint{4.678039in}{1.131908in}}%
\pgfpathlineto{\pgfqpoint{4.678044in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{4.685289in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{4.685293in}{1.131908in}}%
\pgfpathlineto{\pgfqpoint{4.688920in}{1.074917in}}%
\pgfpathlineto{\pgfqpoint{4.692547in}{1.165246in}}%
\pgfpathlineto{\pgfqpoint{4.696175in}{1.087592in}}%
\pgfpathlineto{\pgfqpoint{4.699802in}{1.160547in}}%
\pgfpathlineto{\pgfqpoint{4.703429in}{1.144583in}}%
\pgfpathlineto{\pgfqpoint{4.707056in}{1.181745in}}%
\pgfpathlineto{\pgfqpoint{4.710683in}{1.138490in}}%
\pgfpathlineto{\pgfqpoint{4.714310in}{1.116918in}}%
\pgfpathlineto{\pgfqpoint{4.717937in}{1.108255in}}%
\pgfpathlineto{\pgfqpoint{4.721564in}{1.087592in}}%
\pgfpathlineto{\pgfqpoint{4.725191in}{1.098571in}}%
\pgfpathlineto{\pgfqpoint{4.728818in}{1.116918in}}%
\pgfpathlineto{\pgfqpoint{4.732445in}{1.138490in}}%
\pgfpathlineto{\pgfqpoint{4.736072in}{1.087592in}}%
\pgfpathlineto{\pgfqpoint{4.739699in}{1.138490in}}%
\pgfpathlineto{\pgfqpoint{4.743326in}{1.131908in}}%
\pgfpathlineto{\pgfqpoint{4.746953in}{1.144583in}}%
\pgfpathlineto{\pgfqpoint{4.750580in}{1.103555in}}%
\pgfpathlineto{\pgfqpoint{4.754207in}{0.984589in}}%
\pgfpathlineto{\pgfqpoint{4.757834in}{1.041580in}}%
\pgfpathlineto{\pgfqpoint{4.761461in}{1.141593in}}%
\pgfpathlineto{\pgfqpoint{4.765088in}{1.074917in}}%
\pgfpathlineto{\pgfqpoint{4.768403in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{4.768995in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{4.772342in}{1.098571in}}%
\pgfpathlineto{\pgfqpoint{4.775969in}{1.030601in}}%
\pgfpathlineto{\pgfqpoint{4.779597in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.783224in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.786851in}{1.059927in}}%
\pgfpathlineto{\pgfqpoint{4.790478in}{1.051264in}}%
\pgfpathlineto{\pgfqpoint{4.794105in}{1.030601in}}%
\pgfpathlineto{\pgfqpoint{4.797732in}{1.041580in}}%
\pgfpathlineto{\pgfqpoint{4.801359in}{1.051264in}}%
\pgfpathlineto{\pgfqpoint{4.804986in}{0.994273in}}%
\pgfpathlineto{\pgfqpoint{4.808613in}{1.046564in}}%
\pgfpathlineto{\pgfqpoint{4.812240in}{0.960935in}}%
\pgfpathlineto{\pgfqpoint{4.815867in}{0.903944in}}%
\pgfpathlineto{\pgfqpoint{4.819494in}{0.984589in}}%
\pgfpathlineto{\pgfqpoint{4.823121in}{0.927597in}}%
\pgfpathlineto{\pgfqpoint{4.826748in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.826751in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{4.834000in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{4.834002in}{0.994273in}}%
\pgfpathlineto{\pgfqpoint{4.837629in}{0.984589in}}%
\pgfpathlineto{\pgfqpoint{4.841256in}{1.041580in}}%
\pgfpathlineto{\pgfqpoint{4.844883in}{0.973610in}}%
\pgfpathlineto{\pgfqpoint{4.848510in}{0.979282in}}%
\pgfpathlineto{\pgfqpoint{4.852137in}{1.010772in}}%
\pgfpathlineto{\pgfqpoint{4.855764in}{1.033486in}}%
\pgfpathlineto{\pgfqpoint{4.859391in}{0.973610in}}%
\pgfpathlineto{\pgfqpoint{4.863018in}{0.979282in}}%
\pgfpathlineto{\pgfqpoint{4.866646in}{0.994273in}}%
\pgfpathlineto{\pgfqpoint{4.869757in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{4.875556in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{4.877527in}{0.937282in}}%
\pgfpathlineto{\pgfqpoint{4.881154in}{0.903944in}}%
\pgfpathlineto{\pgfqpoint{4.884781in}{0.916618in}}%
\pgfpathlineto{\pgfqpoint{4.888408in}{0.916618in}}%
\pgfpathlineto{\pgfqpoint{4.889052in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{4.902758in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{4.902916in}{0.896790in}}%
\pgfpathlineto{\pgfqpoint{4.906543in}{0.922291in}}%
\pgfpathlineto{\pgfqpoint{4.910170in}{0.945945in}}%
\pgfpathlineto{\pgfqpoint{4.911753in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{4.916588in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{4.917424in}{0.910525in}}%
\pgfpathlineto{\pgfqpoint{4.921051in}{0.903944in}}%
\pgfpathlineto{\pgfqpoint{4.924678in}{0.937282in}}%
\pgfpathlineto{\pgfqpoint{4.926118in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{4.939186in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{4.939186in}{0.892965in}}%
\pgfpathlineto{\pgfqpoint{4.940182in}{0.888194in}}%
\pgfpathmoveto{\pgfqpoint{4.953235in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{4.953695in}{0.907300in}}%
\pgfpathlineto{\pgfqpoint{4.954028in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{4.954028in}{0.888194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228902in}{0.890194in}}%
\pgfpathlineto{\pgfqpoint{1.228902in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214660in}{0.890194in}}%
\pgfpathlineto{\pgfqpoint{5.214660in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228902in}{0.890194in}}%
\pgfpathlineto{\pgfqpoint{5.214660in}{0.890194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228902in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.214660in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709903in}{2.667038in}}%
\pgfpathlineto{\pgfqpoint{5.097994in}{2.667038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.131327in}{2.667038in}}{\pgfqpoint{5.131327in}{2.700372in}}%
\pgfpathlineto{\pgfqpoint{5.131327in}{3.613333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.131327in}{3.646667in}}{\pgfqpoint{5.097994in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{3.709903in}{3.646667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.676569in}{3.646667in}}{\pgfqpoint{3.676569in}{3.613333in}}%
\pgfpathlineto{\pgfqpoint{3.676569in}{2.700372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.676569in}{2.667038in}}{\pgfqpoint{3.709903in}{2.667038in}}%
\pgfpathlineto{\pgfqpoint{3.709903in}{2.667038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743236in}{3.521667in}}%
\pgfpathlineto{\pgfqpoint{3.909903in}{3.521667in}}%
\pgfpathlineto{\pgfqpoint{4.076569in}{3.521667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.209903in,y=3.463333in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Example~\ref{ex:pendulum}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743236in}{3.289260in}}%
\pgfpathlineto{\pgfqpoint{3.909903in}{3.289260in}}%
\pgfpathlineto{\pgfqpoint{4.076569in}{3.289260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.209903in,y=3.230926in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Example~\ref{ex:qsr-hjb}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743236in}{3.056852in}}%
\pgfpathlineto{\pgfqpoint{3.909903in}{3.056852in}}%
\pgfpathlineto{\pgfqpoint{4.076569in}{3.056852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.209903in,y=2.998519in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Example~\ref{ex:pi-controller}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743236in}{2.824445in}}%
\pgfpathlineto{\pgfqpoint{3.909903in}{2.824445in}}%
\pgfpathlineto{\pgfqpoint{4.076569in}{2.824445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.209903in,y=2.766112in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Example~\ref{ex:qsr-hill-moylan}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> all_convergence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorpower}{\error_{\mathrm{power}}}
%%   \newcommand{\errorstate}{\error_{\mathrm{state}}}
%%   \newcommand{\errorstatenodal}{\error_{\mathrm{state,nodal}}}
%%   \newcommand{\hamc}{\hat{\mathcal{H}}}
%%   \newcommand{\zc}{\hat{z}}
%%   \newcommand{\zekf}{\overline{z}}
%%   \newcommand{\norm}[1]{\Vert #1 \Vert}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143547in}{0.919972in}}%
\pgfpathlineto{\pgfqpoint{5.230000in}{0.919972in}}%
\pgfpathlineto{\pgfqpoint{5.230000in}{3.690678in}}%
\pgfpathlineto{\pgfqpoint{1.143547in}{3.690678in}}%
\pgfpathlineto{\pgfqpoint{1.143547in}{0.919972in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143547in}{0.919972in}}{\pgfqpoint{4.086453in}{2.770706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.329295in}{1.045913in}}%
\pgfpathlineto{\pgfqpoint{1.795718in}{1.221365in}}%
\pgfpathlineto{\pgfqpoint{2.262075in}{1.396792in}}%
\pgfpathlineto{\pgfqpoint{2.728296in}{1.572167in}}%
\pgfpathlineto{\pgfqpoint{3.194249in}{1.747442in}}%
\pgfpathlineto{\pgfqpoint{3.659664in}{1.922514in}}%
\pgfpathlineto{\pgfqpoint{4.124008in}{2.097184in}}%
\pgfpathlineto{\pgfqpoint{4.586227in}{2.271054in}}%
\pgfpathlineto{\pgfqpoint{5.044252in}{2.443347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328284in}{0.919972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328284in,y=0.822750in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877934in}{0.919972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.877934in,y=0.822750in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427584in}{0.919972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.427584in,y=0.822750in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178108in}{0.919972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257376in}{0.919972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794775in}{0.919972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067655in}{0.919972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261267in}{0.919972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411443in}{0.919972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534146in}{0.919972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637890in}{0.919972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727758in}{0.919972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807026in}{0.919972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344425in}{0.919972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617305in}{0.919972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810917in}{0.919972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961093in}{0.919972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083796in}{0.919972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187541in}{0.919972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277408in}{0.919972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356676in}{0.919972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894076in}{0.919972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166955in}{0.919972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186773in,y=0.514011in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}step size $\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143547in}{1.303170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608017in, y=1.199919in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143547in}{1.886093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608017in, y=1.782842in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143547in}{2.469015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608017in, y=2.365765in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143547in}{3.051938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608017in, y=2.948687in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143547in}{3.634861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737647in, y=3.531610in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552462in,y=2.305325in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\errorstatenodal$\,}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143547in}{0.919972in}}{\pgfqpoint{4.086453in}{2.770706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329295in}{2.166637in}}%
\pgfpathlineto{\pgfqpoint{1.795718in}{2.343677in}}%
\pgfpathlineto{\pgfqpoint{2.262075in}{2.519542in}}%
\pgfpathlineto{\pgfqpoint{2.728296in}{2.695115in}}%
\pgfpathlineto{\pgfqpoint{3.194249in}{2.870614in}}%
\pgfpathlineto{\pgfqpoint{3.659664in}{3.046083in}}%
\pgfpathlineto{\pgfqpoint{4.124008in}{3.221248in}}%
\pgfpathlineto{\pgfqpoint{4.586227in}{3.396248in}}%
\pgfpathlineto{\pgfqpoint{5.044252in}{3.564737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143547in}{0.919972in}}{\pgfqpoint{4.086453in}{2.770706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329295in}{2.166637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795718in}{2.343677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262075in}{2.519542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728296in}{2.695115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194249in}{2.870614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659664in}{3.046083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124008in}{3.221248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586227in}{3.396248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044252in}{3.564737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143547in}{0.919972in}}{\pgfqpoint{4.086453in}{2.770706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329295in}{1.782698in}}%
\pgfpathlineto{\pgfqpoint{1.795718in}{1.959673in}}%
\pgfpathlineto{\pgfqpoint{2.262075in}{2.135521in}}%
\pgfpathlineto{\pgfqpoint{2.728296in}{2.311089in}}%
\pgfpathlineto{\pgfqpoint{3.194249in}{2.486580in}}%
\pgfpathlineto{\pgfqpoint{3.659664in}{2.662028in}}%
\pgfpathlineto{\pgfqpoint{4.124008in}{2.837464in}}%
\pgfpathlineto{\pgfqpoint{4.586227in}{3.012771in}}%
\pgfpathlineto{\pgfqpoint{5.044252in}{3.188159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143547in}{0.919972in}}{\pgfqpoint{4.086453in}{2.770706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329295in}{1.782698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795718in}{1.959673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262075in}{2.135521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728296in}{2.311089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194249in}{2.486580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659664in}{2.662028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124008in}{2.837464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586227in}{3.012771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044252in}{3.188159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143547in}{0.919972in}}{\pgfqpoint{4.086453in}{2.770706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329295in}{1.333162in}}%
\pgfpathlineto{\pgfqpoint{1.795718in}{1.510137in}}%
\pgfpathlineto{\pgfqpoint{2.262075in}{1.685986in}}%
\pgfpathlineto{\pgfqpoint{2.728296in}{1.861555in}}%
\pgfpathlineto{\pgfqpoint{3.194249in}{2.037040in}}%
\pgfpathlineto{\pgfqpoint{3.659664in}{2.212502in}}%
\pgfpathlineto{\pgfqpoint{4.124008in}{2.387919in}}%
\pgfpathlineto{\pgfqpoint{4.586227in}{2.562515in}}%
\pgfpathlineto{\pgfqpoint{5.044252in}{2.736494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143547in}{0.919972in}}{\pgfqpoint{4.086453in}{2.770706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329295in}{1.333162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795718in}{1.510137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262075in}{1.685986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728296in}{1.861555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194249in}{2.037040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659664in}{2.212502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124008in}{2.387919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586227in}{2.562515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044252in}{2.736494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143547in}{0.919972in}}{\pgfqpoint{4.086453in}{2.770706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329295in}{1.686593in}}%
\pgfpathlineto{\pgfqpoint{1.795718in}{1.863833in}}%
\pgfpathlineto{\pgfqpoint{2.262075in}{2.039747in}}%
\pgfpathlineto{\pgfqpoint{2.728296in}{2.215338in}}%
\pgfpathlineto{\pgfqpoint{3.194249in}{2.390848in}}%
\pgfpathlineto{\pgfqpoint{3.659664in}{2.566382in}}%
\pgfpathlineto{\pgfqpoint{4.124008in}{2.742002in}}%
\pgfpathlineto{\pgfqpoint{4.586227in}{2.918180in}}%
\pgfpathlineto{\pgfqpoint{5.044252in}{3.098936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143547in}{0.919972in}}{\pgfqpoint{4.086453in}{2.770706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329295in}{1.686593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795718in}{1.863833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262075in}{2.039747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728296in}{2.215338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194249in}{2.390848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659664in}{2.566382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124008in}{2.742002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586227in}{2.918180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044252in}{3.098936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143547in}{0.919972in}}%
\pgfpathlineto{\pgfqpoint{1.143547in}{3.690678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230000in}{0.919972in}}%
\pgfpathlineto{\pgfqpoint{5.230000in}{3.690678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143547in}{0.919972in}}%
\pgfpathlineto{\pgfqpoint{5.230000in}{0.919972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143547in}{3.690678in}}%
\pgfpathlineto{\pgfqpoint{5.230000in}{3.690678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260213in}{2.371556in}}%
\pgfpathlineto{\pgfqpoint{2.648304in}{2.371556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.681638in}{2.371556in}}{\pgfqpoint{2.681638in}{2.404889in}}%
\pgfpathlineto{\pgfqpoint{2.681638in}{3.574011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.681638in}{3.607345in}}{\pgfqpoint{2.648304in}{3.607345in}}%
\pgfpathlineto{\pgfqpoint{1.260213in}{3.607345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.226880in}{3.607345in}}{\pgfqpoint{1.226880in}{3.574011in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{2.404889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.226880in}{2.371556in}}{\pgfqpoint{1.260213in}{2.371556in}}%
\pgfpathlineto{\pgfqpoint{1.260213in}{2.371556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293547in}{3.482345in}}%
\pgfpathlineto{\pgfqpoint{1.460213in}{3.482345in}}%
\pgfpathlineto{\pgfqpoint{1.626880in}{3.482345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460213in}{3.482345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760213in,y=3.424011in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Example~\ref{ex:pendulum}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293547in}{3.249938in}}%
\pgfpathlineto{\pgfqpoint{1.460213in}{3.249938in}}%
\pgfpathlineto{\pgfqpoint{1.626880in}{3.249938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460213in}{3.249938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760213in,y=3.191604in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Example~\ref{ex:qsr-hjb}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293547in}{3.017530in}}%
\pgfpathlineto{\pgfqpoint{1.460213in}{3.017530in}}%
\pgfpathlineto{\pgfqpoint{1.626880in}{3.017530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460213in}{3.017530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760213in,y=2.959197in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Example~\ref{ex:pi-controller}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293547in}{2.785123in}}%
\pgfpathlineto{\pgfqpoint{1.460213in}{2.785123in}}%
\pgfpathlineto{\pgfqpoint{1.626880in}{2.785123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460213in}{2.785123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760213in,y=2.726790in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Example~\ref{ex:qsr-hill-moylan}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.293547in}{2.528963in}}%
\pgfpathlineto{\pgfqpoint{1.460213in}{2.528963in}}%
\pgfpathlineto{\pgfqpoint{1.626880in}{2.528963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760213in,y=2.470629in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

